Strategic communication of narratives: An experiment

We investigate the strategic communication of narratives under model uncertainty. The sender has private information about the true data-generating process of publicly observable data. The receiver is uncertain about how to interpret the data, but aware of the sender's incentives to strategically provide interpretations (``narratives''). We theoretically show that the size of the conflict of interest between the sender and the receiver is a crucial determinant of equilibrium communication. In particular, the stronger the sender's bias, (i) the more senders exaggerate their information and (ii) the more receivers correct the sender's action recommendations. In a laboratory experiment, we find evidence in line with both predictions, suggesting that people in complex and uncertain environments take a narrator's strategic incentives into account. Additional analyses reveal that narrative likelihood does not drive receiver behavior and that narratives are, on average, slightly persuasive only when bias is low.

==> results_artifacts/Figure_10_Percent_of_truthful_decisions_within_sender_subjects.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}
\begin{axis}[
width=15cm,
height=7cm,
ybar,
bar width=9pt,
xmin=-0.7, xmax=9.7,
ymin=0, ymax=55.0,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0-10,10-20,20-30,30-40,40-50,50-60,60-70,70-80,80-90,90-100},
xticklabel style={rotate=45,anchor=east},
title={Senders},
xlabel={Percent of truthful decisions},
ylabel={Percent of subjects},
ymajorgrids=true,
grid style={draw=gray!25},
axis line style={draw=black},
tick style={draw=black},
legend style={at={(0.5,-0.24)},anchor=north,legend columns=4,draw=none},
]
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasZero, fill opacity=0.9, forget plot] coordinates {(-0.25,0.000) (0.75,0.000) (1.75,0.000) (2.75,20.833) (3.75,0.000) (4.75,4.167) (5.75,12.500) (6.75,8.333) (7.75,4.167) (8.75,50.000)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasZero,fill opacity=0.9}
\addlegendentry{No bias (0)}
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasOne, fill opacity=0.9, forget plot] coordinates {(0.00,4.444) (1.00,4.444) (2.00,11.111) (3.00,13.333) (4.00,20.000) (5.00,4.444) (6.00,11.111) (7.00,6.667) (8.00,6.667) (9.00,17.778)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasOne,fill opacity=0.9}
\addlegendentry{Low bias (1)}
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasThree, fill opacity=0.9, forget plot] coordinates {(0.25,10.000) (1.25,14.000) (2.25,22.000) (3.25,14.000) (4.25,12.000) (5.25,14.000) (6.25,2.000) (7.25,4.000) (8.25,2.000) (9.25,6.000)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasThree,fill opacity=0.9}
\addlegendentry{High bias (3)}
\draw[biasZero, dashed, line width=1.1pt] (axis cs:9.500,0) -- (axis cs:9.500,55.0);
\draw[biasOne, dashed, line width=1.1pt] (axis cs:5.878,0) -- (axis cs:5.878,55.0);
\draw[biasThree, dashed, line width=1.1pt] (axis cs:1.972,0) -- (axis cs:1.972,55.0);
\addlegendimage{legend image code/.code={\draw[black, dashed, line width=1.1pt] (0cm,0cm) -- (0.35cm,0cm);}}
\addlegendentry{Theory}
\end{axis}
\end{tikzpicture}
\caption{Percent of truthful decisions within sender subjects.}
\label{fig:truth_S}
\end{figure}


==> results_artifacts/Figure_11_Mean_observed_persuasiveness_receiver_subject_level.tex <==
\begin{figure}[htp!]
\centering
\pgfplotstableread[row sep=\\]{%
bias mean err_minus err_plus\\
0 -0.1672 0.2896 0.2937\\
1 0.2387 0.2692 0.2871\\
3 -0.2033 0.2792 0.2755\\
}\treatci

\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=6cm,
  ylabel={},
  xlabel={},
  symbolic x coords={0, 1, 3},
  xtick=data,
  xticklabels={{No bias (0)},{Low bias (1)},{High bias (3)}},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,1.05)},anchor=south,legend columns=1},
  legend cell align=left,
]
\addplot+[only marks, mark=diamond*, mark options={draw=paircol, fill=paircol},
  error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=mean, y error plus=err_plus, y error minus=err_minus]{\treatci};
\end{axis}
\end{tikzpicture}
\vspace{0.4em}
\begin{minipage}{0.9\textwidth}
\footnotesize
Notes: Error bars are subject-level bootstrap 95\% confidence intervals.
\end{minipage}
\caption{Mean $\tilde{\Delta}^S(b)-\tilde{\Delta}^R(b)$, receiver-subject level.}
\label{fig:persuasiveness_subject_level}
\end{figure}


==> results_artifacts/Figure_12_Welfare_and_its_components.tex <==
\begin{figure}[htb!]
\centering
% Welfare triptych with shared legend
% Requires \usepgfplotslibrary{groupplots}

\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p m2 e2m e2p m3 e3m e3p\\
0 726.551724 46.206897 45.517241 737.931034 46.551724 44.827586 737.931034 48.620690 48.965517 712.413793 39.310345 40.344828\\
1 729.453682 39.429929 38.954869 713.064133 40.380048 40.855107 743.467933 40.855107 39.667458 724.228029 31.353919 32.066508\\
3 684.386617 34.758364 33.828996 632.899628 37.736989 37.360595 745.167286 35.687732 35.687732 731.226766 28.996283 28.438662\\
}\receiverplotci

\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p m2 e2m e2p m3 e3m e3p\\
0 726.551724 48.620690 46.896552 737.931034 45.525862 45.862069 737.931034 48.275862 48.965517 712.413793 38.275862 39.310345\\
1 713.776722 39.667458 39.192399 720.902613 39.198337 39.192399 693.586698 39.429929 38.479810 716.389549 37.529691 37.054632\\
3 435.130112 36.802974 35.315985 562.081784 36.988848 37.174721 455.762082 35.878253 35.873606 527.881041 41.454461 41.449814\\
}\senderplotci

\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p m2 e2m e2p m3 e3m e3p\\
0 1453.103448 93.103448 92.413793 1475.862069 91.724138 92.413793 1475.862069 94.482759 97.931034 1424.827586 76.551724 78.620690\\
1 1443.230404 73.159145 73.871734 1433.966746 76.015439 72.921615 1437.054632 74.109264 74.821853 1440.617577 62.707838 64.133017\\
3 1119.516729 49.256506 50.190520 1194.981413 47.397770 46.840149 1200.929368 47.955390 46.654275 1259.107807 45.539033 44.052045\\
}\pairplotci

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.6cm},
  width=5.2cm,
  height=5.8cm,
  ymajorgrids=true,
  grid style={dashed,gray!40},
  xlabel={bias},
  symbolic x coords={0, 1, 3},
  xtick=data,
  enlarge x limits=0.25,
]
\nextgroupplot[
  title={Receiver},
  ymin=350, ymax=800,
  ytick={0, 200, 400, 600, 800},
]
\addplot+[only marks, mark=*, mark options={draw=series0, fill=series0}, xshift=-10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\receiverplotci};
\addplot+[only marks, mark=square*, mark options={draw=series1, fill=series1}, xshift=-3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\receiverplotci};
\addplot+[only marks, mark=triangle*, mark options={draw=series2, fill=series2}, xshift=3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m2, y error minus=e2m, y error plus=e2p]{\receiverplotci};
\addplot+[only marks, mark=diamond*, mark options={draw=series3, fill=series3}, xshift=10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m3, y error minus=e3m, y error plus=e3p]{\receiverplotci};
\nextgroupplot[
  title={Sender},
  ymin=350, ymax=800,
  ytick={0, 200, 400, 600, 800},
]
\addplot+[only marks, mark=*, mark options={draw=series0, fill=series0}, xshift=-10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\senderplotci};
\addplot+[only marks, mark=square*, mark options={draw=series1, fill=series1}, xshift=-3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\senderplotci};
\addplot+[only marks, mark=triangle*, mark options={draw=series2, fill=series2}, xshift=3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m2, y error minus=e2m, y error plus=e2p]{\senderplotci};
\addplot+[only marks, mark=diamond*, mark options={draw=series3, fill=series3}, xshift=10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m3, y error minus=e3m, y error plus=e3p]{\senderplotci};
\nextgroupplot[
  title={Pair},
  ymin=700, ymax=1600,
  ytick={0, 400, 800, 1200, 1600},
]
\addplot+[only marks, mark=*, mark options={draw=series0, fill=series0}, xshift=-10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\pairplotci};
\addplot+[only marks, mark=square*, mark options={draw=series1, fill=series1}, xshift=-3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\pairplotci};
\addplot+[only marks, mark=triangle*, mark options={draw=series2, fill=series2}, xshift=3.33pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m2, y error minus=e2m, y error plus=e2p]{\pairplotci};
\addplot+[only marks, mark=diamond*, mark options={draw=series3, fill=series3}, xshift=10.00pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m3, y error minus=e3m, y error plus=e3p]{\pairplotci};
\end{groupplot}
\coordinate (welfarelegendbase) at ($(group c2r1.south)+(0,-1.00cm)$);
\node[anchor=north] at ($(welfarelegendbase)+(0,0.000cm)$) {\tikz[baseline=-0.6ex] \draw plot[only marks, mark=*, mark size=2.6pt, mark options={draw=series0, fill=series0}] coordinates {(0,0)};\hspace{0.45em}Actual receiver action in the experiment};
\node[anchor=north] at ($(welfarelegendbase)+(0,-0.420cm)$) {\tikz[baseline=-0.6ex] \draw plot[only marks, mark=square*, mark size=2.6pt, mark options={draw=series1, fill=series1}] coordinates {(0,0)};\hspace{0.45em}Sender's recommendation in the experiment};
\node[anchor=north] at ($(welfarelegendbase)+(0,-0.840cm)$) {\tikz[baseline=-0.6ex] \draw plot[only marks, mark=triangle*, mark size=2.6pt, mark options={draw=series2, fill=series2}] coordinates {(0,0)};\hspace{0.45em}Optimal action under the true model};
\node[anchor=north] at ($(welfarelegendbase)+(0,-1.260cm)$) {\tikz[baseline=-0.6ex] \draw plot[only marks, mark=diamond*, mark size=2.6pt, mark options={draw=series3, fill=series3}] coordinates {(0,0)};\hspace{0.45em}MEU pooling action (ignore message)};
\end{tikzpicture}
\caption{Welfare (average payoffs) and its components depending on the receiver's choice.}
\label{fig:welfare_triptych}
\end{figure}


==> results_artifacts/Figure_13_Delta_S_and_Delta_R_by_SVO_group.tex <==
\begin{figure}[htp!]
\centering
\begin{subfigure}[t]{0.48\textwidth}
\centering
\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p\\
0 0.0336 0.1315 0.1557 -0.0987 0.5688 0.5649\\
1 0.2801 0.3324 0.3489 1.0849 0.6861 0.6100\\
3 1.0460 0.5094 0.4912 0.5418 0.5929 0.5598\\
}\treatciS

\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6cm,
  ylabel={Mean $\tilde{\Delta}^S$},
  xlabel={Bias treatment},
  symbolic x coords={0,1,3},
  xtick=data,
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend to name=SVOlegend,
  legend columns=2,
  legend style={draw=none},
  legend cell align=left,
]
\addplot+[only marks, mark=*, mark options={draw=SVO1, fill=SVO1},
  xshift=-4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\treatciS};
\addplot+[only marks, mark=square*, mark options={draw=SVO2, fill=SVO2},
  xshift=4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\treatciS};
\addlegendentry{Prosocial}
\addlegendentry{Proself}
\end{axis}
\end{tikzpicture}
\caption{$\tilde{\Delta}^S$ by SVO group.}
\label{fig:SVO_senders}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p\\
0 0.2086 0.3421 0.3223 0.0938 0.3421 0.3666\\
1 0.2820 0.2807 0.2512 0.5446 0.3966 0.3501\\
3 0.9891 0.3831 0.3934 1.0944 0.3457 0.3517\\
}\treatciR

\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6cm,
  ylabel={Mean $\tilde{\Delta}^R$},
  xlabel={Bias treatment},
  symbolic x coords={0,1,3},
  xtick=data,
  ymajorgrids=true,
  grid style={dashed,gray!40},
]
\addplot+[only marks, mark=*, mark options={draw=SVO1, fill=SVO1},
  xshift=-4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\treatciR};
\addplot+[only marks, mark=square*, mark options={draw=SVO2, fill=SVO2},
  xshift=4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\treatciR};

\end{axis}
\end{tikzpicture}
\caption{$\tilde{\Delta}^R$ by SVO group.}
\label{fig:SVO_receivers}
\end{subfigure}

\vspace{0.7em}
\pgfplotslegendfromname{SVOlegend}
\vspace{0.4em}
\begin{minipage}{0.9\textwidth}
\footnotesize\centering
Notes: Error bars are subject-level bootstrap 95\% confidence intervals.
\end{minipage}
\caption{$\tilde{\Delta}^S(b)$ and $\tilde{\Delta}^R(b)$ by SVO group and treatment.}
\label{fig:SVO_combined}
\end{figure}


==> results_artifacts/Figure_14_Observed_and_predicted_Delta_R.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[red] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\fill[black] (1.750,-0.340) circle (0.10);
\fill[red] (0.450,-0.680) circle (0.10);
\fill[red] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[red] (0.450,-1.020) circle (0.10);
\fill[red] (1.100,-1.020) circle (0.10);
\fill[red] (1.750,-1.020) circle (0.10);
\fill[white] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-1.120);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-1.120);
\node[font=\scriptsize, anchor=north] at (3.107,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-1.120);
\node[font=\scriptsize, anchor=north] at (3.640,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-1.120);
\node[font=\scriptsize, anchor=north] at (4.173,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-1.120);
\node[font=\scriptsize, anchor=north] at (4.707,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-1.120);
\node[font=\scriptsize, anchor=north] at (5.240,-1.200) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-1.120);
\node[font=\scriptsize, anchor=north] at (5.773,-1.200) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-1.120);
\node[font=\scriptsize, anchor=north] at (6.307,-1.200) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-1.120);
\node[font=\scriptsize, anchor=north] at (6.840,-1.200) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-1.120);
\node[font=\scriptsize, anchor=north] at (7.373,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[negcol, line width=0.8pt] (4.537,-0.000) -- (5.054,-0.000);
\fill[negcol] (4.796,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (5.058,-0.340) -- (5.516,-0.340);
\fill[neucol] (5.287,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (5.287,-0.680) -- (5.769,-0.680);
\fill[poscol] (5.528,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (5.490,-1.020) -- (5.970,-1.020);
\fill[poscol] (5.730,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\fill[white] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-1.120);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-1.120);
\node[font=\scriptsize, anchor=north] at (8.457,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-1.120);
\node[font=\scriptsize, anchor=north] at (8.990,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-1.120);
\node[font=\scriptsize, anchor=north] at (9.523,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-1.120);
\node[font=\scriptsize, anchor=north] at (10.057,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-1.120);
\node[font=\scriptsize, anchor=north] at (10.590,-1.200) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-1.120);
\node[font=\scriptsize, anchor=north] at (11.123,-1.200) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-1.120);
\node[font=\scriptsize, anchor=north] at (11.657,-1.200) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-1.120);
\node[font=\scriptsize, anchor=north] at (12.190,-1.200) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-1.120);
\node[font=\scriptsize, anchor=north] at (12.723,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (10.211,-0.000) -- (10.637,-0.000);
\fill[neucol] (10.424,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.756,0.085) -- (10.666,-0.075) -- (10.846,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (10.480,-0.340) -- (10.924,-0.340);
\fill[neucol] (10.702,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.694,-0.255) -- (10.604,-0.415) -- (10.784,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (10.736,-0.680) -- (11.130,-0.680);
\fill[poscol] (10.933,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.870,-0.595) -- (10.780,-0.755) -- (10.960,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (10.905,-1.020) -- (11.252,-1.020);
\fill[poscol] (11.078,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.011,-0.935) -- (10.921,-1.095) -- (11.101,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\fill[white] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-1.120);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-1.120);
\node[font=\scriptsize, anchor=north] at (13.807,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-1.120);
\node[font=\scriptsize, anchor=north] at (14.340,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-1.120);
\node[font=\scriptsize, anchor=north] at (14.873,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-1.120);
\node[font=\scriptsize, anchor=north] at (15.407,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-1.120);
\node[font=\scriptsize, anchor=north] at (15.940,-1.200) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-1.120);
\node[font=\scriptsize, anchor=north] at (16.473,-1.200) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-1.120);
\node[font=\scriptsize, anchor=north] at (17.007,-1.200) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-1.120);
\node[font=\scriptsize, anchor=north] at (17.540,-1.200) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-1.120);
\node[font=\scriptsize, anchor=north] at (18.073,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[neucol, line width=0.8pt] (15.847,-0.000) -- (16.356,-0.000);
\fill[neucol] (16.102,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (16.473,0.085) -- (16.383,-0.075) -- (16.563,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (16.371,-0.340) -- (16.814,-0.340);
\fill[poscol] (16.592,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-0.255) -- (17.450,-0.415) -- (17.630,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (16.413,-0.680) -- (16.964,-0.680);
\fill[poscol] (16.688,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-0.595) -- (17.450,-0.755) -- (17.630,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (16.455,-1.020) -- (16.830,-1.020);
\fill[poscol] (16.642,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-0.935) -- (17.450,-1.095) -- (17.630,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (8.940,-1.835) -- (8.850,-1.995) -- (9.030,-1.995) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-1.920) {theoretical prediction};
\end{tikzpicture}}
\caption{by history.}
\label{fig:hyp2_whiskers}
\end{subfigure}
\vspace{0.8em}
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[black] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-0.340) -- (1.870,-0.340);
\draw[red, line width=0.8pt] (0.330,-0.680) -- (0.570,-0.680);
\fill[black] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[black] (0.450,-1.020) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-1.020) -- (1.220,-1.020);
\draw[black, line width=0.8pt] (1.630,-1.020) -- (1.870,-1.020);
\draw[red, line width=0.8pt] (0.330,-1.360) -- (0.570,-1.360);
\fill[black] (1.100,-1.360) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-1.360) -- (1.870,-1.360);
\draw[red, line width=0.8pt] (0.330,-1.700) -- (0.570,-1.700);
\draw[red, line width=0.8pt] (0.980,-1.700) -- (1.220,-1.700);
\fill[black] (1.750,-1.700) circle (0.10);
\fill[red] (0.450,-2.040) circle (0.10);
\fill[black] (1.100,-2.040) circle (0.10);
\fill[black] (1.750,-2.040) circle (0.10);
\draw[black, line width=0.8pt] (0.330,-2.380) -- (0.570,-2.380);
\draw[black, line width=0.8pt] (0.980,-2.380) -- (1.220,-2.380);
\draw[black, line width=0.8pt] (1.630,-2.380) -- (1.870,-2.380);
\draw[red, line width=0.8pt] (0.330,-2.720) -- (0.570,-2.720);
\draw[black, line width=0.8pt] (0.980,-2.720) -- (1.220,-2.720);
\draw[black, line width=0.8pt] (1.630,-2.720) -- (1.870,-2.720);
\fill[red] (0.450,-3.060) circle (0.10);
\fill[black] (1.100,-3.060) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-3.060) -- (1.870,-3.060);
\draw[red, line width=0.8pt] (0.330,-3.400) -- (0.570,-3.400);
\draw[red, line width=0.8pt] (0.980,-3.400) -- (1.220,-3.400);
\draw[black, line width=0.8pt] (1.630,-3.400) -- (1.870,-3.400);
\fill[red] (0.450,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-3.740) -- (1.220,-3.740);
\fill[black] (1.750,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.330,-4.080) -- (0.570,-4.080);
\draw[red, line width=0.8pt] (0.980,-4.080) -- (1.220,-4.080);
\draw[red, line width=0.8pt] (1.630,-4.080) -- (1.870,-4.080);
\fill[red] (0.450,-4.420) circle (0.10);
\fill[red] (1.100,-4.420) circle (0.10);
\fill[black] (1.750,-4.420) circle (0.10);
\fill[red] (0.450,-4.760) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-4.760) -- (1.220,-4.760);
\draw[black, line width=0.8pt] (1.630,-4.760) -- (1.870,-4.760);
\fill[red] (0.450,-5.100) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.100) -- (1.220,-5.100);
\draw[black, line width=0.8pt] (1.630,-5.100) -- (1.870,-5.100);
\fill[red] (0.450,-5.440) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.440) -- (1.220,-5.440);
\draw[red, line width=0.8pt] (1.630,-5.440) -- (1.870,-5.440);
\fill[red] (0.450,-5.780) circle (0.10);
\fill[red] (1.100,-5.780) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-5.780) -- (1.870,-5.780);
\fill[red] (0.450,-6.120) circle (0.10);
\fill[red] (1.100,-6.120) circle (0.10);
\draw[red, line width=0.8pt] (1.630,-6.120) -- (1.870,-6.120);
\fill[red] (0.450,-6.460) circle (0.10);
\fill[red] (1.100,-6.460) circle (0.10);
\fill[red] (1.750,-6.460) circle (0.10);
\node[font=\small\bfseries, anchor=south] at (1.100,0.340) {};
\fill[white] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-6.560);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-6.560);
\node[font=\scriptsize, anchor=north] at (3.107,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-6.560);
\node[font=\scriptsize, anchor=north] at (3.640,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-6.560);
\node[font=\scriptsize, anchor=north] at (4.173,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-6.560);
\node[font=\scriptsize, anchor=north] at (4.707,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-6.560);
\node[font=\scriptsize, anchor=north] at (5.240,-6.640) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-6.560);
\node[font=\scriptsize, anchor=north] at (5.773,-6.640) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-6.560);
\node[font=\scriptsize, anchor=north] at (6.307,-6.640) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-6.560);
\node[font=\scriptsize, anchor=north] at (6.840,-6.640) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-6.560);
\node[font=\scriptsize, anchor=north] at (7.373,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (2.505,-0.000) -- (6.553,-0.000);
\fill[neucol] (4.529,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[negcol, line width=0.8pt] (4.307,-0.340) -- (5.056,-0.340);
\fill[negcol] (4.681,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (4.471,-0.680) -- (5.440,-0.680);
\fill[neucol] (4.956,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (4.630,-1.020) -- (5.275,-1.020);
\fill[neucol] (4.953,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[neucol, line width=0.8pt] (4.638,-1.360) -- (5.461,-1.360);
\fill[neucol] (5.050,-1.360) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-1.275) -- (5.150,-1.435) -- (5.330,-1.435) -- cycle;
\draw[neucol, line width=0.8pt] (4.916,-1.700) -- (5.831,-1.700);
\fill[neucol] (5.373,-1.700) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-1.615) -- (5.150,-1.775) -- (5.330,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (5.197,-2.040) -- (5.923,-2.040);
\fill[neucol] (5.560,-2.040) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-1.955) -- (5.150,-2.115) -- (5.330,-2.115) -- cycle;
\draw[neucol, line width=0.8pt] (4.048,-2.380) -- (5.462,-2.380);
\fill[neucol] (4.755,-2.380) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-2.295) -- (5.150,-2.455) -- (5.330,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (4.966,-2.720) -- (5.457,-2.720);
\fill[neucol] (5.212,-2.720) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-2.635) -- (5.150,-2.795) -- (5.330,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (5.165,-3.060) -- (5.742,-3.060);
\fill[neucol] (5.453,-3.060) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-2.975) -- (5.150,-3.135) -- (5.330,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (5.091,-3.400) -- (6.122,-3.400);
\fill[neucol] (5.607,-3.400) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-3.315) -- (5.150,-3.475) -- (5.330,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-3.740) -- (5.738,-3.740);
\fill[neucol] (5.311,-3.740) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-3.655) -- (5.150,-3.815) -- (5.330,-3.815) -- cycle;
\draw[neucol, line width=0.8pt] (4.909,-4.080) -- (6.391,-4.080);
\fill[neucol] (5.650,-4.080) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-3.995) -- (5.150,-4.155) -- (5.330,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (4.627,-4.420) -- (5.853,-4.420);
\fill[neucol] (5.240,-4.420) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-4.335) -- (5.150,-4.495) -- (5.330,-4.495) -- cycle;
\draw[neucol, line width=0.8pt] (5.005,-4.760) -- (6.542,-4.760);
\fill[neucol] (5.773,-4.760) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-4.675) -- (5.150,-4.835) -- (5.330,-4.835) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-5.100) -- (6.054,-5.100);
\fill[neucol] (5.469,-5.100) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-5.015) -- (5.150,-5.175) -- (5.330,-5.175) -- cycle;
\draw[poscol, line width=0.8pt] (5.467,-5.440) -- (6.225,-5.440);
\fill[poscol] (5.846,-5.440) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-5.355) -- (5.150,-5.515) -- (5.330,-5.515) -- cycle;
\draw[poscol, line width=0.8pt] (5.570,-5.780) -- (6.469,-5.780);
\fill[poscol] (6.019,-5.780) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-5.695) -- (5.150,-5.855) -- (5.330,-5.855) -- cycle;
\draw[poscol, line width=0.8pt] (5.383,-6.120) -- (6.052,-6.120);
\fill[poscol] (5.717,-6.120) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-6.035) -- (5.150,-6.195) -- (5.330,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (5.136,-6.460) -- (6.011,-6.460);
\fill[neucol] (5.573,-6.460) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (5.240,-6.375) -- (5.150,-6.535) -- (5.330,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\fill[white] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-6.560);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-6.560);
\node[font=\scriptsize, anchor=north] at (8.457,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-6.560);
\node[font=\scriptsize, anchor=north] at (8.990,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-6.560);
\node[font=\scriptsize, anchor=north] at (9.523,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-6.560);
\node[font=\scriptsize, anchor=north] at (10.057,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-6.560);
\node[font=\scriptsize, anchor=north] at (10.590,-6.640) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-6.560);
\node[font=\scriptsize, anchor=north] at (11.123,-6.640) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-6.560);
\node[font=\scriptsize, anchor=north] at (11.657,-6.640) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-6.560);
\node[font=\scriptsize, anchor=north] at (12.190,-6.640) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-6.560);
\node[font=\scriptsize, anchor=north] at (12.723,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (9.402,-0.000) -- (11.168,-0.000);
\fill[neucol] (10.285,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,0.085) -- (10.500,-0.075) -- (10.680,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (9.901,-0.340) -- (10.674,-0.340);
\fill[neucol] (10.287,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.768,-0.255) -- (10.678,-0.415) -- (10.858,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (9.708,-0.680) -- (10.798,-0.680);
\fill[neucol] (10.253,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-0.595) -- (10.500,-0.755) -- (10.680,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (10.009,-1.020) -- (10.621,-1.020);
\fill[neucol] (10.315,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.768,-0.935) -- (10.678,-1.095) -- (10.858,-1.095) -- cycle;
\draw[neucol, line width=0.8pt] (10.201,-1.360) -- (11.072,-1.360);
\fill[neucol] (10.636,-1.360) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-1.275) -- (10.500,-1.435) -- (10.680,-1.435) -- cycle;
\draw[neucol, line width=0.8pt] (10.323,-1.700) -- (11.283,-1.700);
\fill[neucol] (10.803,-1.700) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-1.615) -- (10.500,-1.775) -- (10.680,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (9.702,-2.040) -- (13.078,-2.040);
\fill[neucol] (11.390,-2.040) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-1.955) -- (10.500,-2.115) -- (10.680,-2.115) -- cycle;
\draw[neucol, line width=0.8pt] (10.494,-2.380) -- (11.017,-2.380);
\fill[neucol] (10.756,-2.380) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.768,-2.295) -- (10.678,-2.455) -- (10.858,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (10.477,-2.720) -- (11.013,-2.720);
\fill[neucol] (10.745,-2.720) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-2.635) -- (10.500,-2.795) -- (10.680,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (10.152,-3.060) -- (10.949,-3.060);
\fill[neucol] (10.550,-3.060) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.857,-2.975) -- (10.767,-3.135) -- (10.947,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (10.504,-3.400) -- (11.186,-3.400);
\fill[neucol] (10.845,-3.400) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-3.315) -- (10.500,-3.475) -- (10.680,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (10.464,-3.740) -- (11.036,-3.740);
\fill[neucol] (10.750,-3.740) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.857,-3.655) -- (10.767,-3.815) -- (10.947,-3.815) -- cycle;
\draw[poscol, line width=0.8pt] (10.653,-4.080) -- (11.594,-4.080);
\fill[poscol] (11.123,-4.080) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.590,-3.995) -- (10.500,-4.155) -- (10.680,-4.155) -- cycle;
\draw[poscol, line width=0.8pt] (10.705,-4.420) -- (12.075,-4.420);
\fill[poscol] (11.390,-4.420) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-4.335) -- (11.033,-4.495) -- (11.213,-4.495) -- cycle;
\draw[poscol, line width=0.8pt] (10.921,-4.760) -- (11.818,-4.760);
\fill[poscol] (11.369,-4.760) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (10.990,-4.675) -- (10.900,-4.835) -- (11.080,-4.835) -- cycle;
\draw[poscol, line width=0.8pt] (10.679,-5.100) -- (11.567,-5.100);
\fill[poscol] (11.123,-5.100) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-5.015) -- (11.033,-5.175) -- (11.213,-5.175) -- cycle;
\draw[poscol, line width=0.8pt] (10.799,-5.440) -- (11.241,-5.440);
\fill[poscol] (11.020,-5.440) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-5.355) -- (11.033,-5.515) -- (11.213,-5.515) -- cycle;
\draw[neucol, line width=0.8pt] (10.585,-5.780) -- (11.395,-5.780);
\fill[neucol] (10.990,-5.780) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-5.695) -- (11.033,-5.855) -- (11.213,-5.855) -- cycle;
\draw[poscol, line width=0.8pt] (10.838,-6.120) -- (11.439,-6.120);
\fill[poscol] (11.139,-6.120) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-6.035) -- (11.033,-6.195) -- (11.213,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (10.331,-6.460) -- (11.560,-6.460);
\fill[neucol] (10.946,-6.460) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (11.123,-6.375) -- (11.033,-6.535) -- (11.213,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\fill[white] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-6.560);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-6.560);
\node[font=\scriptsize, anchor=north] at (13.807,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-6.560);
\node[font=\scriptsize, anchor=north] at (14.340,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-6.560);
\node[font=\scriptsize, anchor=north] at (14.873,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-6.560);
\node[font=\scriptsize, anchor=north] at (15.407,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-6.560);
\node[font=\scriptsize, anchor=north] at (15.940,-6.640) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-6.560);
\node[font=\scriptsize, anchor=north] at (16.473,-6.640) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-6.560);
\node[font=\scriptsize, anchor=north] at (17.007,-6.640) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-6.560);
\node[font=\scriptsize, anchor=north] at (17.540,-6.640) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-6.560);
\node[font=\scriptsize, anchor=north] at (18.073,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[neucol, line width=0.8pt] (14.774,-0.000) -- (16.718,-0.000);
\fill[neucol] (15.746,-0.000) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (16.473,0.085) -- (16.383,-0.075) -- (16.563,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (15.719,-0.340) -- (16.405,-0.340);
\fill[neucol] (16.062,-0.340) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (16.473,-0.255) -- (16.383,-0.415) -- (16.563,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (15.686,-0.680) -- (16.533,-0.680);
\fill[neucol] (16.110,-0.680) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-0.595) -- (17.450,-0.755) -- (17.630,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (15.618,-1.020) -- (16.574,-1.020);
\fill[neucol] (16.096,-1.020) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (16.473,-0.935) -- (16.383,-1.095) -- (16.563,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (16.082,-1.360) -- (17.098,-1.360);
\fill[poscol] (16.590,-1.360) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-1.275) -- (17.450,-1.435) -- (17.630,-1.435) -- cycle;
\draw[neucol, line width=0.8pt] (15.684,-1.700) -- (17.130,-1.700);
\fill[neucol] (16.407,-1.700) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-1.615) -- (17.450,-1.775) -- (17.630,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (15.313,-2.040) -- (17.279,-2.040);
\fill[neucol] (16.296,-2.040) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-1.955) -- (17.450,-2.115) -- (17.630,-2.115) -- cycle;
\draw[poscol, line width=0.8pt] (15.966,-2.380) -- (16.614,-2.380);
\fill[poscol] (16.290,-2.380) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (16.473,-2.295) -- (16.383,-2.455) -- (16.563,-2.455) -- cycle;
\draw[poscol, line width=0.8pt] (16.228,-2.720) -- (16.973,-2.720);
\fill[poscol] (16.600,-2.720) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-2.635) -- (17.450,-2.795) -- (17.630,-2.795) -- cycle;
\draw[poscol, line width=0.8pt] (16.265,-3.060) -- (17.186,-3.060);
\fill[poscol] (16.725,-3.060) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-2.975) -- (17.450,-3.135) -- (17.630,-3.135) -- cycle;
\draw[poscol, line width=0.8pt] (16.501,-3.400) -- (17.228,-3.400);
\fill[poscol] (16.864,-3.400) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-3.315) -- (17.450,-3.475) -- (17.630,-3.475) -- cycle;
\draw[poscol, line width=0.8pt] (15.995,-3.740) -- (17.116,-3.740);
\fill[poscol] (16.555,-3.740) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-3.655) -- (17.450,-3.815) -- (17.630,-3.815) -- cycle;
\draw[poscol, line width=0.8pt] (16.004,-4.080) -- (16.810,-4.080);
\fill[poscol] (16.407,-4.080) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-3.995) -- (17.450,-4.155) -- (17.630,-4.155) -- cycle;
\draw[poscol, line width=0.8pt] (16.074,-4.420) -- (17.330,-4.420);
\fill[poscol] (16.702,-4.420) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-4.335) -- (17.450,-4.495) -- (17.630,-4.495) -- cycle;
\draw[poscol, line width=0.8pt] (16.488,-4.760) -- (17.725,-4.760);
\fill[poscol] (17.107,-4.760) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-4.675) -- (17.450,-4.835) -- (17.630,-4.835) -- cycle;
\draw[poscol, line width=0.8pt] (16.447,-5.100) -- (17.456,-5.100);
\fill[poscol] (16.951,-5.100) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-5.015) -- (17.450,-5.175) -- (17.630,-5.175) -- cycle;
\draw[poscol, line width=0.8pt] (16.466,-5.440) -- (16.960,-5.440);
\fill[poscol] (16.713,-5.440) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-5.355) -- (17.450,-5.515) -- (17.630,-5.515) -- cycle;
\draw[neucol, line width=0.8pt] (15.686,-5.780) -- (17.210,-5.780);
\fill[neucol] (16.448,-5.780) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-5.695) -- (17.450,-5.855) -- (17.630,-5.855) -- cycle;
\draw[poscol, line width=0.8pt] (16.245,-6.120) -- (16.887,-6.120);
\fill[poscol] (16.566,-6.120) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-6.035) -- (17.450,-6.195) -- (17.630,-6.195) -- cycle;
\draw[poscol, line width=0.8pt] (16.594,-6.460) -- (17.952,-6.460);
\fill[poscol] (17.273,-6.460) circle (0.07);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (17.540,-6.375) -- (17.450,-6.535) -- (17.630,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\filldraw[fill=colorA, draw=black, line width=0.22pt] (8.940,-7.275) -- (8.850,-7.435) -- (9.030,-7.435) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-7.360) {theoretical prediction};
\end{tikzpicture}}
\caption{by history and model.}
\label{fig:hyp2_whiskers_h}
\end{subfigure}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes: Whiskers indicate pointwise 95\% confidence intervals with standard errors clustered by receiver. Green and red whiskers indicate positive and negative estimates, respectively, whose pointwise 95\% confidence intervals exclude zero.
\end{minipage}
\caption{Observed $\tilde{\Delta}^R(h,b),\tilde{\Delta}_m^R(h,b)$ and predicted $\Delta^R(h,b),\Delta_m^R(h,b)$.}
\label{fig:hyp2_whiskers_combined}
\end{figure}


==> results_artifacts/Figure_15_Observed_and_predicted_Delta_S.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[red] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\fill[black] (1.750,-0.340) circle (0.10);
\fill[red] (0.450,-0.680) circle (0.10);
\fill[red] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[red] (0.450,-1.020) circle (0.10);
\fill[red] (1.100,-1.020) circle (0.10);
\fill[red] (1.750,-1.020) circle (0.10);
\fill[white] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-1.120);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-1.120);
\node[font=\scriptsize, anchor=north] at (3.107,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-1.120);
\node[font=\scriptsize, anchor=north] at (3.640,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-1.120);
\node[font=\scriptsize, anchor=north] at (4.173,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-1.120);
\node[font=\scriptsize, anchor=north] at (4.707,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-1.120);
\node[font=\scriptsize, anchor=north] at (5.240,-1.200) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-1.120);
\node[font=\scriptsize, anchor=north] at (5.773,-1.200) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-1.120);
\node[font=\scriptsize, anchor=north] at (6.307,-1.200) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-1.120);
\node[font=\scriptsize, anchor=north] at (6.840,-1.200) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-1.120);
\node[font=\scriptsize, anchor=north] at (7.373,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (5.181,-0.000) -- (5.448,-0.000);
\fill[neucol] (5.314,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-0.340) -- (5.516,-0.340);
\fill[neucol] (5.200,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (5.055,-0.680) -- (5.551,-0.680);
\fill[neucol] (5.303,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (4.770,-1.020) -- (5.400,-1.020);
\fill[neucol] (5.085,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\fill[white] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-1.120);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-1.120);
\node[font=\scriptsize, anchor=north] at (8.457,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-1.120);
\node[font=\scriptsize, anchor=north] at (8.990,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-1.120);
\node[font=\scriptsize, anchor=north] at (9.523,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-1.120);
\node[font=\scriptsize, anchor=north] at (10.057,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-1.120);
\node[font=\scriptsize, anchor=north] at (10.590,-1.200) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-1.120);
\node[font=\scriptsize, anchor=north] at (11.123,-1.200) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-1.120);
\node[font=\scriptsize, anchor=north] at (11.657,-1.200) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-1.120);
\node[font=\scriptsize, anchor=north] at (12.190,-1.200) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-1.120);
\node[font=\scriptsize, anchor=north] at (12.723,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (10.588,-0.000) -- (11.004,-0.000);
\fill[neucol] (10.796,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.244,0.085) -- (11.154,-0.075) -- (11.334,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (10.855,-0.340) -- (11.409,-0.340);
\fill[poscol] (11.132,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.996,-0.255) -- (10.906,-0.415) -- (11.086,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (10.661,-0.680) -- (11.216,-0.680);
\fill[poscol] (10.939,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.727,-0.595) -- (10.637,-0.755) -- (10.817,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (10.537,-1.020) -- (11.025,-1.020);
\fill[neucol] (10.781,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.764,-0.935) -- (10.674,-1.095) -- (10.854,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\fill[white] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-1.120);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-1.120);
\node[font=\scriptsize, anchor=north] at (13.807,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-1.120);
\node[font=\scriptsize, anchor=north] at (14.340,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-1.120);
\node[font=\scriptsize, anchor=north] at (14.873,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-1.120);
\node[font=\scriptsize, anchor=north] at (15.407,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-1.120);
\node[font=\scriptsize, anchor=north] at (15.940,-1.200) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-1.120);
\node[font=\scriptsize, anchor=north] at (16.473,-1.200) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-1.120);
\node[font=\scriptsize, anchor=north] at (17.007,-1.200) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-1.120);
\node[font=\scriptsize, anchor=north] at (17.540,-1.200) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-1.120);
\node[font=\scriptsize, anchor=north] at (18.073,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[poscol, line width=0.8pt] (16.282,-0.000) -- (16.794,-0.000);
\fill[poscol] (16.538,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.391,0.085) -- (17.301,-0.075) -- (17.481,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (16.468,-0.340) -- (17.090,-0.340);
\fill[poscol] (16.779,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (18.033,-0.255) -- (17.943,-0.415) -- (18.123,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (15.918,-0.680) -- (16.657,-0.680);
\fill[neucol] (16.287,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.003,-0.595) -- (16.913,-0.755) -- (17.093,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (15.683,-1.020) -- (16.108,-1.020);
\fill[neucol] (15.896,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.544,-0.935) -- (16.454,-1.095) -- (16.634,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (8.940,-1.835) -- (8.850,-1.995) -- (9.030,-1.995) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-1.920) {theoretical prediction};
\end{tikzpicture}}
\caption{by history.}
\label{fig:hyp1_whiskers}
\end{subfigure}
\vspace{0.8em}
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[black] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-0.340) -- (1.870,-0.340);
\draw[red, line width=0.8pt] (0.330,-0.680) -- (0.570,-0.680);
\fill[black] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[black] (0.450,-1.020) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-1.020) -- (1.220,-1.020);
\draw[black, line width=0.8pt] (1.630,-1.020) -- (1.870,-1.020);
\draw[red, line width=0.8pt] (0.330,-1.360) -- (0.570,-1.360);
\fill[black] (1.100,-1.360) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-1.360) -- (1.870,-1.360);
\draw[red, line width=0.8pt] (0.330,-1.700) -- (0.570,-1.700);
\draw[red, line width=0.8pt] (0.980,-1.700) -- (1.220,-1.700);
\fill[black] (1.750,-1.700) circle (0.10);
\fill[red] (0.450,-2.040) circle (0.10);
\fill[black] (1.100,-2.040) circle (0.10);
\fill[black] (1.750,-2.040) circle (0.10);
\draw[black, line width=0.8pt] (0.330,-2.380) -- (0.570,-2.380);
\draw[black, line width=0.8pt] (0.980,-2.380) -- (1.220,-2.380);
\draw[black, line width=0.8pt] (1.630,-2.380) -- (1.870,-2.380);
\draw[red, line width=0.8pt] (0.330,-2.720) -- (0.570,-2.720);
\draw[black, line width=0.8pt] (0.980,-2.720) -- (1.220,-2.720);
\draw[black, line width=0.8pt] (1.630,-2.720) -- (1.870,-2.720);
\fill[red] (0.450,-3.060) circle (0.10);
\fill[black] (1.100,-3.060) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-3.060) -- (1.870,-3.060);
\draw[red, line width=0.8pt] (0.330,-3.400) -- (0.570,-3.400);
\draw[red, line width=0.8pt] (0.980,-3.400) -- (1.220,-3.400);
\draw[black, line width=0.8pt] (1.630,-3.400) -- (1.870,-3.400);
\fill[red] (0.450,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-3.740) -- (1.220,-3.740);
\fill[black] (1.750,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.330,-4.080) -- (0.570,-4.080);
\draw[red, line width=0.8pt] (0.980,-4.080) -- (1.220,-4.080);
\draw[red, line width=0.8pt] (1.630,-4.080) -- (1.870,-4.080);
\fill[red] (0.450,-4.420) circle (0.10);
\fill[red] (1.100,-4.420) circle (0.10);
\fill[black] (1.750,-4.420) circle (0.10);
\fill[red] (0.450,-4.760) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-4.760) -- (1.220,-4.760);
\draw[black, line width=0.8pt] (1.630,-4.760) -- (1.870,-4.760);
\fill[red] (0.450,-5.100) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.100) -- (1.220,-5.100);
\draw[black, line width=0.8pt] (1.630,-5.100) -- (1.870,-5.100);
\fill[red] (0.450,-5.440) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.440) -- (1.220,-5.440);
\draw[red, line width=0.8pt] (1.630,-5.440) -- (1.870,-5.440);
\fill[red] (0.450,-5.780) circle (0.10);
\fill[red] (1.100,-5.780) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-5.780) -- (1.870,-5.780);
\fill[red] (0.450,-6.120) circle (0.10);
\fill[red] (1.100,-6.120) circle (0.10);
\draw[red, line width=0.8pt] (1.630,-6.120) -- (1.870,-6.120);
\fill[red] (0.450,-6.460) circle (0.10);
\fill[red] (1.100,-6.460) circle (0.10);
\fill[red] (1.750,-6.460) circle (0.10);
\node[font=\small\bfseries, anchor=south] at (1.100,0.340) {};
\fill[white] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-6.560);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-6.560);
\node[font=\scriptsize, anchor=north] at (3.107,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-6.560);
\node[font=\scriptsize, anchor=north] at (3.640,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-6.560);
\node[font=\scriptsize, anchor=north] at (4.173,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-6.560);
\node[font=\scriptsize, anchor=north] at (4.707,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-6.560);
\node[font=\scriptsize, anchor=north] at (5.240,-6.640) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-6.560);
\node[font=\scriptsize, anchor=north] at (5.773,-6.640) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-6.560);
\node[font=\scriptsize, anchor=north] at (6.307,-6.640) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-6.560);
\node[font=\scriptsize, anchor=north] at (6.840,-6.640) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-6.560);
\node[font=\scriptsize, anchor=north] at (7.373,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (4.653,-0.000) -- (6.183,-0.000);
\fill[neucol] (5.418,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (5.309,-0.340) -- (5.933,-0.340);
\fill[poscol] (5.621,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (5.348,-0.680) -- (6.910,-0.680);
\fill[poscol] (6.129,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[neucol, line width=0.8pt] (5.123,-1.020) -- (5.521,-1.020);
\fill[neucol] (5.322,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[neucol, line width=0.8pt] (5.239,-1.360) -- (6.079,-1.360);
\fill[neucol] (5.659,-1.360) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-1.275) -- (5.150,-1.435) -- (5.330,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (5.416,-1.700) -- (7.553,-1.700);
\fill[poscol] (6.484,-1.700) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-1.615) -- (5.150,-1.775) -- (5.330,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (5.051,-2.040) -- (5.643,-2.040);
\fill[neucol] (5.347,-2.040) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-1.955) -- (5.150,-2.115) -- (5.330,-2.115) -- cycle;
\draw[neucol, line width=0.8pt] (4.690,-2.380) -- (5.305,-2.380);
\fill[neucol] (4.998,-2.380) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-2.295) -- (5.150,-2.455) -- (5.330,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (4.210,-2.720) -- (5.260,-2.720);
\fill[neucol] (4.735,-2.720) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-2.635) -- (5.150,-2.795) -- (5.330,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (5.240,-3.060) -- (5.240,-3.060);
\fill[neucol] (5.240,-3.060) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-2.975) -- (5.150,-3.135) -- (5.330,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (5.240,-3.400) -- (5.240,-3.400);
\fill[neucol] (5.240,-3.400) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-3.315) -- (5.150,-3.475) -- (5.330,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (5.240,-3.740) -- (5.240,-3.740);
\fill[neucol] (5.240,-3.740) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-3.655) -- (5.150,-3.815) -- (5.330,-3.815) -- cycle;
\draw[neucol, line width=0.8pt] (5.052,-4.080) -- (6.002,-4.080);
\fill[neucol] (5.527,-4.080) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-3.995) -- (5.150,-4.155) -- (5.330,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (4.891,-4.420) -- (5.411,-4.420);
\fill[neucol] (5.151,-4.420) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-4.335) -- (5.150,-4.495) -- (5.330,-4.495) -- cycle;
\draw[neucol, line width=0.8pt] (2.493,-4.760) -- (5.765,-4.760);
\fill[neucol] (4.129,-4.760) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-4.675) -- (5.150,-4.835) -- (5.330,-4.835) -- cycle;
\draw[neucol, line width=0.8pt] (4.504,-5.100) -- (5.291,-5.100);
\fill[neucol] (4.897,-5.100) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-5.015) -- (5.150,-5.175) -- (5.330,-5.175) -- cycle;
\draw[neucol, line width=0.8pt] (4.802,-5.440) -- (5.387,-5.440);
\fill[neucol] (5.095,-5.440) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-5.355) -- (5.150,-5.515) -- (5.330,-5.515) -- cycle;
\draw[neucol, line width=0.8pt] (4.410,-5.780) -- (5.332,-5.780);
\fill[neucol] (4.871,-5.780) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-5.695) -- (5.150,-5.855) -- (5.330,-5.855) -- cycle;
\draw[neucol, line width=0.8pt] (3.903,-6.120) -- (5.566,-6.120);
\fill[neucol] (4.735,-6.120) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-6.035) -- (5.150,-6.195) -- (5.330,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (5.006,-6.460) -- (5.341,-6.460);
\fill[neucol] (5.173,-6.460) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (5.240,-6.375) -- (5.150,-6.535) -- (5.330,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\fill[white] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-6.560);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-6.560);
\node[font=\scriptsize, anchor=north] at (8.457,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-6.560);
\node[font=\scriptsize, anchor=north] at (8.990,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-6.560);
\node[font=\scriptsize, anchor=north] at (9.523,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-6.560);
\node[font=\scriptsize, anchor=north] at (10.057,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-6.560);
\node[font=\scriptsize, anchor=north] at (10.590,-6.640) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-6.560);
\node[font=\scriptsize, anchor=north] at (11.123,-6.640) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-6.560);
\node[font=\scriptsize, anchor=north] at (11.657,-6.640) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-6.560);
\node[font=\scriptsize, anchor=north] at (12.190,-6.640) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-6.560);
\node[font=\scriptsize, anchor=north] at (12.723,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (10.577,-0.000) -- (12.584,-0.000);
\fill[neucol] (11.580,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.768,0.085) -- (10.678,-0.075) -- (10.858,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (10.914,-0.340) -- (11.534,-0.340);
\fill[poscol] (11.224,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.479,-0.255) -- (11.389,-0.415) -- (11.569,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (11.238,-0.680) -- (12.581,-0.680);
\fill[poscol] (11.909,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.857,-0.595) -- (10.767,-0.755) -- (10.947,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (10.617,-1.020) -- (11.210,-1.020);
\fill[poscol] (10.913,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.657,-0.935) -- (11.567,-1.095) -- (11.747,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (11.303,-1.360) -- (12.382,-1.360);
\fill[poscol] (11.842,-1.360) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.390,-1.275) -- (11.300,-1.435) -- (11.480,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (11.607,-1.700) -- (13.271,-1.700);
\fill[poscol] (12.439,-1.700) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-1.615) -- (10.500,-1.775) -- (10.680,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (9.374,-2.040) -- (13.050,-2.040);
\fill[neucol] (11.212,-2.040) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.123,-1.955) -- (11.033,-2.115) -- (11.213,-2.115) -- cycle;
\draw[negcol, line width=0.8pt] (9.611,-2.380) -- (10.245,-2.380);
\fill[negcol] (9.928,-2.380) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-2.295) -- (10.500,-2.455) -- (10.680,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (10.427,-2.720) -- (11.234,-2.720);
\fill[neucol] (10.831,-2.720) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-2.635) -- (10.500,-2.795) -- (10.680,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (10.328,-3.060) -- (10.931,-3.060);
\fill[neucol] (10.630,-3.060) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.390,-2.975) -- (11.300,-3.135) -- (11.480,-3.135) -- cycle;
\draw[poscol, line width=0.8pt] (10.721,-3.400) -- (11.387,-3.400);
\fill[poscol] (11.054,-3.400) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-3.315) -- (10.500,-3.475) -- (10.680,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (10.583,-3.740) -- (11.077,-3.740);
\fill[neucol] (10.830,-3.740) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.390,-3.655) -- (11.300,-3.815) -- (11.480,-3.815) -- cycle;
\draw[poscol, line width=0.8pt] (11.390,-4.080) -- (12.403,-4.080);
\fill[poscol] (11.897,-4.080) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-3.995) -- (10.500,-4.155) -- (10.680,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (10.568,-4.420) -- (12.389,-4.420);
\fill[neucol] (11.479,-4.420) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.657,-4.335) -- (11.567,-4.495) -- (11.747,-4.495) -- cycle;
\draw[neucol, line width=0.8pt] (10.180,-4.760) -- (10.754,-4.760);
\fill[neucol] (10.467,-4.760) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-4.675) -- (10.500,-4.835) -- (10.680,-4.835) -- cycle;
\draw[neucol, line width=0.8pt] (10.147,-5.100) -- (10.932,-5.100);
\fill[neucol] (10.539,-5.100) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-5.015) -- (10.500,-5.175) -- (10.680,-5.175) -- cycle;
\draw[neucol, line width=0.8pt] (10.206,-5.440) -- (10.905,-5.440);
\fill[neucol] (10.556,-5.440) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (11.123,-5.355) -- (11.033,-5.515) -- (11.213,-5.515) -- cycle;
\draw[negcol, line width=0.8pt] (9.130,-5.780) -- (10.517,-5.780);
\fill[negcol] (9.823,-5.780) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.057,-5.695) -- (9.967,-5.855) -- (10.147,-5.855) -- cycle;
\draw[neucol, line width=0.8pt] (10.166,-6.120) -- (10.679,-6.120);
\fill[neucol] (10.422,-6.120) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-6.035) -- (10.500,-6.195) -- (10.680,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (10.264,-6.460) -- (10.679,-6.460);
\fill[neucol] (10.471,-6.460) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (10.590,-6.375) -- (10.500,-6.535) -- (10.680,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\fill[white] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!70, line width=0.3pt] (15.418,0.153) -- (15.418,-6.560);
\draw[gray!30, line width=0.2pt] (13.749,0.153) -- (13.749,-6.560);
\node[font=\scriptsize, anchor=north] at (13.749,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (14.166,0.153) -- (14.166,-6.560);
\node[font=\scriptsize, anchor=north] at (14.166,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (14.583,0.153) -- (14.583,-6.560);
\node[font=\scriptsize, anchor=north] at (14.583,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (15.001,0.153) -- (15.001,-6.560);
\node[font=\scriptsize, anchor=north] at (15.001,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (15.418,0.153) -- (15.418,-6.560);
\node[font=\scriptsize, anchor=north] at (15.418,-6.640) {0};
\draw[gray!30, line width=0.2pt] (15.836,0.153) -- (15.836,-6.560);
\node[font=\scriptsize, anchor=north] at (15.836,-6.640) {1};
\draw[gray!30, line width=0.2pt] (16.253,0.153) -- (16.253,-6.560);
\node[font=\scriptsize, anchor=north] at (16.253,-6.640) {2};
\draw[gray!30, line width=0.2pt] (16.670,0.153) -- (16.670,-6.560);
\node[font=\scriptsize, anchor=north] at (16.670,-6.640) {3};
\draw[gray!30, line width=0.2pt] (17.088,0.153) -- (17.088,-6.560);
\node[font=\scriptsize, anchor=north] at (17.088,-6.640) {4};
\draw[gray!30, line width=0.2pt] (17.505,0.153) -- (17.505,-6.560);
\node[font=\scriptsize, anchor=north] at (17.505,-6.640) {5};
\draw[gray!30, line width=0.2pt] (17.923,0.153) -- (17.923,-6.560);
\node[font=\scriptsize, anchor=north] at (17.923,-6.640) {6};
\draw[gray!30, line width=0.2pt] (18.340,0.153) -- (18.340,-6.560);
\node[font=\scriptsize, anchor=north] at (18.340,-6.640) {7};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[poscol, line width=0.8pt] (15.869,-0.000) -- (16.941,-0.000);
\fill[poscol] (16.405,-0.000) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.088,0.085) -- (16.998,-0.075) -- (17.178,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (16.096,-0.340) -- (16.601,-0.340);
\fill[poscol] (16.349,-0.340) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.088,-0.255) -- (16.998,-0.415) -- (17.178,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (16.201,-0.680) -- (17.178,-0.680);
\fill[poscol] (16.689,-0.680) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (18.340,-0.595) -- (18.250,-0.755) -- (18.430,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (15.741,-1.020) -- (16.216,-1.020);
\fill[poscol] (15.978,-1.020) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.670,-0.935) -- (16.580,-1.095) -- (16.760,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (16.350,-1.360) -- (17.382,-1.360);
\fill[poscol] (16.866,-1.360) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.923,-1.275) -- (17.833,-1.435) -- (18.013,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (16.536,-1.700) -- (17.744,-1.700);
\fill[poscol] (17.140,-1.700) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.923,-1.615) -- (17.833,-1.775) -- (18.013,-1.775) -- cycle;
\draw[poscol, line width=0.8pt] (15.624,-2.040) -- (17.160,-2.040);
\fill[poscol] (16.392,-2.040) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.088,-1.955) -- (16.998,-2.115) -- (17.178,-2.115) -- cycle;
\draw[negcol, line width=0.8pt] (14.644,-2.380) -- (15.149,-2.380);
\fill[negcol] (14.897,-2.380) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.418,-2.295) -- (15.328,-2.455) -- (15.508,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (15.272,-2.720) -- (15.962,-2.720);
\fill[neucol] (15.617,-2.720) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.670,-2.635) -- (16.580,-2.795) -- (16.760,-2.795) -- cycle;
\draw[poscol, line width=0.8pt] (15.462,-3.060) -- (16.232,-3.060);
\fill[poscol] (15.847,-3.060) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.670,-2.975) -- (16.580,-3.135) -- (16.760,-3.135) -- cycle;
\draw[poscol, line width=0.8pt] (15.584,-3.400) -- (16.477,-3.400);
\fill[poscol] (16.030,-3.400) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.670,-3.315) -- (16.580,-3.475) -- (16.760,-3.475) -- cycle;
\draw[poscol, line width=0.8pt] (15.472,-3.740) -- (16.392,-3.740);
\fill[poscol] (15.932,-3.740) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.670,-3.655) -- (16.580,-3.815) -- (16.760,-3.815) -- cycle;
\draw[poscol, line width=0.8pt] (15.781,-4.080) -- (16.482,-4.080);
\fill[poscol] (16.131,-4.080) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (17.088,-3.995) -- (16.998,-4.155) -- (17.178,-4.155) -- cycle;
\draw[poscol, line width=0.8pt] (15.515,-4.420) -- (16.753,-4.420);
\fill[poscol] (16.134,-4.420) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (16.253,-4.335) -- (16.163,-4.495) -- (16.343,-4.495) -- cycle;
\draw[neucol, line width=0.8pt] (14.902,-4.760) -- (15.465,-4.760);
\fill[neucol] (15.183,-4.760) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.418,-4.675) -- (15.328,-4.835) -- (15.508,-4.835) -- cycle;
\draw[neucol, line width=0.8pt] (14.672,-5.100) -- (15.503,-5.100);
\fill[neucol] (15.087,-5.100) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.418,-5.015) -- (15.328,-5.175) -- (15.508,-5.175) -- cycle;
\draw[neucol, line width=0.8pt] (15.293,-5.440) -- (15.647,-5.440);
\fill[neucol] (15.470,-5.440) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.836,-5.355) -- (15.746,-5.515) -- (15.926,-5.515) -- cycle;
\draw[negcol, line width=0.8pt] (13.860,-5.780) -- (15.108,-5.780);
\fill[negcol] (14.484,-5.780) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.001,-5.695) -- (14.911,-5.855) -- (15.091,-5.855) -- cycle;
\draw[negcol, line width=0.8pt] (14.708,-6.120) -- (15.148,-6.120);
\fill[negcol] (14.928,-6.120) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.418,-6.035) -- (15.328,-6.195) -- (15.508,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (15.209,-6.460) -- (15.461,-6.460);
\fill[neucol] (15.335,-6.460) circle (0.07);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (15.418,-6.375) -- (15.328,-6.535) -- (15.508,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\filldraw[fill=colorB, draw=black, line width=0.22pt] (8.940,-7.275) -- (8.850,-7.435) -- (9.030,-7.435) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-7.360) {theoretical prediction};
\end{tikzpicture}}
\caption{by history and model.}
\label{fig:hyp1_whiskers_h}
\end{subfigure}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes: Whiskers indicate pointwise 95\% confidence intervals with standard errors clustered by sender. Green and red whiskers indicate positive and negative estimates, respectively, whose pointwise 95\% confidence intervals exclude zero.
\end{minipage}
\caption{Observed $\tilde{\Delta}^S(h,b),~ \tilde{\Delta}_m^S(h,b)$ and predicted $\Delta^S(h,b),~ \Delta_m^S(h,b)$.}
\label{fig:hyp1_whiskers_combined}
\end{figure}


==> results_artifacts/Figure_16_Observed_persuasiveness_Delta_S_plus_Delta_R.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[red] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\fill[black] (1.750,-0.340) circle (0.10);
\fill[red] (0.450,-0.680) circle (0.10);
\fill[red] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[red] (0.450,-1.020) circle (0.10);
\fill[red] (1.100,-1.020) circle (0.10);
\fill[red] (1.750,-1.020) circle (0.10);
\fill[white] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-1.120);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-1.120);
\node[font=\scriptsize, anchor=north] at (3.107,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-1.120);
\node[font=\scriptsize, anchor=north] at (3.640,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-1.120);
\node[font=\scriptsize, anchor=north] at (4.173,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-1.120);
\node[font=\scriptsize, anchor=north] at (4.707,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-1.120);
\node[font=\scriptsize, anchor=north] at (5.240,-1.200) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-1.120);
\node[font=\scriptsize, anchor=north] at (5.773,-1.200) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-1.120);
\node[font=\scriptsize, anchor=north] at (6.307,-1.200) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-1.120);
\node[font=\scriptsize, anchor=north] at (6.840,-1.200) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-1.120);
\node[font=\scriptsize, anchor=north] at (7.373,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[poscol, line width=0.8pt] (5.552,-0.000) -- (5.965,-0.000);
\fill[poscol] (5.759,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (4.750,-0.340) -- (5.557,-0.340);
\fill[neucol] (5.153,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (4.710,-0.680) -- (5.321,-0.680);
\fill[neucol] (5.015,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[negcol, line width=0.8pt] (4.285,-1.020) -- (4.905,-1.020);
\fill[negcol] (4.595,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\fill[white] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-1.120);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-1.120);
\node[font=\scriptsize, anchor=north] at (8.457,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-1.120);
\node[font=\scriptsize, anchor=north] at (8.990,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-1.120);
\node[font=\scriptsize, anchor=north] at (9.523,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-1.120);
\node[font=\scriptsize, anchor=north] at (10.057,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-1.120);
\node[font=\scriptsize, anchor=north] at (10.590,-1.200) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-1.120);
\node[font=\scriptsize, anchor=north] at (11.123,-1.200) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-1.120);
\node[font=\scriptsize, anchor=north] at (11.657,-1.200) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-1.120);
\node[font=\scriptsize, anchor=north] at (12.190,-1.200) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-1.120);
\node[font=\scriptsize, anchor=north] at (12.723,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[poscol, line width=0.8pt] (10.671,-0.000) -- (11.254,-0.000);
\fill[poscol] (10.962,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.078,0.085) -- (10.988,-0.075) -- (11.168,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (10.719,-0.340) -- (11.321,-0.340);
\fill[poscol] (11.020,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.891,-0.255) -- (10.801,-0.415) -- (10.981,-0.415) -- cycle;
\draw[neucol, line width=0.8pt] (10.303,-0.680) -- (10.887,-0.680);
\fill[neucol] (10.595,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.447,-0.595) -- (10.357,-0.755) -- (10.537,-0.755) -- cycle;
\draw[negcol, line width=0.8pt] (10.120,-1.020) -- (10.465,-1.020);
\fill[negcol] (10.292,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.343,-0.935) -- (10.253,-1.095) -- (10.433,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\fill[white] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-1.120);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-1.120);
\node[font=\scriptsize, anchor=north] at (13.807,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-1.120);
\node[font=\scriptsize, anchor=north] at (14.340,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-1.120);
\node[font=\scriptsize, anchor=north] at (14.873,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-1.120);
\node[font=\scriptsize, anchor=north] at (15.407,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-1.120);
\node[font=\scriptsize, anchor=north] at (15.940,-1.200) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-1.120);
\node[font=\scriptsize, anchor=north] at (16.473,-1.200) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-1.120);
\node[font=\scriptsize, anchor=north] at (17.007,-1.200) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-1.120);
\node[font=\scriptsize, anchor=north] at (17.540,-1.200) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-1.120);
\node[font=\scriptsize, anchor=north] at (18.073,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[poscol, line width=0.8pt] (16.140,-0.000) -- (16.612,-0.000);
\fill[poscol] (16.376,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (16.857,0.085) -- (16.767,-0.075) -- (16.947,-0.075) -- cycle;
\draw[neucol, line width=0.8pt] (15.864,-0.340) -- (16.390,-0.340);
\fill[neucol] (16.127,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (16.433,-0.255) -- (16.343,-0.415) -- (16.523,-0.415) -- cycle;
\draw[negcol, line width=0.8pt] (15.289,-0.680) -- (15.789,-0.680);
\fill[negcol] (15.539,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.403,-0.595) -- (15.313,-0.755) -- (15.493,-0.755) -- cycle;
\draw[negcol, line width=0.8pt] (14.984,-1.020) -- (15.403,-1.020);
\fill[negcol] (15.193,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.944,-0.935) -- (14.854,-1.095) -- (15.034,-1.095) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (8.940,-1.835) -- (8.850,-1.995) -- (9.030,-1.995) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-1.920) {theoretical prediction};
\end{tikzpicture}}
\caption{by history.}
\label{fig:hyp3_whiskers}
\end{subfigure}
\vspace{0.8em}
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[black] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-0.340) -- (1.870,-0.340);
\draw[red, line width=0.8pt] (0.330,-0.680) -- (0.570,-0.680);
\fill[black] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[black] (0.450,-1.020) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-1.020) -- (1.220,-1.020);
\draw[black, line width=0.8pt] (1.630,-1.020) -- (1.870,-1.020);
\draw[red, line width=0.8pt] (0.330,-1.360) -- (0.570,-1.360);
\fill[black] (1.100,-1.360) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-1.360) -- (1.870,-1.360);
\draw[red, line width=0.8pt] (0.330,-1.700) -- (0.570,-1.700);
\draw[red, line width=0.8pt] (0.980,-1.700) -- (1.220,-1.700);
\fill[black] (1.750,-1.700) circle (0.10);
\fill[red] (0.450,-2.040) circle (0.10);
\fill[black] (1.100,-2.040) circle (0.10);
\fill[black] (1.750,-2.040) circle (0.10);
\draw[black, line width=0.8pt] (0.330,-2.380) -- (0.570,-2.380);
\draw[black, line width=0.8pt] (0.980,-2.380) -- (1.220,-2.380);
\draw[black, line width=0.8pt] (1.630,-2.380) -- (1.870,-2.380);
\draw[red, line width=0.8pt] (0.330,-2.720) -- (0.570,-2.720);
\draw[black, line width=0.8pt] (0.980,-2.720) -- (1.220,-2.720);
\draw[black, line width=0.8pt] (1.630,-2.720) -- (1.870,-2.720);
\fill[red] (0.450,-3.060) circle (0.10);
\fill[black] (1.100,-3.060) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-3.060) -- (1.870,-3.060);
\draw[red, line width=0.8pt] (0.330,-3.400) -- (0.570,-3.400);
\draw[red, line width=0.8pt] (0.980,-3.400) -- (1.220,-3.400);
\draw[black, line width=0.8pt] (1.630,-3.400) -- (1.870,-3.400);
\fill[red] (0.450,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-3.740) -- (1.220,-3.740);
\fill[black] (1.750,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.330,-4.080) -- (0.570,-4.080);
\draw[red, line width=0.8pt] (0.980,-4.080) -- (1.220,-4.080);
\draw[red, line width=0.8pt] (1.630,-4.080) -- (1.870,-4.080);
\fill[red] (0.450,-4.420) circle (0.10);
\fill[red] (1.100,-4.420) circle (0.10);
\fill[black] (1.750,-4.420) circle (0.10);
\fill[red] (0.450,-4.760) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-4.760) -- (1.220,-4.760);
\draw[black, line width=0.8pt] (1.630,-4.760) -- (1.870,-4.760);
\fill[red] (0.450,-5.100) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.100) -- (1.220,-5.100);
\draw[black, line width=0.8pt] (1.630,-5.100) -- (1.870,-5.100);
\fill[red] (0.450,-5.440) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.440) -- (1.220,-5.440);
\draw[red, line width=0.8pt] (1.630,-5.440) -- (1.870,-5.440);
\fill[red] (0.450,-5.780) circle (0.10);
\fill[red] (1.100,-5.780) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-5.780) -- (1.870,-5.780);
\fill[red] (0.450,-6.120) circle (0.10);
\fill[red] (1.100,-6.120) circle (0.10);
\draw[red, line width=0.8pt] (1.630,-6.120) -- (1.870,-6.120);
\fill[red] (0.450,-6.460) circle (0.10);
\fill[red] (1.100,-6.460) circle (0.10);
\fill[red] (1.750,-6.460) circle (0.10);
\node[font=\small\bfseries, anchor=south] at (1.100,0.340) {};
\fill[white] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-6.560);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-6.560);
\node[font=\scriptsize, anchor=north] at (3.107,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-6.560);
\node[font=\scriptsize, anchor=north] at (3.640,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-6.560);
\node[font=\scriptsize, anchor=north] at (4.173,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-6.560);
\node[font=\scriptsize, anchor=north] at (4.707,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-6.560);
\node[font=\scriptsize, anchor=north] at (5.240,-6.640) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-6.560);
\node[font=\scriptsize, anchor=north] at (5.773,-6.640) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-6.560);
\node[font=\scriptsize, anchor=north] at (6.307,-6.640) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-6.560);
\node[font=\scriptsize, anchor=north] at (6.840,-6.640) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-6.560);
\node[font=\scriptsize, anchor=north] at (7.373,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (4.105,-0.000) -- (8.153,-0.000);
\fill[neucol] (6.129,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (5.809,-0.340) -- (6.550,-0.340);
\fill[poscol] (6.180,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (5.731,-0.680) -- (7.095,-0.680);
\fill[poscol] (6.413,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (5.307,-1.020) -- (5.912,-1.020);
\fill[poscol] (5.609,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (5.423,-1.360) -- (6.276,-1.360);
\fill[poscol] (5.850,-1.360) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-1.275) -- (5.150,-1.435) -- (5.330,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (5.538,-1.700) -- (7.164,-1.700);
\fill[poscol] (6.351,-1.700) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-1.615) -- (5.150,-1.775) -- (5.330,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (4.664,-2.040) -- (5.389,-2.040);
\fill[neucol] (5.027,-2.040) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-1.955) -- (5.150,-2.115) -- (5.330,-2.115) -- cycle;
\draw[neucol, line width=0.8pt] (4.881,-2.380) -- (6.084,-2.380);
\fill[neucol] (5.482,-2.380) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-2.295) -- (5.150,-2.455) -- (5.330,-2.455) -- cycle;
\draw[negcol, line width=0.8pt] (4.357,-2.720) -- (5.169,-2.720);
\fill[negcol] (4.763,-2.720) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-2.635) -- (5.150,-2.795) -- (5.330,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (4.717,-3.060) -- (5.337,-3.060);
\fill[neucol] (5.027,-3.060) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-2.975) -- (5.150,-3.135) -- (5.330,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (4.305,-3.400) -- (5.441,-3.400);
\fill[neucol] (4.873,-3.400) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-3.315) -- (5.150,-3.475) -- (5.330,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (4.740,-3.740) -- (5.598,-3.740);
\fill[neucol] (5.169,-3.740) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-3.655) -- (5.150,-3.815) -- (5.330,-3.815) -- cycle;
\draw[neucol, line width=0.8pt] (4.268,-4.080) -- (5.966,-4.080);
\fill[neucol] (5.117,-4.080) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-3.995) -- (5.150,-4.155) -- (5.330,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (4.410,-4.420) -- (5.893,-4.420);
\fill[neucol] (5.151,-4.420) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-4.335) -- (5.150,-4.495) -- (5.330,-4.495) -- cycle;
\draw[negcol, line width=0.8pt] (2.378,-4.760) -- (4.813,-4.760);
\fill[negcol] (3.596,-4.760) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-4.675) -- (5.150,-4.835) -- (5.330,-4.835) -- cycle;
\draw[negcol, line width=0.8pt] (4.104,-5.100) -- (5.234,-5.100);
\fill[negcol] (4.669,-5.100) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-5.015) -- (5.150,-5.175) -- (5.330,-5.175) -- cycle;
\draw[negcol, line width=0.8pt] (4.177,-5.440) -- (4.800,-5.440);
\fill[negcol] (4.488,-5.440) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-5.355) -- (5.150,-5.515) -- (5.330,-5.515) -- cycle;
\draw[negcol, line width=0.8pt] (3.539,-5.780) -- (4.643,-5.780);
\fill[negcol] (4.091,-5.780) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-5.695) -- (5.150,-5.855) -- (5.330,-5.855) -- cycle;
\draw[negcol, line width=0.8pt] (3.593,-6.120) -- (4.922,-6.120);
\fill[negcol] (4.258,-6.120) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-6.035) -- (5.150,-6.195) -- (5.330,-6.195) -- cycle;
\draw[neucol, line width=0.8pt] (4.304,-6.460) -- (5.376,-6.460);
\fill[neucol] (4.840,-6.460) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (5.240,-6.375) -- (5.150,-6.535) -- (5.330,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\fill[white] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-6.560);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-6.560);
\node[font=\scriptsize, anchor=north] at (8.457,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-6.560);
\node[font=\scriptsize, anchor=north] at (8.990,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-6.560);
\node[font=\scriptsize, anchor=north] at (9.523,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-6.560);
\node[font=\scriptsize, anchor=north] at (10.057,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-6.560);
\node[font=\scriptsize, anchor=north] at (10.590,-6.640) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-6.560);
\node[font=\scriptsize, anchor=north] at (11.123,-6.640) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-6.560);
\node[font=\scriptsize, anchor=north] at (11.657,-6.640) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-6.560);
\node[font=\scriptsize, anchor=north] at (12.190,-6.640) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-6.560);
\node[font=\scriptsize, anchor=north] at (12.723,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[poscol, line width=0.8pt] (11.140,-0.000) -- (12.631,-0.000);
\fill[poscol] (11.885,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.768,0.085) -- (10.678,-0.075) -- (10.858,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (11.094,-0.340) -- (11.960,-0.340);
\fill[poscol] (11.527,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.301,-0.255) -- (11.211,-0.415) -- (11.391,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (11.722,-0.680) -- (12.770,-0.680);
\fill[poscol] (12.246,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.857,-0.595) -- (10.767,-0.755) -- (10.947,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (10.802,-1.020) -- (11.574,-1.020);
\fill[poscol] (11.188,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.479,-0.935) -- (11.389,-1.095) -- (11.569,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (11.245,-1.360) -- (12.347,-1.360);
\fill[poscol] (11.796,-1.360) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.390,-1.275) -- (11.300,-1.435) -- (11.480,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (11.679,-1.700) -- (12.772,-1.700);
\fill[poscol] (12.226,-1.700) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.590,-1.615) -- (10.500,-1.775) -- (10.680,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (9.528,-2.040) -- (11.297,-2.040);
\fill[neucol] (10.412,-2.040) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.123,-1.955) -- (11.033,-2.115) -- (11.213,-2.115) -- cycle;
\draw[negcol, line width=0.8pt] (9.394,-2.380) -- (10.131,-2.380);
\fill[negcol] (9.762,-2.380) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.412,-2.295) -- (10.322,-2.455) -- (10.502,-2.455) -- cycle;
\draw[neucol, line width=0.8pt] (10.243,-2.720) -- (11.109,-2.720);
\fill[neucol] (10.676,-2.720) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.590,-2.635) -- (10.500,-2.795) -- (10.680,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (10.291,-3.060) -- (11.047,-3.060);
\fill[neucol] (10.669,-3.060) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.123,-2.975) -- (11.033,-3.135) -- (11.213,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (10.440,-3.400) -- (11.158,-3.400);
\fill[neucol] (10.799,-3.400) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.590,-3.315) -- (10.500,-3.475) -- (10.680,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (10.424,-3.740) -- (10.916,-3.740);
\fill[neucol] (10.670,-3.740) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.123,-3.655) -- (11.033,-3.815) -- (11.213,-3.815) -- cycle;
\draw[poscol, line width=0.8pt] (10.930,-4.080) -- (11.796,-4.080);
\fill[poscol] (11.363,-4.080) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.590,-3.995) -- (10.500,-4.155) -- (10.680,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (9.302,-4.420) -- (12.055,-4.420);
\fill[neucol] (10.679,-4.420) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (11.123,-4.335) -- (11.033,-4.495) -- (11.213,-4.495) -- cycle;
\draw[negcol, line width=0.8pt] (9.194,-4.760) -- (10.181,-4.760);
\fill[negcol] (9.687,-4.760) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.190,-4.675) -- (10.100,-4.835) -- (10.280,-4.835) -- cycle;
\draw[negcol, line width=0.8pt] (9.531,-5.100) -- (10.480,-5.100);
\fill[negcol] (10.006,-5.100) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.057,-5.015) -- (9.967,-5.175) -- (10.147,-5.175) -- cycle;
\draw[negcol, line width=0.8pt] (9.773,-5.440) -- (10.478,-5.440);
\fill[negcol] (10.125,-5.440) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.590,-5.355) -- (10.500,-5.515) -- (10.680,-5.515) -- cycle;
\draw[negcol, line width=0.8pt] (9.076,-5.780) -- (9.771,-5.780);
\fill[negcol] (9.423,-5.780) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (9.523,-5.695) -- (9.433,-5.855) -- (9.613,-5.855) -- cycle;
\draw[negcol, line width=0.8pt] (9.617,-6.120) -- (10.131,-6.120);
\fill[negcol] (9.874,-6.120) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.057,-6.035) -- (9.967,-6.195) -- (10.147,-6.195) -- cycle;
\draw[negcol, line width=0.8pt] (9.659,-6.460) -- (10.572,-6.460);
\fill[negcol] (10.116,-6.460) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (10.057,-6.375) -- (9.967,-6.535) -- (10.147,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\fill[white] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-6.560);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-6.560);
\node[font=\scriptsize, anchor=north] at (13.807,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-6.560);
\node[font=\scriptsize, anchor=north] at (14.340,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-6.560);
\node[font=\scriptsize, anchor=north] at (14.873,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-6.560);
\node[font=\scriptsize, anchor=north] at (15.407,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-6.560);
\node[font=\scriptsize, anchor=north] at (15.940,-6.640) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-6.560);
\node[font=\scriptsize, anchor=north] at (16.473,-6.640) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-6.560);
\node[font=\scriptsize, anchor=north] at (17.007,-6.640) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-6.560);
\node[font=\scriptsize, anchor=north] at (17.540,-6.640) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-6.560);
\node[font=\scriptsize, anchor=north] at (18.073,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[poscol, line width=0.8pt] (16.795,-0.000) -- (17.994,-0.000);
\fill[poscol] (17.395,-0.000) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (17.540,0.085) -- (17.450,-0.075) -- (17.630,-0.075) -- cycle;
\draw[poscol, line width=0.8pt] (16.664,-0.340) -- (17.350,-0.340);
\fill[poscol] (17.007,-0.340) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (17.540,-0.255) -- (17.450,-0.415) -- (17.630,-0.415) -- cycle;
\draw[poscol, line width=0.8pt] (16.983,-0.680) -- (17.806,-0.680);
\fill[poscol] (17.395,-0.680) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (18.073,-0.595) -- (17.983,-0.755) -- (18.163,-0.755) -- cycle;
\draw[poscol, line width=0.8pt] (16.140,-1.020) -- (16.858,-1.020);
\fill[poscol] (16.499,-1.020) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (17.007,-0.935) -- (16.917,-1.095) -- (17.097,-1.095) -- cycle;
\draw[poscol, line width=0.8pt] (16.654,-1.360) -- (17.626,-1.360);
\fill[poscol] (17.140,-1.360) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (17.540,-1.275) -- (17.450,-1.435) -- (17.630,-1.435) -- cycle;
\draw[poscol, line width=0.8pt] (17.195,-1.700) -- (18.152,-1.700);
\fill[poscol] (17.673,-1.700) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (17.540,-1.615) -- (17.450,-1.775) -- (17.630,-1.775) -- cycle;
\draw[neucol, line width=0.8pt] (15.863,-2.040) -- (17.795,-2.040);
\fill[neucol] (16.829,-2.040) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (16.473,-1.955) -- (16.383,-2.115) -- (16.563,-2.115) -- cycle;
\draw[negcol, line width=0.8pt] (14.697,-2.380) -- (15.149,-2.380);
\fill[negcol] (14.923,-2.380) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.407,-2.295) -- (15.317,-2.455) -- (15.497,-2.455) -- cycle;
\draw[negcol, line width=0.8pt] (15.257,-2.720) -- (15.810,-2.720);
\fill[negcol] (15.534,-2.720) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.940,-2.635) -- (15.850,-2.795) -- (16.030,-2.795) -- cycle;
\draw[neucol, line width=0.8pt] (15.234,-3.060) -- (16.172,-3.060);
\fill[neucol] (15.703,-3.060) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.940,-2.975) -- (15.850,-3.135) -- (16.030,-3.135) -- cycle;
\draw[neucol, line width=0.8pt] (15.494,-3.400) -- (16.101,-3.400);
\fill[neucol] (15.798,-3.400) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.940,-3.315) -- (15.850,-3.475) -- (16.030,-3.475) -- cycle;
\draw[neucol, line width=0.8pt] (15.622,-3.740) -- (16.340,-3.740);
\fill[neucol] (15.981,-3.740) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.940,-3.655) -- (15.850,-3.815) -- (16.030,-3.815) -- cycle;
\draw[neucol, line width=0.8pt] (15.929,-4.080) -- (16.840,-4.080);
\fill[neucol] (16.384,-4.080) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (16.473,-3.995) -- (16.383,-4.155) -- (16.563,-4.155) -- cycle;
\draw[neucol, line width=0.8pt] (15.118,-4.420) -- (17.067,-4.420);
\fill[neucol] (16.092,-4.420) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (15.407,-4.335) -- (15.317,-4.495) -- (15.497,-4.495) -- cycle;
\draw[negcol, line width=0.8pt] (14.066,-4.760) -- (14.880,-4.760);
\fill[negcol] (14.473,-4.760) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.340,-4.675) -- (14.250,-4.835) -- (14.430,-4.835) -- cycle;
\draw[negcol, line width=0.8pt] (13.969,-5.100) -- (15.042,-5.100);
\fill[negcol] (14.506,-5.100) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.340,-5.015) -- (14.250,-5.175) -- (14.430,-5.175) -- cycle;
\draw[negcol, line width=0.8pt] (14.972,-5.440) -- (15.494,-5.440);
\fill[negcol] (15.233,-5.440) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.873,-5.355) -- (14.783,-5.515) -- (14.963,-5.515) -- cycle;
\draw[negcol, line width=0.8pt] (13.722,-5.780) -- (14.755,-5.780);
\fill[negcol] (14.238,-5.780) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (13.807,-5.695) -- (13.717,-5.855) -- (13.897,-5.855) -- cycle;
\draw[negcol, line width=0.8pt] (14.373,-6.120) -- (15.003,-6.120);
\fill[negcol] (14.688,-6.120) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.340,-6.035) -- (14.250,-6.195) -- (14.430,-6.195) -- cycle;
\draw[negcol, line width=0.8pt] (13.695,-6.460) -- (15.305,-6.460);
\fill[negcol] (14.500,-6.460) circle (0.07);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (14.340,-6.375) -- (14.250,-6.535) -- (14.430,-6.535) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\filldraw[fill=paircol, draw=black, line width=0.22pt] (8.940,-7.275) -- (8.850,-7.435) -- (9.030,-7.435) -- cycle;
\node[font=\scriptsize, anchor=west] at (9.100,-7.360) {theoretical prediction};
\end{tikzpicture}}
\caption{by history and model.}
\label{fig:hyp3_whiskers_h}
\end{subfigure}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes: Whiskers indicate pointwise 95\% confidence intervals with two-way standard errors clustered by receiver and sender. Green and red whiskers indicate positive and negative estimates, respectively, whose pointwise 95\% confidence intervals exclude zero.
\end{minipage}
\caption{Observed persuasiveness, $\tilde{\Delta}_m^S(h,b) - \tilde{\Delta}_m^R(h,b)$.}
\label{fig:hyp3_whiskers_combined}
\end{figure}


==> results_artifacts/Figure_17_Observed_and_predicted_receiver_action_under_MEU_and_MLEU.tex <==
\begin{figure}[p]
\centering
\resizebox{0.8\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[black] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-0.340) -- (1.870,-0.340);
\draw[red, line width=0.8pt] (0.330,-0.680) -- (0.570,-0.680);
\fill[black] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[black] (0.450,-1.020) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-1.020) -- (1.220,-1.020);
\draw[black, line width=0.8pt] (1.630,-1.020) -- (1.870,-1.020);
\draw[red, line width=0.8pt] (0.330,-1.360) -- (0.570,-1.360);
\fill[black] (1.100,-1.360) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-1.360) -- (1.870,-1.360);
\draw[red, line width=0.8pt] (0.330,-1.700) -- (0.570,-1.700);
\draw[red, line width=0.8pt] (0.980,-1.700) -- (1.220,-1.700);
\fill[black] (1.750,-1.700) circle (0.10);
\fill[red] (0.450,-2.040) circle (0.10);
\fill[black] (1.100,-2.040) circle (0.10);
\fill[black] (1.750,-2.040) circle (0.10);
\draw[black, line width=0.8pt] (0.330,-2.380) -- (0.570,-2.380);
\draw[black, line width=0.8pt] (0.980,-2.380) -- (1.220,-2.380);
\draw[black, line width=0.8pt] (1.630,-2.380) -- (1.870,-2.380);
\draw[red, line width=0.8pt] (0.330,-2.720) -- (0.570,-2.720);
\draw[black, line width=0.8pt] (0.980,-2.720) -- (1.220,-2.720);
\draw[black, line width=0.8pt] (1.630,-2.720) -- (1.870,-2.720);
\fill[red] (0.450,-3.060) circle (0.10);
\fill[black] (1.100,-3.060) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-3.060) -- (1.870,-3.060);
\draw[red, line width=0.8pt] (0.330,-3.400) -- (0.570,-3.400);
\draw[red, line width=0.8pt] (0.980,-3.400) -- (1.220,-3.400);
\draw[black, line width=0.8pt] (1.630,-3.400) -- (1.870,-3.400);
\fill[red] (0.450,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-3.740) -- (1.220,-3.740);
\fill[black] (1.750,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.330,-4.080) -- (0.570,-4.080);
\draw[red, line width=0.8pt] (0.980,-4.080) -- (1.220,-4.080);
\draw[red, line width=0.8pt] (1.630,-4.080) -- (1.870,-4.080);
\fill[red] (0.450,-4.420) circle (0.10);
\fill[red] (1.100,-4.420) circle (0.10);
\fill[black] (1.750,-4.420) circle (0.10);
\fill[red] (0.450,-4.760) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-4.760) -- (1.220,-4.760);
\draw[black, line width=0.8pt] (1.630,-4.760) -- (1.870,-4.760);
\fill[red] (0.450,-5.100) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.100) -- (1.220,-5.100);
\draw[black, line width=0.8pt] (1.630,-5.100) -- (1.870,-5.100);
\fill[red] (0.450,-5.440) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.440) -- (1.220,-5.440);
\draw[red, line width=0.8pt] (1.630,-5.440) -- (1.870,-5.440);
\fill[red] (0.450,-5.780) circle (0.10);
\fill[red] (1.100,-5.780) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-5.780) -- (1.870,-5.780);
\fill[red] (0.450,-6.120) circle (0.10);
\fill[red] (1.100,-6.120) circle (0.10);
\draw[red, line width=0.8pt] (1.630,-6.120) -- (1.870,-6.120);
\fill[red] (0.450,-6.460) circle (0.10);
\fill[red] (1.100,-6.460) circle (0.10);
\fill[red] (1.750,-6.460) circle (0.10);
\node[font=\small\bfseries, anchor=south] at (1.100,0.340) {};
\fill[white] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!70, line width=0.3pt] (2.840,0.153) -- (2.840,-6.560);
\draw[gray!30, line width=0.2pt] (2.840,0.153) -- (2.840,-6.560);
\node[font=\scriptsize, anchor=north] at (2.840,-6.640) {0};
\draw[gray!30, line width=0.2pt] (3.320,0.153) -- (3.320,-6.560);
\node[font=\scriptsize, anchor=north] at (3.320,-6.640) {1};
\draw[gray!30, line width=0.2pt] (3.800,0.153) -- (3.800,-6.560);
\node[font=\scriptsize, anchor=north] at (3.800,-6.640) {2};
\draw[gray!30, line width=0.2pt] (4.280,0.153) -- (4.280,-6.560);
\node[font=\scriptsize, anchor=north] at (4.280,-6.640) {3};
\draw[gray!30, line width=0.2pt] (4.760,0.153) -- (4.760,-6.560);
\node[font=\scriptsize, anchor=north] at (4.760,-6.640) {4};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-6.560);
\node[font=\scriptsize, anchor=north] at (5.240,-6.640) {5};
\draw[gray!30, line width=0.2pt] (5.720,0.153) -- (5.720,-6.560);
\node[font=\scriptsize, anchor=north] at (5.720,-6.640) {6};
\draw[gray!30, line width=0.2pt] (6.200,0.153) -- (6.200,-6.560);
\node[font=\scriptsize, anchor=north] at (6.200,-6.640) {7};
\draw[gray!30, line width=0.2pt] (6.680,0.153) -- (6.680,-6.560);
\node[font=\scriptsize, anchor=north] at (6.680,-6.640) {8};
\draw[gray!30, line width=0.2pt] (7.160,0.153) -- (7.160,-6.560);
\node[font=\scriptsize, anchor=north] at (7.160,-6.640) {9};
\draw[gray!30, line width=0.2pt] (7.640,0.153) -- (7.640,-6.560);
\node[font=\scriptsize, anchor=north] at (7.640,-6.640) {10};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (2.299,-0.000) -- (5.941,-0.000);
\fill[neucol] (4.120,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.320,0.085) -- (3.230,-0.075) -- (3.410,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.320,-0.085) -- (3.230,0.075) -- (3.410,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (3.809,-0.340) -- (4.523,-0.340);
\fill[neucol] (4.166,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.320,-0.255) -- (3.230,-0.415) -- (3.410,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.320,-0.425) -- (3.230,-0.265) -- (3.410,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (3.788,-0.680) -- (4.964,-0.680);
\fill[neucol] (4.376,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.320,-0.595) -- (3.230,-0.755) -- (3.410,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.320,-0.765) -- (3.230,-0.605) -- (3.410,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (3.873,-1.020) -- (4.392,-1.020);
\fill[neucol] (4.132,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.800,-0.935) -- (3.710,-1.095) -- (3.890,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.800,-1.105) -- (3.710,-0.945) -- (3.890,-0.945) -- cycle;
\draw[neucol, line width=0.8pt] (3.964,-1.360) -- (4.733,-1.360);
\fill[neucol] (4.349,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.800,-1.275) -- (3.710,-1.435) -- (3.890,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.800,-1.445) -- (3.710,-1.285) -- (3.890,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (4.218,-1.700) -- (5.382,-1.700);
\fill[neucol] (4.800,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (3.800,-1.615) -- (3.710,-1.775) -- (3.890,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (3.800,-1.785) -- (3.710,-1.625) -- (3.890,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (4.242,-2.040) -- (4.894,-2.040);
\fill[neucol] (4.568,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (4.760,-1.955) -- (4.670,-2.115) -- (4.850,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (4.760,-2.125) -- (4.670,-1.965) -- (4.850,-1.965) -- cycle;
\draw[neucol, line width=0.8pt] (4.875,-2.380) -- (6.042,-2.380);
\fill[neucol] (5.458,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.295) -- (5.150,-2.455) -- (5.330,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-2.465) -- (5.150,-2.305) -- (5.330,-2.305) -- cycle;
\draw[neucol, line width=0.8pt] (4.506,-2.720) -- (5.115,-2.720);
\fill[neucol] (4.811,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.635) -- (5.150,-2.795) -- (5.330,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-2.805) -- (5.150,-2.645) -- (5.330,-2.645) -- cycle;
\draw[neucol, line width=0.8pt] (4.788,-3.060) -- (5.308,-3.060);
\fill[neucol] (5.048,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.975) -- (5.150,-3.135) -- (5.330,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.145) -- (5.150,-2.985) -- (5.330,-2.985) -- cycle;
\draw[neucol, line width=0.8pt] (4.446,-3.400) -- (5.374,-3.400);
\fill[neucol] (4.910,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.315) -- (5.150,-3.475) -- (5.330,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.485) -- (5.150,-3.325) -- (5.330,-3.325) -- cycle;
\draw[neucol, line width=0.8pt] (4.791,-3.740) -- (5.561,-3.740);
\fill[neucol] (5.176,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.655) -- (5.150,-3.815) -- (5.330,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.825) -- (5.150,-3.665) -- (5.330,-3.665) -- cycle;
\draw[neucol, line width=0.8pt] (4.442,-4.080) -- (5.817,-4.080);
\fill[neucol] (5.129,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.995) -- (5.150,-4.155) -- (5.330,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-4.165) -- (5.150,-4.005) -- (5.330,-4.005) -- cycle;
\draw[neucol, line width=0.8pt] (5.051,-4.420) -- (6.229,-4.420);
\fill[neucol] (5.640,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.720,-4.335) -- (5.630,-4.495) -- (5.810,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.720,-4.505) -- (5.630,-4.345) -- (5.810,-4.345) -- cycle;
\draw[neucol, line width=0.8pt] (4.312,-4.760) -- (6.088,-4.760);
\fill[neucol] (5.200,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (6.680,-4.675) -- (6.590,-4.835) -- (6.770,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (6.680,-4.845) -- (6.590,-4.685) -- (6.770,-4.685) -- cycle;
\draw[neucol, line width=0.8pt] (5.657,-5.100) -- (6.674,-5.100);
\fill[neucol] (6.166,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (6.680,-5.015) -- (6.590,-5.175) -- (6.770,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (6.680,-5.185) -- (6.590,-5.025) -- (6.770,-5.025) -- cycle;
\draw[neucol, line width=0.8pt] (5.654,-5.440) -- (6.353,-5.440);
\fill[neucol] (6.004,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (6.680,-5.355) -- (6.590,-5.515) -- (6.770,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (6.680,-5.525) -- (6.590,-5.365) -- (6.770,-5.365) -- cycle;
\draw[neucol, line width=0.8pt] (5.599,-5.780) -- (6.654,-5.780);
\fill[neucol] (6.126,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (7.160,-5.695) -- (7.070,-5.855) -- (7.250,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (7.160,-5.865) -- (7.070,-5.705) -- (7.250,-5.705) -- cycle;
\draw[neucol, line width=0.8pt] (5.871,-6.120) -- (6.681,-6.120);
\fill[neucol] (6.276,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (7.160,-6.035) -- (7.070,-6.195) -- (7.250,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (7.160,-6.205) -- (7.070,-6.045) -- (7.250,-6.045) -- cycle;
\draw[neucol, line width=0.8pt] (6.312,-6.460) -- (7.288,-6.460);
\fill[neucol] (6.800,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (7.160,-6.375) -- (7.070,-6.535) -- (7.250,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (7.160,-6.545) -- (7.070,-6.385) -- (7.250,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\fill[white] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!70, line width=0.3pt] (8.190,0.153) -- (8.190,-6.560);
\draw[gray!30, line width=0.2pt] (8.190,0.153) -- (8.190,-6.560);
\node[font=\scriptsize, anchor=north] at (8.190,-6.640) {0};
\draw[gray!30, line width=0.2pt] (8.670,0.153) -- (8.670,-6.560);
\node[font=\scriptsize, anchor=north] at (8.670,-6.640) {1};
\draw[gray!30, line width=0.2pt] (9.150,0.153) -- (9.150,-6.560);
\node[font=\scriptsize, anchor=north] at (9.150,-6.640) {2};
\draw[gray!30, line width=0.2pt] (9.630,0.153) -- (9.630,-6.560);
\node[font=\scriptsize, anchor=north] at (9.630,-6.640) {3};
\draw[gray!30, line width=0.2pt] (10.110,0.153) -- (10.110,-6.560);
\node[font=\scriptsize, anchor=north] at (10.110,-6.640) {4};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-6.560);
\node[font=\scriptsize, anchor=north] at (10.590,-6.640) {5};
\draw[gray!30, line width=0.2pt] (11.070,0.153) -- (11.070,-6.560);
\node[font=\scriptsize, anchor=north] at (11.070,-6.640) {6};
\draw[gray!30, line width=0.2pt] (11.550,0.153) -- (11.550,-6.560);
\node[font=\scriptsize, anchor=north] at (11.550,-6.640) {7};
\draw[gray!30, line width=0.2pt] (12.030,0.153) -- (12.030,-6.560);
\node[font=\scriptsize, anchor=north] at (12.030,-6.640) {8};
\draw[gray!30, line width=0.2pt] (12.510,0.153) -- (12.510,-6.560);
\node[font=\scriptsize, anchor=north] at (12.510,-6.640) {9};
\draw[gray!30, line width=0.2pt] (12.990,0.153) -- (12.990,-6.560);
\node[font=\scriptsize, anchor=north] at (12.990,-6.640) {10};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (9.165,-0.000) -- (10.507,-0.000);
\fill[neucol] (9.836,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (8.830,0.085) -- (8.740,-0.075) -- (8.920,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (8.670,-0.085) -- (8.580,0.075) -- (8.760,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (9.149,-0.340) -- (9.877,-0.340);
\fill[neucol] (9.513,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (9.310,-0.255) -- (9.220,-0.415) -- (9.400,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (8.670,-0.425) -- (8.580,-0.265) -- (8.760,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (9.693,-0.680) -- (10.628,-0.680);
\fill[neucol] (10.161,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (8.910,-0.595) -- (8.820,-0.755) -- (9.000,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (8.670,-0.765) -- (8.580,-0.605) -- (8.760,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (9.390,-1.020) -- (9.986,-1.020);
\fill[neucol] (9.688,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (9.950,-0.935) -- (9.860,-1.095) -- (10.040,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.105) -- (10.500,-0.945) -- (10.680,-0.945) -- cycle;
\draw[neucol, line width=0.8pt] (9.772,-1.360) -- (10.698,-1.360);
\fill[neucol] (10.235,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (9.870,-1.275) -- (9.780,-1.435) -- (9.960,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.445) -- (10.500,-1.285) -- (10.680,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (10.133,-1.700) -- (11.111,-1.700);
\fill[neucol] (10.622,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (9.150,-1.615) -- (9.060,-1.775) -- (9.240,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (9.150,-1.785) -- (9.060,-1.625) -- (9.240,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (9.068,-2.040) -- (10.832,-2.040);
\fill[neucol] (9.950,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-1.955) -- (10.500,-2.115) -- (10.680,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.125) -- (10.500,-1.965) -- (10.680,-1.965) -- cycle;
\draw[neucol, line width=0.8pt] (9.484,-2.380) -- (10.207,-2.380);
\fill[neucol] (9.845,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.430,-2.295) -- (10.340,-2.455) -- (10.520,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.465) -- (10.500,-2.305) -- (10.680,-2.305) -- cycle;
\draw[neucol, line width=0.8pt] (10.350,-2.720) -- (10.985,-2.720);
\fill[neucol] (10.667,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-2.635) -- (10.500,-2.795) -- (10.680,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.805) -- (10.500,-2.645) -- (10.680,-2.645) -- cycle;
\draw[neucol, line width=0.8pt] (10.338,-3.060) -- (10.984,-3.060);
\fill[neucol] (10.661,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.070,-2.975) -- (10.980,-3.135) -- (11.160,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.145) -- (10.500,-2.985) -- (10.680,-2.985) -- cycle;
\draw[neucol, line width=0.8pt] (10.470,-3.400) -- (11.085,-3.400);
\fill[neucol] (10.778,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-3.315) -- (10.500,-3.475) -- (10.680,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.485) -- (10.500,-3.325) -- (10.680,-3.325) -- cycle;
\draw[neucol, line width=0.8pt] (10.454,-3.740) -- (10.870,-3.740);
\fill[neucol] (10.662,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.070,-3.655) -- (10.980,-3.815) -- (11.160,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.825) -- (10.500,-3.665) -- (10.680,-3.665) -- cycle;
\draw[neucol, line width=0.8pt] (10.894,-4.080) -- (11.678,-4.080);
\fill[neucol] (11.286,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-3.995) -- (10.500,-4.155) -- (10.680,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-4.165) -- (10.500,-4.005) -- (10.680,-4.005) -- cycle;
\draw[neucol, line width=0.8pt] (10.027,-4.420) -- (12.273,-4.420);
\fill[neucol] (11.150,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.550,-4.335) -- (11.460,-4.495) -- (11.640,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-4.505) -- (12.420,-4.345) -- (12.600,-4.345) -- cycle;
\draw[neucol, line width=0.8pt] (10.818,-4.760) -- (11.617,-4.760);
\fill[neucol] (11.218,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.670,-4.675) -- (11.580,-4.835) -- (11.760,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.030,-4.845) -- (11.940,-4.685) -- (12.120,-4.685) -- cycle;
\draw[neucol, line width=0.8pt] (11.060,-5.100) -- (11.949,-5.100);
\fill[neucol] (11.504,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.550,-5.015) -- (11.460,-5.175) -- (11.640,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-5.185) -- (12.420,-5.025) -- (12.600,-5.025) -- cycle;
\draw[neucol, line width=0.8pt] (11.361,-5.440) -- (11.863,-5.440);
\fill[neucol] (11.612,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (12.030,-5.355) -- (11.940,-5.515) -- (12.120,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-5.525) -- (12.420,-5.365) -- (12.600,-5.365) -- cycle;
\draw[neucol, line width=0.8pt] (11.110,-5.780) -- (11.810,-5.780);
\fill[neucol] (11.460,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.550,-5.695) -- (11.460,-5.855) -- (11.640,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-5.865) -- (12.420,-5.705) -- (12.600,-5.705) -- cycle;
\draw[neucol, line width=0.8pt] (11.622,-6.120) -- (12.109,-6.120);
\fill[neucol] (11.865,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (12.030,-6.035) -- (11.940,-6.195) -- (12.120,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-6.205) -- (12.420,-6.045) -- (12.600,-6.045) -- cycle;
\draw[neucol, line width=0.8pt] (11.615,-6.460) -- (12.552,-6.460);
\fill[neucol] (12.083,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (12.030,-6.375) -- (11.940,-6.535) -- (12.120,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (12.510,-6.545) -- (12.420,-6.385) -- (12.600,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\fill[white] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!70, line width=0.3pt] (13.540,0.153) -- (13.540,-6.560);
\draw[gray!30, line width=0.2pt] (13.540,0.153) -- (13.540,-6.560);
\node[font=\scriptsize, anchor=north] at (13.540,-6.640) {0};
\draw[gray!30, line width=0.2pt] (14.020,0.153) -- (14.020,-6.560);
\node[font=\scriptsize, anchor=north] at (14.020,-6.640) {1};
\draw[gray!30, line width=0.2pt] (14.500,0.153) -- (14.500,-6.560);
\node[font=\scriptsize, anchor=north] at (14.500,-6.640) {2};
\draw[gray!30, line width=0.2pt] (14.980,0.153) -- (14.980,-6.560);
\node[font=\scriptsize, anchor=north] at (14.980,-6.640) {3};
\draw[gray!30, line width=0.2pt] (15.460,0.153) -- (15.460,-6.560);
\node[font=\scriptsize, anchor=north] at (15.460,-6.640) {4};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-6.560);
\node[font=\scriptsize, anchor=north] at (15.940,-6.640) {5};
\draw[gray!30, line width=0.2pt] (16.420,0.153) -- (16.420,-6.560);
\node[font=\scriptsize, anchor=north] at (16.420,-6.640) {6};
\draw[gray!30, line width=0.2pt] (16.900,0.153) -- (16.900,-6.560);
\node[font=\scriptsize, anchor=north] at (16.900,-6.640) {7};
\draw[gray!30, line width=0.2pt] (17.380,0.153) -- (17.380,-6.560);
\node[font=\scriptsize, anchor=north] at (17.380,-6.640) {8};
\draw[gray!30, line width=0.2pt] (17.860,0.153) -- (17.860,-6.560);
\node[font=\scriptsize, anchor=north] at (17.860,-6.640) {9};
\draw[gray!30, line width=0.2pt] (18.340,0.153) -- (18.340,-6.560);
\node[font=\scriptsize, anchor=north] at (18.340,-6.640) {10};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[neucol, line width=0.8pt] (14.790,-0.000) -- (15.869,-0.000);
\fill[neucol] (15.329,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.460,0.085) -- (15.370,-0.075) -- (15.550,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-0.085) -- (13.930,0.075) -- (14.110,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (14.659,-0.340) -- (15.301,-0.340);
\fill[neucol] (14.980,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.460,-0.255) -- (15.370,-0.415) -- (15.550,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-0.425) -- (13.930,-0.265) -- (14.110,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (14.972,-0.680) -- (15.686,-0.680);
\fill[neucol] (15.329,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-0.595) -- (15.850,-0.755) -- (16.030,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-0.765) -- (13.930,-0.605) -- (14.110,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (14.686,-1.020) -- (15.321,-1.020);
\fill[neucol] (15.003,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.460,-0.935) -- (15.370,-1.095) -- (15.550,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-1.105) -- (13.930,-0.945) -- (14.110,-0.945) -- cycle;
\draw[neucol, line width=0.8pt] (15.156,-1.360) -- (16.004,-1.360);
\fill[neucol] (15.580,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-1.275) -- (15.850,-1.435) -- (16.030,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-1.445) -- (13.930,-1.285) -- (14.110,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (15.631,-1.700) -- (16.489,-1.700);
\fill[neucol] (16.060,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-1.615) -- (15.850,-1.775) -- (16.030,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-1.785) -- (17.770,-1.625) -- (17.950,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (15.395,-2.040) -- (17.125,-2.040);
\fill[neucol] (16.260,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-1.955) -- (15.850,-2.115) -- (16.030,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-2.125) -- (13.930,-1.965) -- (14.110,-1.965) -- cycle;
\draw[neucol, line width=0.8pt] (14.793,-2.380) -- (15.257,-2.380);
\fill[neucol] (15.025,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.460,-2.295) -- (15.370,-2.455) -- (15.550,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-2.465) -- (13.930,-2.305) -- (14.110,-2.305) -- cycle;
\draw[neucol, line width=0.8pt] (15.334,-2.720) -- (15.815,-2.720);
\fill[neucol] (15.574,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-2.635) -- (15.850,-2.795) -- (16.030,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-2.805) -- (13.930,-2.645) -- (14.110,-2.645) -- cycle;
\draw[neucol, line width=0.8pt] (15.332,-3.060) -- (16.121,-3.060);
\fill[neucol] (15.727,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-2.975) -- (15.850,-3.135) -- (16.030,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-3.145) -- (13.930,-2.985) -- (14.110,-2.985) -- cycle;
\draw[neucol, line width=0.8pt] (15.562,-3.400) -- (16.062,-3.400);
\fill[neucol] (15.812,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-3.315) -- (15.850,-3.475) -- (16.030,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-3.485) -- (17.770,-3.325) -- (17.950,-3.325) -- cycle;
\draw[neucol, line width=0.8pt] (15.619,-3.740) -- (16.335,-3.740);
\fill[neucol] (15.977,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-3.655) -- (15.850,-3.815) -- (16.030,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-3.825) -- (17.770,-3.665) -- (17.950,-3.665) -- cycle;
\draw[neucol, line width=0.8pt] (15.922,-4.080) -- (16.758,-4.080);
\fill[neucol] (16.340,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.420,-3.995) -- (16.330,-4.155) -- (16.510,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-4.165) -- (17.770,-4.005) -- (17.950,-4.005) -- cycle;
\draw[neucol, line width=0.8pt] (15.680,-4.420) -- (17.434,-4.420);
\fill[neucol] (16.557,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-4.335) -- (15.850,-4.495) -- (16.030,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-4.505) -- (17.770,-4.345) -- (17.950,-4.345) -- cycle;
\draw[neucol, line width=0.8pt] (15.681,-4.760) -- (16.439,-4.760);
\fill[neucol] (16.060,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-4.675) -- (15.850,-4.835) -- (16.030,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.020,-4.845) -- (13.930,-4.685) -- (14.110,-4.685) -- cycle;
\draw[neucol, line width=0.8pt] (15.639,-5.100) -- (16.538,-5.100);
\fill[neucol] (16.089,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-5.015) -- (15.850,-5.175) -- (16.030,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-5.185) -- (17.770,-5.025) -- (17.950,-5.025) -- cycle;
\draw[neucol, line width=0.8pt] (16.495,-5.440) -- (16.993,-5.440);
\fill[neucol] (16.744,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.420,-5.355) -- (16.330,-5.515) -- (16.510,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-5.525) -- (17.770,-5.365) -- (17.950,-5.365) -- cycle;
\draw[neucol, line width=0.8pt] (15.932,-5.780) -- (16.725,-5.780);
\fill[neucol] (16.329,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.940,-5.695) -- (15.850,-5.855) -- (16.030,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-5.865) -- (17.770,-5.705) -- (17.950,-5.705) -- cycle;
\draw[neucol, line width=0.8pt] (16.434,-6.120) -- (17.032,-6.120);
\fill[neucol] (16.733,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.420,-6.035) -- (16.330,-6.195) -- (16.510,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-6.205) -- (17.770,-6.045) -- (17.950,-6.045) -- cycle;
\draw[neucol, line width=0.8pt] (15.839,-6.460) -- (17.289,-6.460);
\fill[neucol] (16.564,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.420,-6.375) -- (16.330,-6.535) -- (16.510,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.860,-6.545) -- (17.770,-6.385) -- (17.950,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.390,-7.275) -- (5.300,-7.435) -- (5.480,-7.435) -- cycle;
\node[font=\scriptsize, anchor=west] at (5.550,-7.360) {receiver's eq. action (MEU)};
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-7.445) -- (10.500,-7.285) -- (10.680,-7.285) -- cycle;
\node[font=\scriptsize, anchor=west] at (10.750,-7.360) {receiver's eq. action (MLEU)};
\end{tikzpicture}}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes:\ Whiskers indicate pointwise 95\% confidence intervals with standard errors clustered by receiver.
\end{minipage}
\caption{Predicted action of the receiver under MEU and MLEU and the observed actions in the experiment.}
\label{fig:MLEU_policy_R}
\end{figure}


==> results_artifacts/Figure_18_Observed_and_predicted_Delta_R_under_MEU_and_MLEU.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[red] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\fill[black] (1.750,-0.340) circle (0.10);
\fill[red] (0.450,-0.680) circle (0.10);
\fill[red] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[red] (0.450,-1.020) circle (0.10);
\fill[red] (1.100,-1.020) circle (0.10);
\fill[red] (1.750,-1.020) circle (0.10);
\fill[white] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-1.120);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-1.120);
\node[font=\scriptsize, anchor=north] at (3.107,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-1.120);
\node[font=\scriptsize, anchor=north] at (3.640,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-1.120);
\node[font=\scriptsize, anchor=north] at (4.173,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-1.120);
\node[font=\scriptsize, anchor=north] at (4.707,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-1.120);
\node[font=\scriptsize, anchor=north] at (5.240,-1.200) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-1.120);
\node[font=\scriptsize, anchor=north] at (5.773,-1.200) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-1.120);
\node[font=\scriptsize, anchor=north] at (6.307,-1.200) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-1.120);
\node[font=\scriptsize, anchor=north] at (6.840,-1.200) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-1.120);
\node[font=\scriptsize, anchor=north] at (7.373,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[negcol, line width=0.8pt] (4.537,-0.000) -- (5.054,-0.000);
\fill[negcol] (4.796,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.085) -- (5.150,0.075) -- (5.330,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (5.058,-0.340) -- (5.516,-0.340);
\fill[neucol] (5.287,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.425) -- (5.150,-0.265) -- (5.330,-0.265) -- cycle;
\draw[poscol, line width=0.8pt] (5.287,-0.680) -- (5.769,-0.680);
\fill[poscol] (5.528,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.765) -- (5.150,-0.605) -- (5.330,-0.605) -- cycle;
\draw[poscol, line width=0.8pt] (5.490,-1.020) -- (5.970,-1.020);
\fill[poscol] (5.730,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-1.105) -- (5.150,-0.945) -- (5.330,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\fill[white] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-1.120);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-1.120);
\node[font=\scriptsize, anchor=north] at (8.457,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-1.120);
\node[font=\scriptsize, anchor=north] at (8.990,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-1.120);
\node[font=\scriptsize, anchor=north] at (9.523,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-1.120);
\node[font=\scriptsize, anchor=north] at (10.057,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-1.120);
\node[font=\scriptsize, anchor=north] at (10.590,-1.200) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-1.120);
\node[font=\scriptsize, anchor=north] at (11.123,-1.200) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-1.120);
\node[font=\scriptsize, anchor=north] at (11.657,-1.200) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-1.120);
\node[font=\scriptsize, anchor=north] at (12.190,-1.200) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-1.120);
\node[font=\scriptsize, anchor=north] at (12.723,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (10.211,-0.000) -- (10.637,-0.000);
\fill[neucol] (10.424,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.756,0.085) -- (10.666,-0.075) -- (10.846,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-0.085) -- (10.500,0.075) -- (10.680,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (10.480,-0.340) -- (10.924,-0.340);
\fill[neucol] (10.702,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.694,-0.255) -- (10.604,-0.415) -- (10.784,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-0.425) -- (10.500,-0.265) -- (10.680,-0.265) -- cycle;
\draw[poscol, line width=0.8pt] (10.736,-0.680) -- (11.130,-0.680);
\fill[poscol] (10.933,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.870,-0.595) -- (10.780,-0.755) -- (10.960,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.363,-0.765) -- (10.273,-0.605) -- (10.453,-0.605) -- cycle;
\draw[poscol, line width=0.8pt] (10.905,-1.020) -- (11.252,-1.020);
\fill[poscol] (11.078,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.011,-0.935) -- (10.921,-1.095) -- (11.101,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.105) -- (10.500,-0.945) -- (10.680,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\fill[white] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!70, line width=0.3pt] (15.340,0.153) -- (15.340,-1.120);
\draw[gray!30, line width=0.2pt] (13.740,0.153) -- (13.740,-1.120);
\node[font=\scriptsize, anchor=north] at (13.740,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (14.140,0.153) -- (14.140,-1.120);
\node[font=\scriptsize, anchor=north] at (14.140,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (14.540,0.153) -- (14.540,-1.120);
\node[font=\scriptsize, anchor=north] at (14.540,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (14.940,0.153) -- (14.940,-1.120);
\node[font=\scriptsize, anchor=north] at (14.940,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (15.340,0.153) -- (15.340,-1.120);
\node[font=\scriptsize, anchor=north] at (15.340,-1.200) {0};
\draw[gray!30, line width=0.2pt] (15.740,0.153) -- (15.740,-1.120);
\node[font=\scriptsize, anchor=north] at (15.740,-1.200) {1};
\draw[gray!30, line width=0.2pt] (16.140,0.153) -- (16.140,-1.120);
\node[font=\scriptsize, anchor=north] at (16.140,-1.200) {2};
\draw[gray!30, line width=0.2pt] (16.540,0.153) -- (16.540,-1.120);
\node[font=\scriptsize, anchor=north] at (16.540,-1.200) {3};
\draw[gray!30, line width=0.2pt] (16.940,0.153) -- (16.940,-1.120);
\node[font=\scriptsize, anchor=north] at (16.940,-1.200) {4};
\draw[gray!30, line width=0.2pt] (17.340,0.153) -- (17.340,-1.120);
\node[font=\scriptsize, anchor=north] at (17.340,-1.200) {5};
\draw[gray!30, line width=0.2pt] (17.740,0.153) -- (17.740,-1.120);
\node[font=\scriptsize, anchor=north] at (17.740,-1.200) {6};
\draw[gray!30, line width=0.2pt] (18.140,0.153) -- (18.140,-1.120);
\node[font=\scriptsize, anchor=north] at (18.140,-1.200) {7};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[neucol, line width=0.8pt] (15.271,-0.000) -- (15.652,-0.000);
\fill[neucol] (15.461,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.740,0.085) -- (15.650,-0.075) -- (15.830,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.940,-0.085) -- (16.850,0.075) -- (17.030,0.075) -- cycle;
\draw[poscol, line width=0.8pt] (15.663,-0.340) -- (15.995,-0.340);
\fill[poscol] (15.829,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-0.255) -- (16.450,-0.415) -- (16.630,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-0.425) -- (18.050,-0.265) -- (18.230,-0.265) -- cycle;
\draw[poscol, line width=0.8pt] (15.695,-0.680) -- (16.108,-0.680);
\fill[poscol] (15.901,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-0.595) -- (16.450,-0.755) -- (16.630,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-0.765) -- (14.850,-0.605) -- (15.030,-0.605) -- cycle;
\draw[poscol, line width=0.8pt] (15.726,-1.020) -- (16.007,-1.020);
\fill[poscol] (15.867,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-0.935) -- (16.450,-1.095) -- (16.630,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (15.340,-1.105) -- (15.250,-0.945) -- (15.430,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.390,-1.835) -- (5.300,-1.995) -- (5.480,-1.995) -- cycle;
\node[font=\scriptsize, anchor=west] at (5.550,-1.920) {MEU};
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.005) -- (10.500,-1.845) -- (10.680,-1.845) -- cycle;
\node[font=\scriptsize, anchor=west] at (10.750,-1.920) {MLEU};
\end{tikzpicture}}
\caption{by history.}
\label{fig:MLEU_R_whiskers}
\end{subfigure}
\vspace{0.8em}
\begin{subfigure}{0.8\linewidth}
\centering
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[black] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-0.340) -- (1.870,-0.340);
\draw[red, line width=0.8pt] (0.330,-0.680) -- (0.570,-0.680);
\fill[black] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[black] (0.450,-1.020) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-1.020) -- (1.220,-1.020);
\draw[black, line width=0.8pt] (1.630,-1.020) -- (1.870,-1.020);
\draw[red, line width=0.8pt] (0.330,-1.360) -- (0.570,-1.360);
\fill[black] (1.100,-1.360) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-1.360) -- (1.870,-1.360);
\draw[red, line width=0.8pt] (0.330,-1.700) -- (0.570,-1.700);
\draw[red, line width=0.8pt] (0.980,-1.700) -- (1.220,-1.700);
\fill[black] (1.750,-1.700) circle (0.10);
\fill[red] (0.450,-2.040) circle (0.10);
\fill[black] (1.100,-2.040) circle (0.10);
\fill[black] (1.750,-2.040) circle (0.10);
\draw[black, line width=0.8pt] (0.330,-2.380) -- (0.570,-2.380);
\draw[black, line width=0.8pt] (0.980,-2.380) -- (1.220,-2.380);
\draw[black, line width=0.8pt] (1.630,-2.380) -- (1.870,-2.380);
\draw[red, line width=0.8pt] (0.330,-2.720) -- (0.570,-2.720);
\draw[black, line width=0.8pt] (0.980,-2.720) -- (1.220,-2.720);
\draw[black, line width=0.8pt] (1.630,-2.720) -- (1.870,-2.720);
\fill[red] (0.450,-3.060) circle (0.10);
\fill[black] (1.100,-3.060) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-3.060) -- (1.870,-3.060);
\draw[red, line width=0.8pt] (0.330,-3.400) -- (0.570,-3.400);
\draw[red, line width=0.8pt] (0.980,-3.400) -- (1.220,-3.400);
\draw[black, line width=0.8pt] (1.630,-3.400) -- (1.870,-3.400);
\fill[red] (0.450,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-3.740) -- (1.220,-3.740);
\fill[black] (1.750,-3.740) circle (0.10);
\draw[red, line width=0.8pt] (0.330,-4.080) -- (0.570,-4.080);
\draw[red, line width=0.8pt] (0.980,-4.080) -- (1.220,-4.080);
\draw[red, line width=0.8pt] (1.630,-4.080) -- (1.870,-4.080);
\fill[red] (0.450,-4.420) circle (0.10);
\fill[red] (1.100,-4.420) circle (0.10);
\fill[black] (1.750,-4.420) circle (0.10);
\fill[red] (0.450,-4.760) circle (0.10);
\draw[black, line width=0.8pt] (0.980,-4.760) -- (1.220,-4.760);
\draw[black, line width=0.8pt] (1.630,-4.760) -- (1.870,-4.760);
\fill[red] (0.450,-5.100) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.100) -- (1.220,-5.100);
\draw[black, line width=0.8pt] (1.630,-5.100) -- (1.870,-5.100);
\fill[red] (0.450,-5.440) circle (0.10);
\draw[red, line width=0.8pt] (0.980,-5.440) -- (1.220,-5.440);
\draw[red, line width=0.8pt] (1.630,-5.440) -- (1.870,-5.440);
\fill[red] (0.450,-5.780) circle (0.10);
\fill[red] (1.100,-5.780) circle (0.10);
\draw[black, line width=0.8pt] (1.630,-5.780) -- (1.870,-5.780);
\fill[red] (0.450,-6.120) circle (0.10);
\fill[red] (1.100,-6.120) circle (0.10);
\draw[red, line width=0.8pt] (1.630,-6.120) -- (1.870,-6.120);
\fill[red] (0.450,-6.460) circle (0.10);
\fill[red] (1.100,-6.460) circle (0.10);
\fill[red] (1.750,-6.460) circle (0.10);
\node[font=\small\bfseries, anchor=south] at (1.100,0.340) {};
\fill[white] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-6.560);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-6.560);
\node[font=\scriptsize, anchor=north] at (3.107,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-6.560);
\node[font=\scriptsize, anchor=north] at (3.640,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-6.560);
\node[font=\scriptsize, anchor=north] at (4.173,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-6.560);
\node[font=\scriptsize, anchor=north] at (4.707,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-6.560);
\node[font=\scriptsize, anchor=north] at (5.240,-6.640) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-6.560);
\node[font=\scriptsize, anchor=north] at (5.773,-6.640) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-6.560);
\node[font=\scriptsize, anchor=north] at (6.307,-6.640) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-6.560);
\node[font=\scriptsize, anchor=north] at (6.840,-6.640) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-6.560);
\node[font=\scriptsize, anchor=north] at (7.373,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (2.505,-0.000) -- (6.553,-0.000);
\fill[neucol] (4.529,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.085) -- (5.150,0.075) -- (5.330,0.075) -- cycle;
\draw[negcol, line width=0.8pt] (4.307,-0.340) -- (5.056,-0.340);
\fill[negcol] (4.681,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.425) -- (5.150,-0.265) -- (5.330,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (4.471,-0.680) -- (5.440,-0.680);
\fill[neucol] (4.956,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.765) -- (5.150,-0.605) -- (5.330,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (4.630,-1.020) -- (5.275,-1.020);
\fill[neucol] (4.953,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-1.105) -- (5.150,-0.945) -- (5.330,-0.945) -- cycle;
\draw[neucol, line width=0.8pt] (4.638,-1.360) -- (5.461,-1.360);
\fill[neucol] (5.050,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-1.275) -- (5.150,-1.435) -- (5.330,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-1.445) -- (5.150,-1.285) -- (5.330,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (4.916,-1.700) -- (5.831,-1.700);
\fill[neucol] (5.373,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-1.615) -- (5.150,-1.775) -- (5.330,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-1.785) -- (5.150,-1.625) -- (5.330,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (5.197,-2.040) -- (5.923,-2.040);
\fill[neucol] (5.560,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-1.955) -- (5.150,-2.115) -- (5.330,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-2.125) -- (5.150,-1.965) -- (5.330,-1.965) -- cycle;
\draw[neucol, line width=0.8pt] (4.048,-2.380) -- (5.462,-2.380);
\fill[neucol] (4.755,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.295) -- (5.150,-2.455) -- (5.330,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-2.465) -- (5.150,-2.305) -- (5.330,-2.305) -- cycle;
\draw[neucol, line width=0.8pt] (4.966,-2.720) -- (5.457,-2.720);
\fill[neucol] (5.212,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.635) -- (5.150,-2.795) -- (5.330,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-2.805) -- (5.150,-2.645) -- (5.330,-2.645) -- cycle;
\draw[neucol, line width=0.8pt] (5.165,-3.060) -- (5.742,-3.060);
\fill[neucol] (5.453,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-2.975) -- (5.150,-3.135) -- (5.330,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.145) -- (5.150,-2.985) -- (5.330,-2.985) -- cycle;
\draw[neucol, line width=0.8pt] (5.091,-3.400) -- (6.122,-3.400);
\fill[neucol] (5.607,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.315) -- (5.150,-3.475) -- (5.330,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.485) -- (5.150,-3.325) -- (5.330,-3.325) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-3.740) -- (5.738,-3.740);
\fill[neucol] (5.311,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.655) -- (5.150,-3.815) -- (5.330,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-3.825) -- (5.150,-3.665) -- (5.330,-3.665) -- cycle;
\draw[neucol, line width=0.8pt] (4.909,-4.080) -- (6.391,-4.080);
\fill[neucol] (5.650,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-3.995) -- (5.150,-4.155) -- (5.330,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-4.165) -- (5.150,-4.005) -- (5.330,-4.005) -- cycle;
\draw[neucol, line width=0.8pt] (4.627,-4.420) -- (5.853,-4.420);
\fill[neucol] (5.240,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-4.335) -- (5.150,-4.495) -- (5.330,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-4.505) -- (5.150,-4.345) -- (5.330,-4.345) -- cycle;
\draw[neucol, line width=0.8pt] (5.005,-4.760) -- (6.542,-4.760);
\fill[neucol] (5.773,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-4.675) -- (5.150,-4.835) -- (5.330,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-4.845) -- (5.150,-4.685) -- (5.330,-4.685) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-5.100) -- (6.054,-5.100);
\fill[neucol] (5.469,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-5.015) -- (5.150,-5.175) -- (5.330,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-5.185) -- (5.150,-5.025) -- (5.330,-5.025) -- cycle;
\draw[poscol, line width=0.8pt] (5.467,-5.440) -- (6.225,-5.440);
\fill[poscol] (5.846,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-5.355) -- (5.150,-5.515) -- (5.330,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-5.525) -- (5.150,-5.365) -- (5.330,-5.365) -- cycle;
\draw[poscol, line width=0.8pt] (5.570,-5.780) -- (6.469,-5.780);
\fill[poscol] (6.019,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-5.695) -- (5.150,-5.855) -- (5.330,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-5.865) -- (5.150,-5.705) -- (5.330,-5.705) -- cycle;
\draw[poscol, line width=0.8pt] (5.383,-6.120) -- (6.052,-6.120);
\fill[poscol] (5.717,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-6.035) -- (5.150,-6.195) -- (5.330,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-6.205) -- (5.150,-6.045) -- (5.330,-6.045) -- cycle;
\draw[neucol, line width=0.8pt] (5.136,-6.460) -- (6.011,-6.460);
\fill[neucol] (5.573,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-6.375) -- (5.150,-6.535) -- (5.330,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-6.545) -- (5.150,-6.385) -- (5.330,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-6.560);
\fill[white] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-6.560);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-6.560);
\node[font=\scriptsize, anchor=north] at (8.457,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-6.560);
\node[font=\scriptsize, anchor=north] at (8.990,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-6.560);
\node[font=\scriptsize, anchor=north] at (9.523,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-6.560);
\node[font=\scriptsize, anchor=north] at (10.057,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-6.560);
\node[font=\scriptsize, anchor=north] at (10.590,-6.640) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-6.560);
\node[font=\scriptsize, anchor=north] at (11.123,-6.640) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-6.560);
\node[font=\scriptsize, anchor=north] at (11.657,-6.640) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-6.560);
\node[font=\scriptsize, anchor=north] at (12.190,-6.640) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-6.560);
\node[font=\scriptsize, anchor=north] at (12.723,-6.640) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (9.402,-0.000) -- (11.168,-0.000);
\fill[neucol] (10.285,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,0.085) -- (10.500,-0.075) -- (10.680,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-0.085) -- (10.500,0.075) -- (10.680,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (9.901,-0.340) -- (10.674,-0.340);
\fill[neucol] (10.287,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.768,-0.255) -- (10.678,-0.415) -- (10.858,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-0.425) -- (10.500,-0.265) -- (10.680,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (9.708,-0.680) -- (10.798,-0.680);
\fill[neucol] (10.253,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-0.595) -- (10.500,-0.755) -- (10.680,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-0.765) -- (10.500,-0.605) -- (10.680,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (10.009,-1.020) -- (10.621,-1.020);
\fill[neucol] (10.315,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.768,-0.935) -- (10.678,-1.095) -- (10.858,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.105) -- (10.500,-0.945) -- (10.680,-0.945) -- cycle;
\draw[neucol, line width=0.8pt] (10.201,-1.360) -- (11.072,-1.360);
\fill[neucol] (10.636,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-1.275) -- (10.500,-1.435) -- (10.680,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.445) -- (10.500,-1.285) -- (10.680,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (10.323,-1.700) -- (11.283,-1.700);
\fill[neucol] (10.803,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-1.615) -- (10.500,-1.775) -- (10.680,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-1.785) -- (10.500,-1.625) -- (10.680,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (9.702,-2.040) -- (13.078,-2.040);
\fill[neucol] (11.390,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-1.955) -- (10.500,-2.115) -- (10.680,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.125) -- (10.500,-1.965) -- (10.680,-1.965) -- cycle;
\draw[neucol, line width=0.8pt] (10.494,-2.380) -- (11.017,-2.380);
\fill[neucol] (10.756,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.768,-2.295) -- (10.678,-2.455) -- (10.858,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.465) -- (10.500,-2.305) -- (10.680,-2.305) -- cycle;
\draw[neucol, line width=0.8pt] (10.477,-2.720) -- (11.013,-2.720);
\fill[neucol] (10.745,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-2.635) -- (10.500,-2.795) -- (10.680,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.805) -- (10.500,-2.645) -- (10.680,-2.645) -- cycle;
\draw[neucol, line width=0.8pt] (10.152,-3.060) -- (10.949,-3.060);
\fill[neucol] (10.550,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.857,-2.975) -- (10.767,-3.135) -- (10.947,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.145) -- (10.500,-2.985) -- (10.680,-2.985) -- cycle;
\draw[neucol, line width=0.8pt] (10.504,-3.400) -- (11.186,-3.400);
\fill[neucol] (10.845,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-3.315) -- (10.500,-3.475) -- (10.680,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.485) -- (10.500,-3.325) -- (10.680,-3.325) -- cycle;
\draw[neucol, line width=0.8pt] (10.464,-3.740) -- (11.036,-3.740);
\fill[neucol] (10.750,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.857,-3.655) -- (10.767,-3.815) -- (10.947,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-3.825) -- (10.500,-3.665) -- (10.680,-3.665) -- cycle;
\draw[poscol, line width=0.8pt] (10.653,-4.080) -- (11.594,-4.080);
\fill[poscol] (11.123,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.590,-3.995) -- (10.500,-4.155) -- (10.680,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-4.165) -- (10.500,-4.005) -- (10.680,-4.005) -- cycle;
\draw[poscol, line width=0.8pt] (10.705,-4.420) -- (12.075,-4.420);
\fill[poscol] (11.390,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-4.335) -- (11.033,-4.495) -- (11.213,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.057,-4.505) -- (9.967,-4.345) -- (10.147,-4.345) -- cycle;
\draw[poscol, line width=0.8pt] (10.921,-4.760) -- (11.818,-4.760);
\fill[poscol] (11.369,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.990,-4.675) -- (10.900,-4.835) -- (11.080,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-4.845) -- (10.500,-4.685) -- (10.680,-4.685) -- cycle;
\draw[poscol, line width=0.8pt] (10.679,-5.100) -- (11.567,-5.100);
\fill[poscol] (11.123,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-5.015) -- (11.033,-5.175) -- (11.213,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.057,-5.185) -- (9.967,-5.025) -- (10.147,-5.025) -- cycle;
\draw[poscol, line width=0.8pt] (10.799,-5.440) -- (11.241,-5.440);
\fill[poscol] (11.020,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-5.355) -- (11.033,-5.515) -- (11.213,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-5.525) -- (10.500,-5.365) -- (10.680,-5.365) -- cycle;
\draw[neucol, line width=0.8pt] (10.585,-5.780) -- (11.395,-5.780);
\fill[neucol] (10.990,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-5.695) -- (11.033,-5.855) -- (11.213,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.057,-5.865) -- (9.967,-5.705) -- (10.147,-5.705) -- cycle;
\draw[poscol, line width=0.8pt] (10.838,-6.120) -- (11.439,-6.120);
\fill[poscol] (11.139,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-6.035) -- (11.033,-6.195) -- (11.213,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-6.205) -- (10.500,-6.045) -- (10.680,-6.045) -- cycle;
\draw[neucol, line width=0.8pt] (10.331,-6.460) -- (11.560,-6.460);
\fill[neucol] (10.946,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.123,-6.375) -- (11.033,-6.535) -- (11.213,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-6.545) -- (10.500,-6.385) -- (10.680,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-6.560);
\fill[white] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\draw[black!70, line width=0.3pt] (15.340,0.153) -- (15.340,-6.560);
\draw[gray!30, line width=0.2pt] (13.740,0.153) -- (13.740,-6.560);
\node[font=\scriptsize, anchor=north] at (13.740,-6.640) {-4};
\draw[gray!30, line width=0.2pt] (14.140,0.153) -- (14.140,-6.560);
\node[font=\scriptsize, anchor=north] at (14.140,-6.640) {-3};
\draw[gray!30, line width=0.2pt] (14.540,0.153) -- (14.540,-6.560);
\node[font=\scriptsize, anchor=north] at (14.540,-6.640) {-2};
\draw[gray!30, line width=0.2pt] (14.940,0.153) -- (14.940,-6.560);
\node[font=\scriptsize, anchor=north] at (14.940,-6.640) {-1};
\draw[gray!30, line width=0.2pt] (15.340,0.153) -- (15.340,-6.560);
\node[font=\scriptsize, anchor=north] at (15.340,-6.640) {0};
\draw[gray!30, line width=0.2pt] (15.740,0.153) -- (15.740,-6.560);
\node[font=\scriptsize, anchor=north] at (15.740,-6.640) {1};
\draw[gray!30, line width=0.2pt] (16.140,0.153) -- (16.140,-6.560);
\node[font=\scriptsize, anchor=north] at (16.140,-6.640) {2};
\draw[gray!30, line width=0.2pt] (16.540,0.153) -- (16.540,-6.560);
\node[font=\scriptsize, anchor=north] at (16.540,-6.640) {3};
\draw[gray!30, line width=0.2pt] (16.940,0.153) -- (16.940,-6.560);
\node[font=\scriptsize, anchor=north] at (16.940,-6.640) {4};
\draw[gray!30, line width=0.2pt] (17.340,0.153) -- (17.340,-6.560);
\node[font=\scriptsize, anchor=north] at (17.340,-6.640) {5};
\draw[gray!30, line width=0.2pt] (17.740,0.153) -- (17.740,-6.560);
\node[font=\scriptsize, anchor=north] at (17.740,-6.640) {6};
\draw[gray!30, line width=0.2pt] (18.140,0.153) -- (18.140,-6.560);
\node[font=\scriptsize, anchor=north] at (18.140,-6.640) {7};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[neucol, line width=0.8pt] (14.466,-0.000) -- (15.923,-0.000);
\fill[neucol] (15.195,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.740,0.085) -- (15.650,-0.075) -- (15.830,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.940,-0.085) -- (16.850,0.075) -- (17.030,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (15.174,-0.340) -- (15.689,-0.340);
\fill[neucol] (15.432,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.740,-0.255) -- (15.650,-0.415) -- (15.830,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.940,-0.425) -- (16.850,-0.265) -- (17.030,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (15.150,-0.680) -- (15.785,-0.680);
\fill[neucol] (15.467,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-0.595) -- (16.450,-0.755) -- (16.630,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-0.765) -- (18.050,-0.605) -- (18.230,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (15.099,-1.020) -- (15.815,-1.020);
\fill[neucol] (15.457,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.740,-0.935) -- (15.650,-1.095) -- (15.830,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.940,-1.105) -- (16.850,-0.945) -- (17.030,-0.945) -- cycle;
\draw[poscol, line width=0.8pt] (15.446,-1.360) -- (16.209,-1.360);
\fill[poscol] (15.827,-1.360) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-1.275) -- (16.450,-1.435) -- (16.630,-1.435) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-1.445) -- (18.050,-1.285) -- (18.230,-1.285) -- cycle;
\draw[neucol, line width=0.8pt] (15.148,-1.700) -- (16.232,-1.700);
\fill[neucol] (15.690,-1.700) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-1.615) -- (16.450,-1.775) -- (16.630,-1.775) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-1.785) -- (14.850,-1.625) -- (15.030,-1.625) -- cycle;
\draw[neucol, line width=0.8pt] (14.869,-2.040) -- (16.344,-2.040);
\fill[neucol] (15.607,-2.040) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-1.955) -- (16.450,-2.115) -- (16.630,-2.115) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-2.125) -- (18.050,-1.965) -- (18.230,-1.965) -- cycle;
\draw[poscol, line width=0.8pt] (15.359,-2.380) -- (15.846,-2.380);
\fill[poscol] (15.602,-2.380) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (15.740,-2.295) -- (15.650,-2.455) -- (15.830,-2.455) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.940,-2.465) -- (16.850,-2.305) -- (17.030,-2.305) -- cycle;
\draw[poscol, line width=0.8pt] (15.556,-2.720) -- (16.114,-2.720);
\fill[poscol] (15.835,-2.720) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-2.635) -- (16.450,-2.795) -- (16.630,-2.795) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-2.805) -- (18.050,-2.645) -- (18.230,-2.645) -- cycle;
\draw[poscol, line width=0.8pt] (15.584,-3.060) -- (16.274,-3.060);
\fill[poscol] (15.929,-3.060) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-2.975) -- (16.450,-3.135) -- (16.630,-3.135) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-3.145) -- (18.050,-2.985) -- (18.230,-2.985) -- cycle;
\draw[poscol, line width=0.8pt] (15.761,-3.400) -- (16.306,-3.400);
\fill[poscol] (16.033,-3.400) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-3.315) -- (16.450,-3.475) -- (16.630,-3.475) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-3.485) -- (14.850,-3.325) -- (15.030,-3.325) -- cycle;
\draw[poscol, line width=0.8pt] (15.381,-3.740) -- (16.222,-3.740);
\fill[poscol] (15.802,-3.740) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-3.655) -- (16.450,-3.815) -- (16.630,-3.815) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-3.825) -- (14.850,-3.665) -- (15.030,-3.665) -- cycle;
\draw[poscol, line width=0.8pt] (15.388,-4.080) -- (15.992,-4.080);
\fill[poscol] (15.690,-4.080) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-3.995) -- (16.450,-4.155) -- (16.630,-4.155) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (15.340,-4.165) -- (15.250,-4.005) -- (15.430,-4.005) -- cycle;
\draw[poscol, line width=0.8pt] (15.441,-4.420) -- (16.382,-4.420);
\fill[poscol] (15.911,-4.420) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-4.335) -- (16.450,-4.495) -- (16.630,-4.495) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-4.505) -- (14.850,-4.345) -- (15.030,-4.345) -- cycle;
\draw[poscol, line width=0.8pt] (15.751,-4.760) -- (16.679,-4.760);
\fill[poscol] (16.215,-4.760) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-4.675) -- (16.450,-4.835) -- (16.630,-4.835) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.140,-4.845) -- (18.050,-4.685) -- (18.230,-4.685) -- cycle;
\draw[poscol, line width=0.8pt] (15.720,-5.100) -- (16.477,-5.100);
\fill[poscol] (16.099,-5.100) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-5.015) -- (16.450,-5.175) -- (16.630,-5.175) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-5.185) -- (14.850,-5.025) -- (15.030,-5.025) -- cycle;
\draw[poscol, line width=0.8pt] (15.735,-5.440) -- (16.105,-5.440);
\fill[poscol] (15.920,-5.440) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-5.355) -- (16.450,-5.515) -- (16.630,-5.515) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (15.340,-5.525) -- (15.250,-5.365) -- (15.430,-5.365) -- cycle;
\draw[neucol, line width=0.8pt] (15.149,-5.780) -- (16.293,-5.780);
\fill[neucol] (15.721,-5.780) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-5.695) -- (16.450,-5.855) -- (16.630,-5.855) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (14.940,-5.865) -- (14.850,-5.705) -- (15.030,-5.705) -- cycle;
\draw[poscol, line width=0.8pt] (15.569,-6.120) -- (16.050,-6.120);
\fill[poscol] (15.810,-6.120) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-6.035) -- (16.450,-6.195) -- (16.630,-6.195) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (15.340,-6.205) -- (15.250,-6.045) -- (15.430,-6.045) -- cycle;
\draw[poscol, line width=0.8pt] (15.831,-6.460) -- (16.849,-6.460);
\fill[poscol] (16.340,-6.460) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.540,-6.375) -- (16.450,-6.535) -- (16.630,-6.535) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (15.340,-6.545) -- (15.250,-6.385) -- (15.430,-6.385) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-6.560);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.390,-7.275) -- (5.300,-7.435) -- (5.480,-7.435) -- cycle;
\node[font=\scriptsize, anchor=west] at (5.550,-7.360) {MEU};
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-7.445) -- (10.500,-7.285) -- (10.680,-7.285) -- cycle;
\node[font=\scriptsize, anchor=west] at (10.750,-7.360) {MLEU};
\end{tikzpicture}}
\caption{by history and model.}
\label{fig:MLEU_R_h_whiskers}
\end{subfigure}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes: Whiskers indicate pointwise 95\% confidence intervals with standard errors clustered by receiver. Green and red whiskers indicate positive and negative estimates, respectively, whose pointwise 95\% confidence intervals exclude zero.
\end{minipage}
\caption{Predicted $\Delta^R(h,b),~\Delta_m^R(h,b)$ under MEU and MLEU and observed $\tilde{\Delta}^R(h,b),~ \tilde{\Delta}_m^R(h,b)$.}
\label{fig:MLEU_R_whiskers_combined}
\end{figure}


==> results_artifacts/Figure_19_Observed_and_predicted_Delta_S_under_MEU_and_MLEU.tex <==
\begin{figure}[p]
\centering
\resizebox{0.9\linewidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black] (0.450,-0.000) circle (0.10);
\fill[black] (1.100,-0.000) circle (0.10);
\fill[black] (1.750,-0.000) circle (0.10);
\fill[red] (0.450,-0.340) circle (0.10);
\fill[black] (1.100,-0.340) circle (0.10);
\fill[black] (1.750,-0.340) circle (0.10);
\fill[red] (0.450,-0.680) circle (0.10);
\fill[red] (1.100,-0.680) circle (0.10);
\fill[black] (1.750,-0.680) circle (0.10);
\fill[red] (0.450,-1.020) circle (0.10);
\fill[red] (1.100,-1.020) circle (0.10);
\fill[red] (1.750,-1.020) circle (0.10);
\fill[white] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\draw[black!70, line width=0.3pt] (5.240,0.153) -- (5.240,-1.120);
\draw[gray!30, line width=0.2pt] (3.107,0.153) -- (3.107,-1.120);
\node[font=\scriptsize, anchor=north] at (3.107,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (3.640,0.153) -- (3.640,-1.120);
\node[font=\scriptsize, anchor=north] at (3.640,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (4.173,0.153) -- (4.173,-1.120);
\node[font=\scriptsize, anchor=north] at (4.173,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (4.707,0.153) -- (4.707,-1.120);
\node[font=\scriptsize, anchor=north] at (4.707,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (5.240,0.153) -- (5.240,-1.120);
\node[font=\scriptsize, anchor=north] at (5.240,-1.200) {0};
\draw[gray!30, line width=0.2pt] (5.773,0.153) -- (5.773,-1.120);
\node[font=\scriptsize, anchor=north] at (5.773,-1.200) {1};
\draw[gray!30, line width=0.2pt] (6.307,0.153) -- (6.307,-1.120);
\node[font=\scriptsize, anchor=north] at (6.307,-1.200) {2};
\draw[gray!30, line width=0.2pt] (6.840,0.153) -- (6.840,-1.120);
\node[font=\scriptsize, anchor=north] at (6.840,-1.200) {3};
\draw[gray!30, line width=0.2pt] (7.373,0.153) -- (7.373,-1.120);
\node[font=\scriptsize, anchor=north] at (7.373,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (5.240,0.340) {No bias (0)};
\draw[neucol, line width=0.8pt] (5.181,-0.000) -- (5.448,-0.000);
\fill[neucol] (5.314,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,0.085) -- (5.150,-0.075) -- (5.330,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.085) -- (5.150,0.075) -- (5.330,0.075) -- cycle;
\draw[neucol, line width=0.8pt] (4.884,-0.340) -- (5.516,-0.340);
\fill[neucol] (5.200,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.255) -- (5.150,-0.415) -- (5.330,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.425) -- (5.150,-0.265) -- (5.330,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (5.055,-0.680) -- (5.551,-0.680);
\fill[neucol] (5.303,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.595) -- (5.150,-0.755) -- (5.330,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-0.765) -- (5.150,-0.605) -- (5.330,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (4.770,-1.020) -- (5.400,-1.020);
\fill[neucol] (5.085,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.240,-0.935) -- (5.150,-1.095) -- (5.330,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (5.240,-1.105) -- (5.150,-0.945) -- (5.330,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (2.840,0.153) rectangle (7.640,-1.120);
\fill[white] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\draw[black!70, line width=0.3pt] (10.590,0.153) -- (10.590,-1.120);
\draw[gray!30, line width=0.2pt] (8.457,0.153) -- (8.457,-1.120);
\node[font=\scriptsize, anchor=north] at (8.457,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (8.990,0.153) -- (8.990,-1.120);
\node[font=\scriptsize, anchor=north] at (8.990,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (9.523,0.153) -- (9.523,-1.120);
\node[font=\scriptsize, anchor=north] at (9.523,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (10.057,0.153) -- (10.057,-1.120);
\node[font=\scriptsize, anchor=north] at (10.057,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (10.590,0.153) -- (10.590,-1.120);
\node[font=\scriptsize, anchor=north] at (10.590,-1.200) {0};
\draw[gray!30, line width=0.2pt] (11.123,0.153) -- (11.123,-1.120);
\node[font=\scriptsize, anchor=north] at (11.123,-1.200) {1};
\draw[gray!30, line width=0.2pt] (11.657,0.153) -- (11.657,-1.120);
\node[font=\scriptsize, anchor=north] at (11.657,-1.200) {2};
\draw[gray!30, line width=0.2pt] (12.190,0.153) -- (12.190,-1.120);
\node[font=\scriptsize, anchor=north] at (12.190,-1.200) {3};
\draw[gray!30, line width=0.2pt] (12.723,0.153) -- (12.723,-1.120);
\node[font=\scriptsize, anchor=north] at (12.723,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (10.590,0.340) {Low bias (1)};
\draw[neucol, line width=0.8pt] (10.588,-0.000) -- (11.004,-0.000);
\fill[neucol] (10.796,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (11.244,0.085) -- (11.154,-0.075) -- (11.334,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (11.088,-0.085) -- (10.998,0.075) -- (11.178,0.075) -- cycle;
\draw[poscol, line width=0.8pt] (10.855,-0.340) -- (11.409,-0.340);
\fill[poscol] (11.132,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.996,-0.255) -- (10.906,-0.415) -- (11.086,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.926,-0.425) -- (10.836,-0.265) -- (11.016,-0.265) -- cycle;
\draw[poscol, line width=0.8pt] (10.661,-0.680) -- (11.216,-0.680);
\fill[poscol] (10.939,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.727,-0.595) -- (10.637,-0.755) -- (10.817,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.569,-0.765) -- (10.479,-0.605) -- (10.659,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (10.537,-1.020) -- (11.025,-1.020);
\fill[neucol] (10.781,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (10.764,-0.935) -- (10.674,-1.095) -- (10.854,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.764,-1.105) -- (10.674,-0.945) -- (10.854,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (8.190,0.153) rectangle (12.990,-1.120);
\fill[white] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\draw[black!70, line width=0.3pt] (15.940,0.153) -- (15.940,-1.120);
\draw[gray!30, line width=0.2pt] (13.807,0.153) -- (13.807,-1.120);
\node[font=\scriptsize, anchor=north] at (13.807,-1.200) {-4};
\draw[gray!30, line width=0.2pt] (14.340,0.153) -- (14.340,-1.120);
\node[font=\scriptsize, anchor=north] at (14.340,-1.200) {-3};
\draw[gray!30, line width=0.2pt] (14.873,0.153) -- (14.873,-1.120);
\node[font=\scriptsize, anchor=north] at (14.873,-1.200) {-2};
\draw[gray!30, line width=0.2pt] (15.407,0.153) -- (15.407,-1.120);
\node[font=\scriptsize, anchor=north] at (15.407,-1.200) {-1};
\draw[gray!30, line width=0.2pt] (15.940,0.153) -- (15.940,-1.120);
\node[font=\scriptsize, anchor=north] at (15.940,-1.200) {0};
\draw[gray!30, line width=0.2pt] (16.473,0.153) -- (16.473,-1.120);
\node[font=\scriptsize, anchor=north] at (16.473,-1.200) {1};
\draw[gray!30, line width=0.2pt] (17.007,0.153) -- (17.007,-1.120);
\node[font=\scriptsize, anchor=north] at (17.007,-1.200) {2};
\draw[gray!30, line width=0.2pt] (17.540,0.153) -- (17.540,-1.120);
\node[font=\scriptsize, anchor=north] at (17.540,-1.200) {3};
\draw[gray!30, line width=0.2pt] (18.073,0.153) -- (18.073,-1.120);
\node[font=\scriptsize, anchor=north] at (18.073,-1.200) {4};
\node[font=\small\bfseries, anchor=south] at (15.940,0.340) {High bias (3)};
\draw[poscol, line width=0.8pt] (16.282,-0.000) -- (16.794,-0.000);
\fill[poscol] (16.538,-0.000) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (17.391,0.085) -- (17.301,-0.075) -- (17.481,-0.075) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.391,-0.085) -- (17.301,0.075) -- (17.481,0.075) -- cycle;
\draw[poscol, line width=0.8pt] (16.468,-0.340) -- (17.090,-0.340);
\fill[poscol] (16.779,-0.340) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (18.033,-0.255) -- (17.943,-0.415) -- (18.123,-0.415) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (18.033,-0.425) -- (17.943,-0.265) -- (18.123,-0.265) -- cycle;
\draw[neucol, line width=0.8pt] (15.918,-0.680) -- (16.657,-0.680);
\fill[neucol] (16.287,-0.680) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (17.003,-0.595) -- (16.913,-0.755) -- (17.093,-0.755) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (17.003,-0.765) -- (16.913,-0.605) -- (17.093,-0.605) -- cycle;
\draw[neucol, line width=0.8pt] (15.683,-1.020) -- (16.108,-1.020);
\fill[neucol] (15.896,-1.020) circle (0.07);
\filldraw[fill=predone, draw=black, line width=0.22pt] (16.544,-0.935) -- (16.454,-1.095) -- (16.634,-1.095) -- cycle;
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (16.544,-1.105) -- (16.454,-0.945) -- (16.634,-0.945) -- cycle;
\draw[black!75, line width=0.55pt] (13.540,0.153) rectangle (18.340,-1.120);
\filldraw[fill=predone, draw=black, line width=0.22pt] (5.390,-1.835) -- (5.300,-1.995) -- (5.480,-1.995) -- cycle;
\node[font=\scriptsize, anchor=west] at (5.550,-1.920) {MEU};
\filldraw[fill=predtwo, draw=black, line width=0.22pt] (10.590,-2.005) -- (10.500,-1.845) -- (10.680,-1.845) -- cycle;
\node[font=\scriptsize, anchor=west] at (10.750,-1.920) {MLEU};
\end{tikzpicture}}
\vspace{1.0em}
\begin{minipage}{0.95\textwidth}
\footnotesize
Notes:\ Whiskers indicate pointwise 95\% confidence intervals with standard errors clustered by sender. Green and red whiskers indicate positive and negative estimates, respectively, whose pointwise 95\% confidence intervals exclude zero.
\end{minipage}
\caption{Predicted $\Delta^S(h,b)$ under MEU and MLEU and observed $\tilde{\Delta}^S(h,b)$.}
\label{fig:MLEU_S_h_whiskers}
\end{figure}


==> results_artifacts/Figure_20_Delta_S_and_Delta_R_over_time.tex <==
\begin{figure}[htp!]
\centering
\begin{subfigure}[t]{0.48\textwidth}
\centering
\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p\\
0 0.1458 0.3403 0.3333 0.1286 0.3167 0.2845\\
1 0.3981 0.2667 0.2537 0.3330 0.2930 0.2700\\
3 0.9387 0.2900 0.3027 1.2556 0.3519 0.3556\\
}\learningR
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6cm,
  ylabel={Mean $\tilde{\Delta}^R$},
  xlabel={Bias treatment},
  symbolic x coords={0,1,3},
  xtick=data,
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend to name=Learninglegend,
  legend columns=2,
  legend style={draw=none},
  legend cell align=left,
]
\addplot+[only marks, mark=*, mark options={draw=learningFirst, fill=learningFirst},
  xshift=-4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\learningR};
\addplot+[only marks, mark=square*, mark options={draw=learningSecond, fill=learningSecond},
  xshift=4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\learningR};
\addlegendentry{Rounds 1--6}
\addlegendentry{Rounds 7+}
\end{axis}
\end{tikzpicture}
\caption{$\tilde{\Delta}^R(b)$.}
\label{fig:Learning_receivers}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\pgfplotstableread[row sep=\\]{%
bias m0 e0m e0p m1 e1m e1p\\
0 -0.0069 0.1736 0.1875 -0.0357 0.3893 0.3833\\
1 0.6185 0.3833 0.3574 0.6080 0.4700 0.4610\\
3 0.6520 0.4327 0.4433 1.1370 0.5111 0.5259\\
}\learningS
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6cm,
  ylabel={Mean $\tilde{\Delta}^S$},
  xlabel={Bias treatment},
  symbolic x coords={0,1,3},
  xtick=data,
  ymajorgrids=true,
  grid style={dashed,gray!40},
]
\addplot+[only marks, mark=*, mark options={draw=learningFirst, fill=learningFirst},
  xshift=-4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m0, y error minus=e0m, y error plus=e0p]{\learningS};
\addplot+[only marks, mark=square*, mark options={draw=learningSecond, fill=learningSecond},
  xshift=4pt, error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=m1, y error minus=e1m, y error plus=e1p]{\learningS};

\end{axis}
\end{tikzpicture}
\caption{$\tilde{\Delta}^S(b)$.}
\label{fig:Learning_senders}
\end{subfigure}
\vspace{0.7em}
\pgfplotslegendfromname{Learninglegend}
\vspace{0.4em}
\begin{minipage}{0.9\textwidth}
\footnotesize\centering
Notes: Error bars are subject-level bootstrap 95\% confidence intervals.
\end{minipage}
\caption{$\tilde{\Delta}^S(b)$ and $\tilde{\Delta}^R(b)$ over time.}
\label{fig:Learning_combined}
\end{figure}


==> results_artifacts/Figure_21_Empirical_distribution_of_subject_level_mean_Delta_R_taken_over_first_6_rounds_and_for_rounds_7_plus.tex <==
\begin{figure}[htbp]
\centering
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}


\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.02218989\\
-2.149123 0.02325916\\
-2.131579 0.02435399\\
-2.114035 0.02547376\\
-2.096491 0.02661789\\
-2.078947 0.02778580\\
-2.061404 0.02897693\\
-2.043860 0.03019078\\
-2.026316 0.03142689\\
-2.008772 0.03268488\\
-1.991228 0.03396448\\
-1.973684 0.03526549\\
-1.956140 0.03658785\\
-1.938596 0.03793163\\
-1.921053 0.03929706\\
-1.903509 0.04068453\\
-1.885965 0.04209460\\
-1.868421 0.04352805\\
-1.850877 0.04498585\\
-1.833333 0.04646919\\
-1.815789 0.04797950\\
-1.798246 0.04951845\\
-1.780702 0.05108794\\
-1.763158 0.05269015\\
-1.745614 0.05432749\\
-1.728070 0.05600267\\
-1.710526 0.05771861\\
-1.692982 0.05947854\\
-1.675439 0.06128592\\
-1.657895 0.06314446\\
-1.640351 0.06505812\\
-1.622807 0.06703110\\
-1.605263 0.06906781\\
-1.587719 0.07117287\\
-1.570175 0.07335107\\
-1.552632 0.07560740\\
-1.535088 0.07794697\\
-1.517544 0.08037502\\
-1.500000 0.08289689\\
-1.482456 0.08551798\\
-1.464912 0.08824373\\
-1.447368 0.09107960\\
-1.429825 0.09403100\\
-1.412281 0.09710327\\
-1.394737 0.10030166\\
-1.377193 0.10363130\\
-1.359649 0.10709709\\
-1.342105 0.11070376\\
-1.324561 0.11445573\\
-1.307018 0.11835714\\
-1.289474 0.12241179\\
-1.271930 0.12662307\\
-1.254386 0.13099392\\
-1.236842 0.13552684\\
-1.219298 0.14022378\\
-1.201754 0.14508614\\
-1.184211 0.15011471\\
-1.166667 0.15530964\\
-1.149123 0.16067040\\
-1.131579 0.16619574\\
-1.114035 0.17188366\\
-1.096491 0.17773139\\
-1.078947 0.18373534\\
-1.061404 0.18989110\\
-1.043860 0.19619339\\
-1.026316 0.20263608\\
-1.008772 0.20921214\\
-0.991228 0.21591367\\
-0.973684 0.22273187\\
-0.956140 0.22965706\\
-0.938596 0.23667866\\
-0.921053 0.24378526\\
-0.903509 0.25096458\\
-0.885965 0.25820355\\
-0.868421 0.26548830\\
-0.850877 0.27280422\\
-0.833333 0.28013602\\
-0.815789 0.28746777\\
-0.798246 0.29478296\\
-0.780702 0.30206457\\
-0.763158 0.30929514\\
-0.745614 0.31645685\\
-0.728070 0.32353162\\
-0.710526 0.33050119\\
-0.692982 0.33734718\\
-0.675439 0.34405126\\
-0.657895 0.35059521\\
-0.640351 0.35696100\\
-0.622807 0.36313098\\
-0.605263 0.36908789\\
-0.587719 0.37481504\\
-0.570175 0.38029641\\
-0.552632 0.38551673\\
-0.535088 0.39046160\\
-0.517544 0.39511760\\
-0.500000 0.39947239\\
-0.482456 0.40351479\\
-0.464912 0.40723489\\
-0.447368 0.41062408\\
-0.429825 0.41367521\\
-0.412281 0.41638256\\
-0.394737 0.41874195\\
-0.377193 0.42075078\\
-0.359649 0.42240806\\
-0.342105 0.42371439\\
-0.324561 0.42467206\\
-0.307018 0.42528496\\
-0.289474 0.42555862\\
-0.271930 0.42550016\\
-0.254386 0.42511826\\
-0.236842 0.42442311\\
-0.219298 0.42342634\\
-0.201754 0.42214094\\
-0.184211 0.42058121\\
-0.166667 0.41876263\\
-0.149123 0.41670173\\
-0.131579 0.41441605\\
-0.114035 0.41192396\\
-0.096491 0.40924452\\
-0.078947 0.40639740\\
-0.061404 0.40340269\\
-0.043860 0.40028077\\
-0.026316 0.39705218\\
-0.008772 0.39373743\\
0.008772 0.39035690\\
0.026316 0.38693067\\
0.043860 0.38347837\\
0.061404 0.38001908\\
0.078947 0.37657112\\
0.096491 0.37315200\\
0.114035 0.36977828\\
0.131579 0.36646543\\
0.149123 0.36322775\\
0.166667 0.36007830\\
0.184211 0.35702877\\
0.201754 0.35408946\\
0.219298 0.35126923\\
0.236842 0.34857540\\
0.254386 0.34601379\\
0.271930 0.34358866\\
0.289474 0.34130273\\
0.307018 0.33915719\\
0.324561 0.33715172\\
0.342105 0.33528452\\
0.359649 0.33355240\\
0.377193 0.33195076\\
0.394737 0.33047376\\
0.412281 0.32911434\\
0.429825 0.32786430\\
0.447368 0.32671446\\
0.464912 0.32565472\\
0.482456 0.32467416\\
0.500000 0.32376120\\
0.517544 0.32290369\\
0.535088 0.32208905\\
0.552632 0.32130436\\
0.570175 0.32053653\\
0.587719 0.31977237\\
0.605263 0.31899877\\
0.622807 0.31820274\\
0.640351 0.31737160\\
0.657895 0.31649303\\
0.675439 0.31555519\\
0.692982 0.31454680\\
0.710526 0.31345726\\
0.728070 0.31227666\\
0.745614 0.31099593\\
0.763158 0.30960683\\
0.780702 0.30810201\\
0.798246 0.30647508\\
0.815789 0.30472062\\
0.833333 0.30283419\\
0.850877 0.30081235\\
0.868421 0.29865266\\
0.885965 0.29635365\\
0.903509 0.29391485\\
0.921053 0.29133672\\
0.938596 0.28862063\\
0.956140 0.28576883\\
0.973684 0.28278439\\
0.991228 0.27967117\\
1.008772 0.27643373\\
1.026316 0.27307730\\
1.043860 0.26960771\\
1.061404 0.26603131\\
1.078947 0.26235490\\
1.096491 0.25858572\\
1.114035 0.25473128\\
1.131579 0.25079939\\
1.149123 0.24679803\\
1.166667 0.24273529\\
1.184211 0.23861936\\
1.201754 0.23445839\\
1.219298 0.23026050\\
1.236842 0.22603370\\
1.254386 0.22178580\\
1.271930 0.21752446\\
1.289474 0.21325705\\
1.307018 0.20899067\\
1.324561 0.20473209\\
1.342105 0.20048775\\
1.359649 0.19626370\\
1.377193 0.19206563\\
1.394737 0.18789878\\
1.412281 0.18376802\\
1.429825 0.17967777\\
1.447368 0.17563203\\
1.464912 0.17163439\\
1.482456 0.16768801\\
1.500000 0.16379563\\
1.517544 0.15995961\\
1.535088 0.15618191\\
1.552632 0.15246410\\
1.570175 0.14880743\\
1.587719 0.14521279\\
1.605263 0.14168074\\
1.622807 0.13821158\\
1.640351 0.13480530\\
1.657895 0.13146167\\
1.675439 0.12818020\\
1.692982 0.12496023\\
1.710526 0.12180089\\
1.728070 0.11870119\\
1.745614 0.11565996\\
1.763158 0.11267595\\
1.780702 0.10974781\\
1.798246 0.10687413\\
1.815789 0.10405343\\
1.833333 0.10128424\\
1.850877 0.09856503\\
1.868421 0.09589432\\
1.885965 0.09327061\\
1.903509 0.09069246\\
1.921053 0.08815849\\
1.938596 0.08566735\\
1.956140 0.08321777\\
1.973684 0.08080857\\
1.991228 0.07843866\\
2.008772 0.07610702\\
2.026316 0.07381275\\
2.043860 0.07155505\\
2.061404 0.06933320\\
2.078947 0.06714662\\
2.096491 0.06499481\\
2.114035 0.06287739\\
2.131579 0.06079406\\
2.149123 0.05874466\\
2.166667 0.05672908\\
2.184211 0.05474732\\
2.201754 0.05279946\\
2.219298 0.05088565\\
2.236842 0.04900613\\
2.254386 0.04716118\\
2.271930 0.04535115\\
2.289474 0.04357642\\
2.307018 0.04183742\\
2.324561 0.04013460\\
2.342105 0.03846842\\
2.359649 0.03683938\\
2.377193 0.03524794\\
2.394737 0.03369460\\
2.412281 0.03217980\\
2.429825 0.03070399\\
2.447368 0.02926756\\
2.464912 0.02787089\\
2.482456 0.02651429\\
2.500000 0.02519804\\
2.517544 0.02392236\\
2.535088 0.02268740\\
2.552632 0.02149326\\
2.570175 0.02033996\\
2.587719 0.01922745\\
2.605263 0.01815563\\
2.622807 0.01712430\\
2.640351 0.01613320\\
2.657895 0.01518200\\
2.675439 0.01427030\\
2.692982 0.01339761\\
2.710526 0.01256339\\
2.728070 0.01176704\\
2.745614 0.01100787\\
2.763158 0.01028516\\
2.780702 0.00959812\\
2.798246 0.00894592\\
2.815789 0.00832765\\
2.833333 0.00774240\\
2.850877 0.00718921\\
2.868421 0.00666706\\
2.885965 0.00617495\\
2.903509 0.00571181\\
2.921053 0.00527658\\
2.938596 0.00486819\\
2.956140 0.00448554\\
2.973684 0.00412756\\
2.991228 0.00379313\\
3.008772 0.00348120\\
3.026316 0.00319067\\
3.043860 0.00292048\\
3.061404 0.00266960\\
3.078947 0.00243698\\
3.096491 0.00222164\\
3.114035 0.00202258\\
3.131579 0.00183886\\
3.149123 0.00166955\\
3.166667 0.00151376\\
3.184211 0.00137063\\
3.201754 0.00123933\\
3.219298 0.00111906\\
3.236842 0.00100907\\
3.254386 0.00090863\\
3.271930 0.00081706\\
3.289474 0.00073369\\
3.307018 0.00065791\\
3.324561 0.00058914\\
3.342105 0.00052682\\
3.359649 0.00047043\\
3.377193 0.00041949\\
3.394737 0.00037354\\
3.412281 0.00033215\\
3.429825 0.00029494\\
3.447368 0.00026152\\
3.464912 0.00023157\\
3.482456 0.00020475\\
3.500000 0.00018079\\
3.517544 0.00015940\\
3.535088 0.00014034\\
3.552632 0.00012339\\
3.570175 0.00010833\\
3.587719 0.00009497\\
3.605263 0.00008314\\
3.622807 0.00007268\\
3.640351 0.00006345\\
3.657895 0.00005531\\
3.675439 0.00004814\\
3.692982 0.00004185\\
3.710526 0.00003632\\
3.728070 0.00003148\\
3.745614 0.00002725\\
3.763158 0.00002355\\
3.780702 0.00002032\\
3.798246 0.00001751\\
3.815789 0.00001507\\
3.833333 0.00001295\\
3.850877 0.00001111\\
3.868421 0.00000952\\
3.885965 0.00000815\\
3.903509 0.00000696\\
3.921053 0.00000594\\
3.938596 0.00000506\\
3.956140 0.00000430\\
3.973684 0.00000365\\
3.991228 0.00000310\\
4.008772 0.00000263\\
4.026316 0.00000222\\
4.043860 0.00000188\\
4.061404 0.00000158\\
4.078947 0.00000133\\
4.096491 0.00000112\\
4.114035 0.00000094\\
4.131579 0.00000079\\
4.149123 0.00000066\\
4.166667 0.00000055\\
4.184211 0.00000046\\
4.201754 0.00000038\\
4.219298 0.00000032\\
4.236842 0.00000027\\
4.254386 0.00000022\\
4.271930 0.00000018\\
4.289474 0.00000015\\
4.307018 0.00000013\\
4.324561 0.00000010\\
4.342105 0.00000009\\
4.359649 0.00000007\\
4.377193 0.00000006\\
4.394737 0.00000005\\
4.412281 0.00000004\\
4.429825 0.00000003\\
4.447368 0.00000003\\
4.464912 0.00000002\\
4.482456 0.00000002\\
4.500000 0.00000001\\
4.517544 0.00000001\\
4.535088 0.00000001\\
4.552632 0.00000001\\
4.570175 0.00000001\\
4.587719 0.00000000\\
4.605263 0.00000000\\
4.622807 0.00000000\\
4.640351 0.00000000\\
4.657895 0.00000000\\
4.675439 0.00000000\\
4.692982 0.00000000\\
4.710526 0.00000000\\
4.728070 0.00000000\\
4.745614 0.00000000\\
4.763158 0.00000000\\
4.780702 0.00000000\\
4.798246 0.00000000\\
4.815789 0.00000000\\
4.833333 0.00000000\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.00296879\\
-2.149123 0.00329518\\
-2.131579 0.00365137\\
-2.114035 0.00403935\\
-2.096491 0.00446115\\
-2.078947 0.00491884\\
-2.061404 0.00541455\\
-2.043860 0.00595040\\
-2.026316 0.00652856\\
-2.008772 0.00715116\\
-1.991228 0.00782036\\
-1.973684 0.00853828\\
-1.956140 0.00930698\\
-1.938596 0.01012850\\
-1.921053 0.01100479\\
-1.903509 0.01193771\\
-1.885965 0.01292904\\
-1.868421 0.01398042\\
-1.850877 0.01509337\\
-1.833333 0.01626925\\
-1.815789 0.01750925\\
-1.798246 0.01881439\\
-1.780702 0.02018549\\
-1.763158 0.02162316\\
-1.745614 0.02312779\\
-1.728070 0.02469955\\
-1.710526 0.02633836\\
-1.692982 0.02804391\\
-1.675439 0.02981563\\
-1.657895 0.03165272\\
-1.640351 0.03355412\\
-1.622807 0.03551855\\
-1.605263 0.03754447\\
-1.587719 0.03963016\\
-1.570175 0.04177366\\
-1.552632 0.04397283\\
-1.535088 0.04622537\\
-1.517544 0.04852882\\
-1.500000 0.05088064\\
-1.482456 0.05327815\\
-1.464912 0.05571865\\
-1.447368 0.05819942\\
-1.429825 0.06071775\\
-1.412281 0.06327097\\
-1.394737 0.06585653\\
-1.377193 0.06847202\\
-1.359649 0.07111518\\
-1.342105 0.07378401\\
-1.324561 0.07647675\\
-1.307018 0.07919196\\
-1.289474 0.08192854\\
-1.271930 0.08468578\\
-1.254386 0.08746338\\
-1.236842 0.09026149\\
-1.219298 0.09308076\\
-1.201754 0.09592234\\
-1.184211 0.09878789\\
-1.166667 0.10167964\\
-1.149123 0.10460035\\
-1.131579 0.10755335\\
-1.114035 0.11054252\\
-1.096491 0.11357230\\
-1.078947 0.11664764\\
-1.061404 0.11977403\\
-1.043860 0.12295743\\
-1.026316 0.12620425\\
-1.008772 0.12952131\\
-0.991228 0.13291580\\
-0.973684 0.13639521\\
-0.956140 0.13996728\\
-0.938596 0.14363993\\
-0.921053 0.14742120\\
-0.903509 0.15131915\\
-0.885965 0.15534184\\
-0.868421 0.15949715\\
-0.850877 0.16379278\\
-0.833333 0.16823615\\
-0.815789 0.17283425\\
-0.798246 0.17759364\\
-0.780702 0.18252028\\
-0.763158 0.18761952\\
-0.745614 0.19289593\\
-0.728070 0.19835330\\
-0.710526 0.20399451\\
-0.692982 0.20982148\\
-0.675439 0.21583506\\
-0.657895 0.22203505\\
-0.640351 0.22842007\\
-0.622807 0.23498753\\
-0.605263 0.24173362\\
-0.587719 0.24865325\\
-0.570175 0.25574004\\
-0.552632 0.26298632\\
-0.535088 0.27038310\\
-0.517544 0.27792010\\
-0.500000 0.28558579\\
-0.482456 0.29336736\\
-0.464912 0.30125082\\
-0.447368 0.30922103\\
-0.429825 0.31726175\\
-0.412281 0.32535572\\
-0.394737 0.33348475\\
-0.377193 0.34162979\\
-0.359649 0.34977104\\
-0.342105 0.35788803\\
-0.324561 0.36595978\\
-0.307018 0.37396485\\
-0.289474 0.38188153\\
-0.271930 0.38968791\\
-0.254386 0.39736202\\
-0.236842 0.40488199\\
-0.219298 0.41222614\\
-0.201754 0.41937313\\
-0.184211 0.42630208\\
-0.166667 0.43299271\\
-0.149123 0.43942543\\
-0.131579 0.44558150\\
-0.114035 0.45144311\\
-0.096491 0.45699349\\
-0.078947 0.46221700\\
-0.061404 0.46709927\\
-0.043860 0.47162719\\
-0.026316 0.47578907\\
-0.008772 0.47957464\\
0.008772 0.48297515\\
0.026316 0.48598335\\
0.043860 0.48859358\\
0.061404 0.49080174\\
0.078947 0.49260535\\
0.096491 0.49400346\\
0.114035 0.49499675\\
0.131579 0.49558740\\
0.149123 0.49577912\\
0.166667 0.49557708\\
0.184211 0.49498784\\
0.201754 0.49401934\\
0.219298 0.49268078\\
0.236842 0.49098256\\
0.254386 0.48893619\\
0.271930 0.48655424\\
0.289474 0.48385017\\
0.307018 0.48083832\\
0.324561 0.47753373\\
0.342105 0.47395211\\
0.359649 0.47010968\\
0.377193 0.46602309\\
0.394737 0.46170933\\
0.412281 0.45718561\\
0.429825 0.45246926\\
0.447368 0.44757764\\
0.464912 0.44252804\\
0.482456 0.43733760\\
0.500000 0.43202322\\
0.517544 0.42660146\\
0.535088 0.42108852\\
0.552632 0.41550010\\
0.570175 0.40985137\\
0.587719 0.40415692\\
0.605263 0.39843069\\
0.622807 0.39268596\\
0.640351 0.38693523\\
0.657895 0.38119029\\
0.675439 0.37546212\\
0.692982 0.36976090\\
0.710526 0.36409597\\
0.728070 0.35847585\\
0.745614 0.35290824\\
0.763158 0.34739996\\
0.780702 0.34195705\\
0.798246 0.33658469\\
0.815789 0.33128728\\
0.833333 0.32606843\\
0.850877 0.32093098\\
0.868421 0.31587703\\
0.885965 0.31090798\\
0.903509 0.30602455\\
0.921053 0.30122681\\
0.938596 0.29651421\\
0.956140 0.29188565\\
0.973684 0.28733948\\
0.991228 0.28287356\\
1.008772 0.27848528\\
1.026316 0.27417164\\
1.043860 0.26992927\\
1.061404 0.26575444\\
1.078947 0.26164317\\
1.096491 0.25759122\\
1.114035 0.25359415\\
1.131579 0.24964736\\
1.149123 0.24574613\\
1.166667 0.24188568\\
1.184211 0.23806118\\
1.201754 0.23426782\\
1.219298 0.23050081\\
1.236842 0.22675547\\
1.254386 0.22302723\\
1.271930 0.21931167\\
1.289474 0.21560457\\
1.307018 0.21190193\\
1.324561 0.20820000\\
1.342105 0.20449534\\
1.359649 0.20078478\\
1.377193 0.19706552\\
1.394737 0.19333511\\
1.412281 0.18959149\\
1.429825 0.18583298\\
1.447368 0.18205834\\
1.464912 0.17826673\\
1.482456 0.17445776\\
1.500000 0.17063150\\
1.517544 0.16678844\\
1.535088 0.16292952\\
1.552632 0.15905613\\
1.570175 0.15517010\\
1.587719 0.15127367\\
1.605263 0.14736951\\
1.622807 0.14346067\\
1.640351 0.13955059\\
1.657895 0.13564306\\
1.675439 0.13174220\\
1.692982 0.12785243\\
1.710526 0.12397843\\
1.728070 0.12012515\\
1.745614 0.11629772\\
1.763158 0.11250145\\
1.780702 0.10874177\\
1.798246 0.10502423\\
1.815789 0.10135442\\
1.833333 0.09773795\\
1.850877 0.09418041\\
1.868421 0.09068735\\
1.885965 0.08726419\\
1.903509 0.08391624\\
1.921053 0.08064863\\
1.938596 0.07746631\\
1.956140 0.07437395\\
1.973684 0.07137601\\
1.991228 0.06847661\\
2.008772 0.06567958\\
2.026316 0.06298838\\
2.043860 0.06040613\\
2.061404 0.05793557\\
2.078947 0.05557902\\
2.096491 0.05333842\\
2.114035 0.05121526\\
2.131579 0.04921063\\
2.149123 0.04732520\\
2.166667 0.04555919\\
2.184211 0.04391239\\
2.201754 0.04238420\\
2.219298 0.04097359\\
2.236842 0.03967910\\
2.254386 0.03849892\\
2.271930 0.03743084\\
2.289474 0.03647230\\
2.307018 0.03562036\\
2.324561 0.03487181\\
2.342105 0.03422309\\
2.359649 0.03367039\\
2.377193 0.03320961\\
2.394737 0.03283644\\
2.412281 0.03254634\\
2.429825 0.03233461\\
2.447368 0.03219636\\
2.464912 0.03212658\\
2.482456 0.03212015\\
2.500000 0.03217187\\
2.517544 0.03227647\\
2.535088 0.03242865\\
2.552632 0.03262311\\
2.570175 0.03285455\\
2.587719 0.03311770\\
2.605263 0.03340737\\
2.622807 0.03371844\\
2.640351 0.03404587\\
2.657895 0.03438477\\
2.675439 0.03473036\\
2.692982 0.03507802\\
2.710526 0.03542329\\
2.728070 0.03576192\\
2.745614 0.03608982\\
2.763158 0.03640311\\
2.780702 0.03669816\\
2.798246 0.03697152\\
2.815789 0.03722002\\
2.833333 0.03744068\\
2.850877 0.03763082\\
2.868421 0.03778796\\
2.885965 0.03790991\\
2.903509 0.03799473\\
2.921053 0.03804072\\
2.938596 0.03804644\\
2.956140 0.03801074\\
2.973684 0.03793267\\
2.991228 0.03781156\\
3.008772 0.03764700\\
3.026316 0.03743878\\
3.043860 0.03718696\\
3.061404 0.03689181\\
3.078947 0.03655382\\
3.096491 0.03617371\\
3.114035 0.03575238\\
3.131579 0.03529092\\
3.149123 0.03479063\\
3.166667 0.03425294\\
3.184211 0.03367948\\
3.201754 0.03307198\\
3.219298 0.03243235\\
3.236842 0.03176259\\
3.254386 0.03106481\\
3.271930 0.03034121\\
3.289474 0.02959408\\
3.307018 0.02882576\\
3.324561 0.02803865\\
3.342105 0.02723518\\
3.359649 0.02641779\\
3.377193 0.02558895\\
3.394737 0.02475110\\
3.412281 0.02390668\\
3.429825 0.02305809\\
3.447368 0.02220768\\
3.464912 0.02135775\\
3.482456 0.02051053\\
3.500000 0.01966817\\
3.517544 0.01883273\\
3.535088 0.01800618\\
3.552632 0.01719039\\
3.570175 0.01638711\\
3.587719 0.01559797\\
3.605263 0.01482450\\
3.622807 0.01406809\\
3.640351 0.01332999\\
3.657895 0.01261135\\
3.675439 0.01191315\\
3.692982 0.01123629\\
3.710526 0.01058149\\
3.728070 0.00994938\\
3.745614 0.00934044\\
3.763158 0.00875503\\
3.780702 0.00819341\\
3.798246 0.00765572\\
3.815789 0.00714198\\
3.833333 0.00665212\\
3.850877 0.00618597\\
3.868421 0.00574327\\
3.885965 0.00532369\\
3.903509 0.00492680\\
3.921053 0.00455212\\
3.938596 0.00419912\\
3.956140 0.00386718\\
3.973684 0.00355567\\
3.991228 0.00326390\\
4.008772 0.00299115\\
4.026316 0.00273668\\
4.043860 0.00249973\\
4.061404 0.00227952\\
4.078947 0.00207525\\
4.096491 0.00188615\\
4.114035 0.00171143\\
4.131579 0.00155030\\
4.149123 0.00140198\\
4.166667 0.00126573\\
4.184211 0.00114080\\
4.201754 0.00102647\\
4.219298 0.00092204\\
4.236842 0.00082684\\
4.254386 0.00074021\\
4.271930 0.00066153\\
4.289474 0.00059021\\
4.307018 0.00052568\\
4.324561 0.00046741\\
4.342105 0.00041490\\
4.359649 0.00036765\\
4.377193 0.00032522\\
4.394737 0.00028720\\
4.412281 0.00025319\\
4.429825 0.00022282\\
4.447368 0.00019576\\
4.464912 0.00017169\\
4.482456 0.00015032\\
4.500000 0.00013138\\
4.517544 0.00011463\\
4.535088 0.00009984\\
4.552632 0.00008681\\
4.570175 0.00007535\\
4.587719 0.00006529\\
4.605263 0.00005648\\
4.622807 0.00004877\\
4.640351 0.00004204\\
4.657895 0.00003617\\
4.675439 0.00003107\\
4.692982 0.00002664\\
4.710526 0.00002281\\
4.728070 0.00001949\\
4.745614 0.00001662\\
4.763158 0.00001416\\
4.780702 0.00001203\\
4.798246 0.00001021\\
4.815789 0.00000865\\
4.833333 0.00000731\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.01588352\\
-2.149123 0.01676397\\
-2.131579 0.01767314\\
-2.114035 0.01861056\\
-2.096491 0.01957564\\
-2.078947 0.02056770\\
-2.061404 0.02158593\\
-2.043860 0.02262943\\
-2.026316 0.02369720\\
-2.008772 0.02478811\\
-1.991228 0.02590097\\
-1.973684 0.02703445\\
-1.956140 0.02818715\\
-1.938596 0.02935759\\
-1.921053 0.03054418\\
-1.903509 0.03174529\\
-1.885965 0.03295921\\
-1.868421 0.03418415\\
-1.850877 0.03541830\\
-1.833333 0.03665980\\
-1.815789 0.03790676\\
-1.798246 0.03915728\\
-1.780702 0.04040943\\
-1.763158 0.04166131\\
-1.745614 0.04291102\\
-1.728070 0.04415670\\
-1.710526 0.04539654\\
-1.692982 0.04662876\\
-1.675439 0.04785166\\
-1.657895 0.04906362\\
-1.640351 0.05026312\\
-1.622807 0.05144874\\
-1.605263 0.05261916\\
-1.587719 0.05377320\\
-1.570175 0.05490983\\
-1.552632 0.05602814\\
-1.535088 0.05712740\\
-1.517544 0.05820703\\
-1.500000 0.05926664\\
-1.482456 0.06030600\\
-1.464912 0.06132508\\
-1.447368 0.06232403\\
-1.429825 0.06330320\\
-1.412281 0.06426312\\
-1.394737 0.06520455\\
-1.377193 0.06612840\\
-1.359649 0.06703582\\
-1.342105 0.06792812\\
-1.324561 0.06880683\\
-1.307018 0.06967362\\
-1.289474 0.07053039\\
-1.271930 0.07137919\\
-1.254386 0.07222221\\
-1.236842 0.07306183\\
-1.219298 0.07390056\\
-1.201754 0.07474105\\
-1.184211 0.07558606\\
-1.166667 0.07643847\\
-1.149123 0.07730125\\
-1.131579 0.07817745\\
-1.114035 0.07907020\\
-1.096491 0.07998266\\
-1.078947 0.08091805\\
-1.061404 0.08187958\\
-1.043860 0.08287050\\
-1.026316 0.08389402\\
-1.008772 0.08495332\\
-0.991228 0.08605155\\
-0.973684 0.08719179\\
-0.956140 0.08837703\\
-0.938596 0.08961018\\
-0.921053 0.09089402\\
-0.903509 0.09223121\\
-0.885965 0.09362427\\
-0.868421 0.09507556\\
-0.850877 0.09658725\\
-0.833333 0.09816135\\
-0.815789 0.09979964\\
-0.798246 0.10150372\\
-0.780702 0.10327493\\
-0.763158 0.10511441\\
-0.745614 0.10702303\\
-0.728070 0.10900143\\
-0.710526 0.11104996\\
-0.692982 0.11316874\\
-0.675439 0.11535760\\
-0.657895 0.11761609\\
-0.640351 0.11994351\\
-0.622807 0.12233885\\
-0.605263 0.12480085\\
-0.587719 0.12732797\\
-0.570175 0.12991840\\
-0.552632 0.13257006\\
-0.535088 0.13528061\\
-0.517544 0.13804749\\
-0.500000 0.14086787\\
-0.482456 0.14373869\\
-0.464912 0.14665671\\
-0.447368 0.14961844\\
-0.429825 0.15262026\\
-0.412281 0.15565834\\
-0.394737 0.15872871\\
-0.377193 0.16182729\\
-0.359649 0.16494986\\
-0.342105 0.16809214\\
-0.324561 0.17124976\\
-0.307018 0.17441833\\
-0.289474 0.17759341\\
-0.271930 0.18077058\\
-0.254386 0.18394546\\
-0.236842 0.18711369\\
-0.219298 0.19027100\\
-0.201754 0.19341323\\
-0.184211 0.19653631\\
-0.166667 0.19963633\\
-0.149123 0.20270954\\
-0.131579 0.20575238\\
-0.114035 0.20876147\\
-0.096491 0.21173367\\
-0.078947 0.21466606\\
-0.061404 0.21755598\\
-0.043860 0.22040102\\
-0.026316 0.22319906\\
-0.008772 0.22594824\\
0.008772 0.22864700\\
0.026316 0.23129407\\
0.043860 0.23388847\\
0.061404 0.23642952\\
0.078947 0.23891682\\
0.096491 0.24135027\\
0.114035 0.24373005\\
0.131579 0.24605662\\
0.149123 0.24833067\\
0.166667 0.25055319\\
0.184211 0.25272536\\
0.201754 0.25484862\\
0.219298 0.25692458\\
0.236842 0.25895506\\
0.254386 0.26094203\\
0.271930 0.26288761\\
0.289474 0.26479405\\
0.307018 0.26666367\\
0.324561 0.26849891\\
0.342105 0.27030222\\
0.359649 0.27207613\\
0.377193 0.27382312\\
0.394737 0.27554571\\
0.412281 0.27724634\\
0.429825 0.27892741\\
0.447368 0.28059124\\
0.464912 0.28224004\\
0.482456 0.28387590\\
0.500000 0.28550079\\
0.517544 0.28711649\\
0.535088 0.28872465\\
0.552632 0.29032671\\
0.570175 0.29192391\\
0.587719 0.29351732\\
0.605263 0.29510774\\
0.622807 0.29669581\\
0.640351 0.29828188\\
0.657895 0.29986612\\
0.675439 0.30144844\\
0.692982 0.30302850\\
0.710526 0.30460577\\
0.728070 0.30617946\\
0.745614 0.30774854\\
0.763158 0.30931179\\
0.780702 0.31086775\\
0.798246 0.31241477\\
0.815789 0.31395098\\
0.833333 0.31547434\\
0.850877 0.31698263\\
0.868421 0.31847345\\
0.885965 0.31994425\\
0.903509 0.32139236\\
0.921053 0.32281494\\
0.938596 0.32420908\\
0.956140 0.32557175\\
0.973684 0.32689982\\
0.991228 0.32819011\\
1.008772 0.32943938\\
1.026316 0.33064435\\
1.043860 0.33180170\\
1.061404 0.33290811\\
1.078947 0.33396025\\
1.096491 0.33495481\\
1.114035 0.33588851\\
1.131579 0.33675810\\
1.149123 0.33756039\\
1.166667 0.33829226\\
1.184211 0.33895065\\
1.201754 0.33953259\\
1.219298 0.34003523\\
1.236842 0.34045578\\
1.254386 0.34079160\\
1.271930 0.34104017\\
1.289474 0.34119907\\
1.307018 0.34126606\\
1.324561 0.34123900\\
1.342105 0.34111591\\
1.359649 0.34089499\\
1.377193 0.34057455\\
1.394737 0.34015310\\
1.412281 0.33962928\\
1.429825 0.33900191\\
1.447368 0.33826997\\
1.464912 0.33743261\\
1.482456 0.33648915\\
1.500000 0.33543906\\
1.517544 0.33428199\\
1.535088 0.33301775\\
1.552632 0.33164632\\
1.570175 0.33016782\\
1.587719 0.32858255\\
1.605263 0.32689096\\
1.622807 0.32509365\\
1.640351 0.32319136\\
1.657895 0.32118500\\
1.675439 0.31907561\\
1.692982 0.31686437\\
1.710526 0.31455259\\
1.728070 0.31214172\\
1.745614 0.30963334\\
1.763158 0.30702914\\
1.780702 0.30433095\\
1.798246 0.30154069\\
1.815789 0.29866043\\
1.833333 0.29569231\\
1.850877 0.29263859\\
1.868421 0.28950163\\
1.885965 0.28628390\\
1.903509 0.28298795\\
1.921053 0.27961640\\
1.938596 0.27617201\\
1.956140 0.27265756\\
1.973684 0.26907596\\
1.991228 0.26543017\\
2.008772 0.26172323\\
2.026316 0.25795825\\
2.043860 0.25413840\\
2.061404 0.25026692\\
2.078947 0.24634712\\
2.096491 0.24238233\\
2.114035 0.23837598\\
2.131579 0.23433152\\
2.149123 0.23025244\\
2.166667 0.22614229\\
2.184211 0.22200466\\
2.201754 0.21784314\\
2.219298 0.21366138\\
2.236842 0.20946305\\
2.254386 0.20525183\\
2.271930 0.20103142\\
2.289474 0.19680552\\
2.307018 0.19257785\\
2.324561 0.18835211\\
2.342105 0.18413200\\
2.359649 0.17992120\\
2.377193 0.17572338\\
2.394737 0.17154218\\
2.412281 0.16738119\\
2.429825 0.16324397\\
2.447368 0.15913403\\
2.464912 0.15505484\\
2.482456 0.15100978\\
2.500000 0.14700218\\
2.517544 0.14303527\\
2.535088 0.13911223\\
2.552632 0.13523610\\
2.570175 0.13140988\\
2.587719 0.12763640\\
2.605263 0.12391842\\
2.622807 0.12025857\\
2.640351 0.11665934\\
2.657895 0.11312309\\
2.675439 0.10965205\\
2.692982 0.10624830\\
2.710526 0.10291375\\
2.728070 0.09965019\\
2.745614 0.09645922\\
2.763158 0.09334228\\
2.780702 0.09030065\\
2.798246 0.08733543\\
2.815789 0.08444756\\
2.833333 0.08163780\\
2.850877 0.07890671\\
2.868421 0.07625471\\
2.885965 0.07368202\\
2.903509 0.07118869\\
2.921053 0.06877460\\
2.938596 0.06643945\\
2.956140 0.06418278\\
2.973684 0.06200396\\
2.991228 0.05990219\\
3.008772 0.05787654\\
3.026316 0.05592590\\
3.043860 0.05404904\\
3.061404 0.05224458\\
3.078947 0.05051101\\
3.096491 0.04884671\\
3.114035 0.04724994\\
3.131579 0.04571884\\
3.149123 0.04425149\\
3.166667 0.04284585\\
3.184211 0.04149983\\
3.201754 0.04021127\\
3.219298 0.03897794\\
3.236842 0.03779758\\
3.254386 0.03666790\\
3.271930 0.03558658\\
3.289474 0.03455127\\
3.307018 0.03355966\\
3.324561 0.03260942\\
3.342105 0.03169822\\
3.359649 0.03082380\\
3.377193 0.02998390\\
3.394737 0.02917633\\
3.412281 0.02839893\\
3.429825 0.02764963\\
3.447368 0.02692639\\
3.464912 0.02622727\\
3.482456 0.02555041\\
3.500000 0.02489403\\
3.517544 0.02425644\\
3.535088 0.02363604\\
3.552632 0.02303134\\
3.570175 0.02244093\\
3.587719 0.02186352\\
3.605263 0.02129791\\
3.622807 0.02074302\\
3.640351 0.02019784\\
3.657895 0.01966150\\
3.675439 0.01913320\\
3.692982 0.01861225\\
3.710526 0.01809807\\
3.728070 0.01759014\\
3.745614 0.01708804\\
3.763158 0.01659146\\
3.780702 0.01610014\\
3.798246 0.01561390\\
3.815789 0.01513264\\
3.833333 0.01465632\\
3.850877 0.01418496\\
3.868421 0.01371863\\
3.885965 0.01325745\\
3.903509 0.01280158\\
3.921053 0.01235123\\
3.938596 0.01190663\\
3.956140 0.01146803\\
3.973684 0.01103571\\
3.991228 0.01060997\\
4.008772 0.01019111\\
4.026316 0.00977943\\
4.043860 0.00937526\\
4.061404 0.00897889\\
4.078947 0.00859062\\
4.096491 0.00821075\\
4.114035 0.00783955\\
4.131579 0.00747729\\
4.149123 0.00712419\\
4.166667 0.00678048\\
4.184211 0.00644636\\
4.201754 0.00612199\\
4.219298 0.00580752\\
4.236842 0.00550307\\
4.254386 0.00520873\\
4.271930 0.00492456\\
4.289474 0.00465059\\
4.307018 0.00438684\\
4.324561 0.00413328\\
4.342105 0.00388987\\
4.359649 0.00365654\\
4.377193 0.00343318\\
4.394737 0.00321968\\
4.412281 0.00301590\\
4.429825 0.00282168\\
4.447368 0.00263683\\
4.464912 0.00246115\\
4.482456 0.00229444\\
4.500000 0.00213645\\
4.517544 0.00198695\\
4.535088 0.00184569\\
4.552632 0.00171240\\
4.570175 0.00158681\\
4.587719 0.00146865\\
4.605263 0.00135764\\
4.622807 0.00125350\\
4.640351 0.00115593\\
4.657895 0.00106465\\
4.675439 0.00097939\\
4.692982 0.00089985\\
4.710526 0.00082575\\
4.728070 0.00075683\\
4.745614 0.00069281\\
4.763158 0.00063342\\
4.780702 0.00057841\\
4.798246 0.00052753\\
4.815789 0.00048053\\
4.833333 0.00043718\\
}\kdedataC

\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.00679544\\
-2.149123 0.00747361\\
-2.131579 0.00820518\\
-2.114035 0.00899274\\
-2.096491 0.00983882\\
-2.078947 0.01074591\\
-2.061404 0.01171640\\
-2.043860 0.01275257\\
-2.026316 0.01385657\\
-2.008772 0.01503038\\
-1.991228 0.01627581\\
-1.973684 0.01759446\\
-1.956140 0.01898770\\
-1.938596 0.02045664\\
-1.921053 0.02200212\\
-1.903509 0.02362467\\
-1.885965 0.02532452\\
-1.868421 0.02710153\\
-1.850877 0.02895524\\
-1.833333 0.03088480\\
-1.815789 0.03288900\\
-1.798246 0.03496624\\
-1.780702 0.03711453\\
-1.763158 0.03933148\\
-1.745614 0.04161436\\
-1.728070 0.04396003\\
-1.710526 0.04636500\\
-1.692982 0.04882546\\
-1.675439 0.05133726\\
-1.657895 0.05389598\\
-1.640351 0.05649694\\
-1.622807 0.05913523\\
-1.605263 0.06180581\\
-1.587719 0.06450347\\
-1.570175 0.06722294\\
-1.552632 0.06995894\\
-1.535088 0.07270623\\
-1.517544 0.07545965\\
-1.500000 0.07821423\\
-1.482456 0.08096521\\
-1.464912 0.08370815\\
-1.447368 0.08643895\\
-1.429825 0.08915396\\
-1.412281 0.09185004\\
-1.394737 0.09452458\\
-1.377193 0.09717563\\
-1.359649 0.09980191\\
-1.342105 0.10240291\\
-1.324561 0.10497889\\
-1.307018 0.10753097\\
-1.289474 0.11006114\\
-1.271930 0.11257232\\
-1.254386 0.11506839\\
-1.236842 0.11755416\\
-1.219298 0.12003545\\
-1.201754 0.12251906\\
-1.184211 0.12501273\\
-1.166667 0.12752520\\
-1.149123 0.13006612\\
-1.131579 0.13264604\\
-1.114035 0.13527639\\
-1.096491 0.13796936\\
-1.078947 0.14073790\\
-1.061404 0.14359563\\
-1.043860 0.14655673\\
-1.026316 0.14963589\\
-1.008772 0.15284816\\
-0.991228 0.15620889\\
-0.973684 0.15973359\\
-0.956140 0.16343783\\
-0.938596 0.16733706\\
-0.921053 0.17144653\\
-0.903509 0.17578116\\
-0.885965 0.18035532\\
-0.868421 0.18518280\\
-0.850877 0.19027657\\
-0.833333 0.19564871\\
-0.815789 0.20131020\\
-0.798246 0.20727086\\
-0.780702 0.21353913\\
-0.763158 0.22012202\\
-0.745614 0.22702494\\
-0.728070 0.23425159\\
-0.710526 0.24180387\\
-0.692982 0.24968176\\
-0.675439 0.25788327\\
-0.657895 0.26640435\\
-0.640351 0.27523880\\
-0.622807 0.28437830\\
-0.605263 0.29381232\\
-0.587719 0.30352811\\
-0.570175 0.31351074\\
-0.552632 0.32374311\\
-0.535088 0.33420596\\
-0.517544 0.34487797\\
-0.500000 0.35573578\\
-0.482456 0.36675414\\
-0.464912 0.37790596\\
-0.447368 0.38916249\\
-0.429825 0.40049339\\
-0.412281 0.41186697\\
-0.394737 0.42325027\\
-0.377193 0.43460928\\
-0.359649 0.44590913\\
-0.342105 0.45711429\\
-0.324561 0.46818874\\
-0.307018 0.47909622\\
-0.289474 0.48980044\\
-0.271930 0.50026527\\
-0.254386 0.51045496\\
-0.236842 0.52033438\\
-0.219298 0.52986921\\
-0.201754 0.53902615\\
-0.184211 0.54777309\\
-0.166667 0.55607935\\
-0.149123 0.56391578\\
-0.131579 0.57125502\\
-0.114035 0.57807156\\
-0.096491 0.58434191\\
-0.078947 0.59004473\\
-0.061404 0.59516091\\
-0.043860 0.59967368\\
-0.026316 0.60356864\\
-0.008772 0.60683385\\
0.008772 0.60945981\\
0.026316 0.61143954\\
0.043860 0.61276850\\
0.061404 0.61344465\\
0.078947 0.61346834\\
0.096491 0.61284229\\
0.114035 0.61157155\\
0.131579 0.60966337\\
0.149123 0.60712715\\
0.166667 0.60397432\\
0.184211 0.60021823\\
0.201754 0.59587405\\
0.219298 0.59095862\\
0.236842 0.58549036\\
0.254386 0.57948910\\
0.271930 0.57297597\\
0.289474 0.56597325\\
0.307018 0.55850425\\
0.324561 0.55059319\\
0.342105 0.54226501\\
0.359649 0.53354534\\
0.377193 0.52446028\\
0.394737 0.51503635\\
0.412281 0.50530033\\
0.429825 0.49527919\\
0.447368 0.48499997\\
0.464912 0.47448968\\
0.482456 0.46377523\\
0.500000 0.45288332\\
0.517544 0.44184037\\
0.535088 0.43067249\\
0.552632 0.41940533\\
0.570175 0.40806410\\
0.587719 0.39667346\\
0.605263 0.38525751\\
0.622807 0.37383970\\
0.640351 0.36244282\\
0.657895 0.35108894\\
0.675439 0.33979938\\
0.692982 0.32859470\\
0.710526 0.31749461\\
0.728070 0.30651799\\
0.745614 0.29568285\\
0.763158 0.28500630\\
0.780702 0.27450453\\
0.798246 0.26419277\\
0.815789 0.25408529\\
0.833333 0.24419540\\
0.850877 0.23453537\\
0.868421 0.22511647\\
0.885965 0.21594894\\
0.903509 0.20704198\\
0.921053 0.19840372\\
0.938596 0.19004125\\
0.956140 0.18196059\\
0.973684 0.17416670\\
0.991228 0.16666349\\
1.008772 0.15945380\\
1.026316 0.15253944\\
1.043860 0.14592119\\
1.061404 0.13959883\\
1.078947 0.13357115\\
1.096491 0.12783598\\
1.114035 0.12239024\\
1.131579 0.11722995\\
1.149123 0.11235028\\
1.166667 0.10774562\\
1.184211 0.10340961\\
1.201754 0.09933516\\
1.219298 0.09551458\\
1.236842 0.09193959\\
1.254386 0.08860138\\
1.271930 0.08549072\\
1.289474 0.08259798\\
1.307018 0.07991323\\
1.324561 0.07742629\\
1.342105 0.07512682\\
1.359649 0.07300438\\
1.377193 0.07104850\\
1.394737 0.06924873\\
1.412281 0.06759477\\
1.429825 0.06607643\\
1.447368 0.06468380\\
1.464912 0.06340721\\
1.482456 0.06223734\\
1.500000 0.06116526\\
1.517544 0.06018245\\
1.535088 0.05928084\\
1.552632 0.05845286\\
1.570175 0.05769143\\
1.587719 0.05699002\\
1.605263 0.05634261\\
1.622807 0.05574374\\
1.640351 0.05518847\\
1.657895 0.05467242\\
1.675439 0.05419168\\
1.692982 0.05374289\\
1.710526 0.05332312\\
1.728070 0.05292989\\
1.745614 0.05256115\\
1.763158 0.05221521\\
1.780702 0.05189069\\
1.798246 0.05158653\\
1.815789 0.05130189\\
1.833333 0.05103615\\
1.850877 0.05078883\\
1.868421 0.05055956\\
1.885965 0.05034803\\
1.903509 0.05015395\\
1.921053 0.04997701\\
1.938596 0.04981683\\
1.956140 0.04967296\\
1.973684 0.04954481\\
1.991228 0.04943162\\
2.008772 0.04933250\\
2.026316 0.04924631\\
2.043860 0.04917175\\
2.061404 0.04910729\\
2.078947 0.04905118\\
2.096491 0.04900146\\
2.114035 0.04895597\\
2.131579 0.04891234\\
2.149123 0.04886803\\
2.166667 0.04882034\\
2.184211 0.04876643\\
2.201754 0.04870335\\
2.219298 0.04862808\\
2.236842 0.04853755\\
2.254386 0.04842866\\
2.271930 0.04829836\\
2.289474 0.04814364\\
2.307018 0.04796157\\
2.324561 0.04774936\\
2.342105 0.04750439\\
2.359649 0.04722422\\
2.377193 0.04690662\\
2.394737 0.04654963\\
2.412281 0.04615155\\
2.429825 0.04571098\\
2.447368 0.04522684\\
2.464912 0.04469836\\
2.482456 0.04412511\\
2.500000 0.04350702\\
2.517544 0.04284435\\
2.535088 0.04213770\\
2.552632 0.04138801\\
2.570175 0.04059657\\
2.587719 0.03976494\\
2.605263 0.03889501\\
2.622807 0.03798895\\
2.640351 0.03704917\\
2.657895 0.03607833\\
2.675439 0.03507927\\
2.692982 0.03405503\\
2.710526 0.03300879\\
2.728070 0.03194385\\
2.745614 0.03086359\\
2.763158 0.02977145\\
2.780702 0.02867089\\
2.798246 0.02756538\\
2.815789 0.02645835\\
2.833333 0.02535316\\
2.850877 0.02425310\\
2.868421 0.02316134\\
2.885965 0.02208094\\
2.903509 0.02101477\\
2.921053 0.01996556\\
2.938596 0.01893586\\
2.956140 0.01792802\\
2.973684 0.01694418\\
2.991228 0.01598627\\
3.008772 0.01505601\\
3.026316 0.01415489\\
3.043860 0.01328419\\
3.061404 0.01244497\\
3.078947 0.01163807\\
3.096491 0.01086414\\
3.114035 0.01012360\\
3.131579 0.00941670\\
3.149123 0.00874351\\
3.166667 0.00810392\\
3.184211 0.00749765\\
3.201754 0.00692429\\
3.219298 0.00638328\\
3.236842 0.00587397\\
3.254386 0.00539557\\
3.271930 0.00494720\\
3.289474 0.00452792\\
3.307018 0.00413669\\
3.324561 0.00377245\\
3.342105 0.00343407\\
3.359649 0.00312038\\
3.377193 0.00283023\\
3.394737 0.00256241\\
3.412281 0.00231574\\
3.429825 0.00208903\\
3.447368 0.00188109\\
3.464912 0.00169079\\
3.482456 0.00151699\\
3.500000 0.00135858\\
3.517544 0.00121451\\
3.535088 0.00108375\\
3.552632 0.00096531\\
3.570175 0.00085826\\
3.587719 0.00076169\\
3.605263 0.00067476\\
3.622807 0.00059667\\
3.640351 0.00052666\\
3.657895 0.00046402\\
3.675439 0.00040809\\
3.692982 0.00035824\\
3.710526 0.00031392\\
3.728070 0.00027458\\
3.745614 0.00023973\\
3.763158 0.00020893\\
3.780702 0.00018175\\
3.798246 0.00015782\\
3.815789 0.00013679\\
3.833333 0.00011835\\
3.850877 0.00010221\\
3.868421 0.00008811\\
3.885965 0.00007582\\
3.903509 0.00006512\\
3.921053 0.00005583\\
3.938596 0.00004778\\
3.956140 0.00004082\\
3.973684 0.00003480\\
3.991228 0.00002962\\
4.008772 0.00002517\\
4.026316 0.00002134\\
4.043860 0.00001807\\
4.061404 0.00001527\\
4.078947 0.00001288\\
4.096491 0.00001084\\
4.114035 0.00000911\\
4.131579 0.00000764\\
4.149123 0.00000640\\
4.166667 0.00000535\\
4.184211 0.00000446\\
4.201754 0.00000372\\
4.219298 0.00000309\\
4.236842 0.00000256\\
4.254386 0.00000212\\
4.271930 0.00000175\\
4.289474 0.00000145\\
4.307018 0.00000119\\
4.324561 0.00000098\\
4.342105 0.00000080\\
4.359649 0.00000066\\
4.377193 0.00000054\\
4.394737 0.00000044\\
4.412281 0.00000036\\
4.429825 0.00000029\\
4.447368 0.00000024\\
4.464912 0.00000019\\
4.482456 0.00000016\\
4.500000 0.00000013\\
4.517544 0.00000010\\
4.535088 0.00000008\\
4.552632 0.00000007\\
4.570175 0.00000005\\
4.587719 0.00000004\\
4.605263 0.00000003\\
4.622807 0.00000003\\
4.640351 0.00000002\\
4.657895 0.00000002\\
4.675439 0.00000001\\
4.692982 0.00000001\\
4.710526 0.00000001\\
4.728070 0.00000001\\
4.745614 0.00000001\\
4.763158 0.00000000\\
4.780702 0.00000000\\
4.798246 0.00000000\\
4.815789 0.00000000\\
4.833333 0.00000000\\
}\kdedataD

\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.00019619\\
-2.149123 0.00022924\\
-2.131579 0.00026732\\
-2.114035 0.00031110\\
-2.096491 0.00036131\\
-2.078947 0.00041878\\
-2.061404 0.00048441\\
-2.043860 0.00055920\\
-2.026316 0.00064424\\
-2.008772 0.00074071\\
-1.991228 0.00084992\\
-1.973684 0.00097327\\
-1.956140 0.00111228\\
-1.938596 0.00126861\\
-1.921053 0.00144401\\
-1.903509 0.00164038\\
-1.885965 0.00185974\\
-1.868421 0.00210424\\
-1.850877 0.00237615\\
-1.833333 0.00267787\\
-1.815789 0.00301192\\
-1.798246 0.00338096\\
-1.780702 0.00378774\\
-1.763158 0.00423513\\
-1.745614 0.00472607\\
-1.728070 0.00526363\\
-1.710526 0.00585091\\
-1.692982 0.00649110\\
-1.675439 0.00718741\\
-1.657895 0.00794311\\
-1.640351 0.00876144\\
-1.622807 0.00964565\\
-1.605263 0.01059895\\
-1.587719 0.01162450\\
-1.570175 0.01272539\\
-1.552632 0.01390460\\
-1.535088 0.01516500\\
-1.517544 0.01650932\\
-1.500000 0.01794012\\
-1.482456 0.01945980\\
-1.464912 0.02107056\\
-1.447368 0.02277438\\
-1.429825 0.02457305\\
-1.412281 0.02646811\\
-1.394737 0.02846089\\
-1.377193 0.03055250\\
-1.359649 0.03274383\\
-1.342105 0.03503554\\
-1.324561 0.03742815\\
-1.307018 0.03992198\\
-1.289474 0.04251722\\
-1.271930 0.04521397\\
-1.254386 0.04801227\\
-1.236842 0.05091212\\
-1.219298 0.05391358\\
-1.201754 0.05701678\\
-1.184211 0.06022200\\
-1.166667 0.06352973\\
-1.149123 0.06694070\\
-1.131579 0.07045601\\
-1.114035 0.07407713\\
-1.096491 0.07780596\\
-1.078947 0.08164495\\
-1.061404 0.08559709\\
-1.043860 0.08966598\\
-1.026316 0.09385587\\
-1.008772 0.09817170\\
-0.991228 0.10261909\\
-0.973684 0.10720440\\
-0.956140 0.11193466\\
-0.938596 0.11681763\\
-0.921053 0.12186169\\
-0.903509 0.12707584\\
-0.885965 0.13246965\\
-0.868421 0.13805310\\
-0.850877 0.14383659\\
-0.833333 0.14983073\\
-0.815789 0.15604628\\
-0.798246 0.16249397\\
-0.780702 0.16918436\\
-0.763158 0.17612764\\
-0.745614 0.18333348\\
-0.728070 0.19081085\\
-0.710526 0.19856778\\
-0.692982 0.20661119\\
-0.675439 0.21494671\\
-0.657895 0.22357844\\
-0.640351 0.23250876\\
-0.622807 0.24173818\\
-0.605263 0.25126514\\
-0.587719 0.26108584\\
-0.570175 0.27119413\\
-0.552632 0.28158135\\
-0.535088 0.29223623\\
-0.517544 0.30314486\\
-0.500000 0.31429057\\
-0.482456 0.32565397\\
-0.464912 0.33721294\\
-0.447368 0.34894266\\
-0.429825 0.36081570\\
-0.412281 0.37280211\\
-0.394737 0.38486958\\
-0.377193 0.39698361\\
-0.359649 0.40910770\\
-0.342105 0.42120358\\
-0.324561 0.43323147\\
-0.307018 0.44515040\\
-0.289474 0.45691842\\
-0.271930 0.46849303\\
-0.254386 0.47983145\\
-0.236842 0.49089097\\
-0.219298 0.50162933\\
-0.201754 0.51200504\\
-0.184211 0.52197778\\
-0.166667 0.53150870\\
-0.149123 0.54056077\\
-0.131579 0.54909911\\
-0.114035 0.55709127\\
-0.096491 0.56450756\\
-0.078947 0.57132121\\
-0.061404 0.57750870\\
-0.043860 0.58304985\\
-0.026316 0.58792805\\
-0.008772 0.59213033\\
0.008772 0.59564748\\
0.026316 0.59847405\\
0.043860 0.60060838\\
0.061404 0.60205257\\
0.078947 0.60281238\\
0.096491 0.60289713\\
0.114035 0.60231956\\
0.131579 0.60109565\\
0.149123 0.59924442\\
0.166667 0.59678768\\
0.184211 0.59374977\\
0.201754 0.59015729\\
0.219298 0.58603884\\
0.236842 0.58142463\\
0.254386 0.57634628\\
0.271930 0.57083641\\
0.289474 0.56492837\\
0.307018 0.55865592\\
0.324561 0.55205296\\
0.342105 0.54515318\\
0.359649 0.53798985\\
0.377193 0.53059552\\
0.394737 0.52300181\\
0.412281 0.51523922\\
0.429825 0.50733690\\
0.447368 0.49932253\\
0.464912 0.49122215\\
0.482456 0.48306011\\
0.500000 0.47485897\\
0.517544 0.46663941\\
0.535088 0.45842027\\
0.552632 0.45021854\\
0.570175 0.44204934\\
0.587719 0.43392601\\
0.605263 0.42586015\\
0.622807 0.41786172\\
0.640351 0.40993910\\
0.657895 0.40209925\\
0.675439 0.39434777\\
0.692982 0.38668903\\
0.710526 0.37912632\\
0.728070 0.37166194\\
0.745614 0.36429735\\
0.763158 0.35703325\\
0.780702 0.34986975\\
0.798246 0.34280640\\
0.815789 0.33584236\\
0.833333 0.32897645\\
0.850877 0.32220721\\
0.868421 0.31553303\\
0.885965 0.30895214\\
0.903509 0.30246270\\
0.921053 0.29606281\\
0.938596 0.28975056\\
0.956140 0.28352404\\
0.973684 0.27738135\\
0.991228 0.27132061\\
1.008772 0.26533995\\
1.026316 0.25943751\\
1.043860 0.25361145\\
1.061404 0.24785992\\
1.078947 0.24218107\\
1.096491 0.23657302\\
1.114035 0.23103390\\
1.131579 0.22556177\\
1.149123 0.22015471\\
1.166667 0.21481075\\
1.184211 0.20952794\\
1.201754 0.20430430\\
1.219298 0.19913790\\
1.236842 0.19402683\\
1.254386 0.18896927\\
1.271930 0.18396348\\
1.289474 0.17900784\\
1.307018 0.17410091\\
1.324561 0.16924144\\
1.342105 0.16442841\\
1.359649 0.15966106\\
1.377193 0.15493893\\
1.394737 0.15026189\\
1.412281 0.14563017\\
1.429825 0.14104438\\
1.447368 0.13650552\\
1.464912 0.13201501\\
1.482456 0.12757469\\
1.500000 0.12318684\\
1.517544 0.11885412\\
1.535088 0.11457964\\
1.552632 0.11036689\\
1.570175 0.10621970\\
1.587719 0.10214229\\
1.605263 0.09813913\\
1.622807 0.09421499\\
1.640351 0.09037485\\
1.657895 0.08662384\\
1.675439 0.08296725\\
1.692982 0.07941038\\
1.710526 0.07595856\\
1.728070 0.07261706\\
1.745614 0.06939105\\
1.763158 0.06628551\\
1.780702 0.06330519\\
1.798246 0.06045457\\
1.815789 0.05773777\\
1.833333 0.05515854\\
1.850877 0.05272019\\
1.868421 0.05042554\\
1.885965 0.04827690\\
1.903509 0.04627602\\
1.921053 0.04442408\\
1.938596 0.04272166\\
1.956140 0.04116869\\
1.973684 0.03976447\\
1.991228 0.03850768\\
2.008772 0.03739631\\
2.026316 0.03642774\\
2.043860 0.03559869\\
2.061404 0.03490526\\
2.078947 0.03434294\\
2.096491 0.03390664\\
2.114035 0.03359070\\
2.131579 0.03338894\\
2.149123 0.03329471\\
2.166667 0.03330086\\
2.184211 0.03339987\\
2.201754 0.03358385\\
2.219298 0.03384458\\
2.236842 0.03417359\\
2.254386 0.03456220\\
2.271930 0.03500157\\
2.289474 0.03548278\\
2.307018 0.03599685\\
2.324561 0.03653484\\
2.342105 0.03708786\\
2.359649 0.03764719\\
2.377193 0.03820429\\
2.394737 0.03875087\\
2.412281 0.03927894\\
2.429825 0.03978088\\
2.447368 0.04024945\\
2.464912 0.04067790\\
2.482456 0.04105994\\
2.500000 0.04138983\\
2.517544 0.04166238\\
2.535088 0.04187301\\
2.552632 0.04201775\\
2.570175 0.04209324\\
2.587719 0.04209681\\
2.605263 0.04202642\\
2.622807 0.04188067\\
2.640351 0.04165883\\
2.657895 0.04136079\\
2.675439 0.04098709\\
2.692982 0.04053882\\
2.710526 0.04001769\\
2.728070 0.03942592\\
2.745614 0.03876625\\
2.763158 0.03804187\\
2.780702 0.03725640\\
2.798246 0.03641383\\
2.815789 0.03551850\\
2.833333 0.03457499\\
2.850877 0.03358814\\
2.868421 0.03256295\\
2.885965 0.03150454\\
2.903509 0.03041812\\
2.921053 0.02930891\\
2.938596 0.02818213\\
2.956140 0.02704290\\
2.973684 0.02589627\\
2.991228 0.02474712\\
3.008772 0.02360016\\
3.026316 0.02245986\\
3.043860 0.02133048\\
3.061404 0.02021600\\
3.078947 0.01912010\\
3.096491 0.01804617\\
3.114035 0.01699729\\
3.131579 0.01597621\\
3.149123 0.01498536\\
3.166667 0.01402682\\
3.184211 0.01310238\\
3.201754 0.01221349\\
3.219298 0.01136130\\
3.236842 0.01054664\\
3.254386 0.00977009\\
3.271930 0.00903195\\
3.289474 0.00833225\\
3.307018 0.00767080\\
3.324561 0.00704722\\
3.342105 0.00646089\\
3.359649 0.00591105\\
3.377193 0.00539678\\
3.394737 0.00491702\\
3.412281 0.00447062\\
3.429825 0.00405631\\
3.447368 0.00367276\\
3.464912 0.00331857\\
3.482456 0.00299231\\
3.500000 0.00269253\\
3.517544 0.00241775\\
3.535088 0.00216651\\
3.552632 0.00193735\\
3.570175 0.00172883\\
3.587719 0.00153955\\
3.605263 0.00136815\\
3.622807 0.00121331\\
3.640351 0.00107375\\
3.657895 0.00094828\\
3.675439 0.00083573\\
3.692982 0.00073501\\
3.710526 0.00064509\\
3.728070 0.00056499\\
3.745614 0.00049381\\
3.763158 0.00043070\\
3.780702 0.00037488\\
3.798246 0.00032562\\
3.815789 0.00028224\\
3.833333 0.00024413\\
3.850877 0.00021073\\
3.868421 0.00018152\\
3.885965 0.00015604\\
3.903509 0.00013385\\
3.921053 0.00011458\\
3.938596 0.00009788\\
3.956140 0.00008345\\
3.973684 0.00007099\\
3.991228 0.00006027\\
4.008772 0.00005106\\
4.026316 0.00004317\\
4.043860 0.00003642\\
4.061404 0.00003066\\
4.078947 0.00002576\\
4.096491 0.00002160\\
4.114035 0.00001807\\
4.131579 0.00001509\\
4.149123 0.00001257\\
4.166667 0.00001045\\
4.184211 0.00000867\\
4.201754 0.00000718\\
4.219298 0.00000594\\
4.236842 0.00000489\\
4.254386 0.00000403\\
4.271930 0.00000331\\
4.289474 0.00000271\\
4.307018 0.00000222\\
4.324561 0.00000181\\
4.342105 0.00000147\\
4.359649 0.00000120\\
4.377193 0.00000097\\
4.394737 0.00000079\\
4.412281 0.00000063\\
4.429825 0.00000051\\
4.447368 0.00000041\\
4.464912 0.00000033\\
4.482456 0.00000026\\
4.500000 0.00000021\\
4.517544 0.00000017\\
4.535088 0.00000013\\
4.552632 0.00000011\\
4.570175 0.00000008\\
4.587719 0.00000007\\
4.605263 0.00000005\\
4.622807 0.00000004\\
4.640351 0.00000003\\
4.657895 0.00000003\\
4.675439 0.00000002\\
4.692982 0.00000002\\
4.710526 0.00000001\\
4.728070 0.00000001\\
4.745614 0.00000001\\
4.763158 0.00000001\\
4.780702 0.00000000\\
4.798246 0.00000000\\
4.815789 0.00000000\\
4.833333 0.00000000\\
}\kdedataE

\pgfplotstableread[row sep=\\]{%
x dens\\
-2.166667 0.00586802\\
-2.149123 0.00624353\\
-2.131579 0.00663805\\
-2.114035 0.00705222\\
-2.096491 0.00748663\\
-2.078947 0.00794190\\
-2.061404 0.00841864\\
-2.043860 0.00891745\\
-2.026316 0.00943892\\
-2.008772 0.00998365\\
-1.991228 0.01055220\\
-1.973684 0.01114516\\
-1.956140 0.01176307\\
-1.938596 0.01240648\\
-1.921053 0.01307591\\
-1.903509 0.01377188\\
-1.885965 0.01449488\\
-1.868421 0.01524539\\
-1.850877 0.01602387\\
-1.833333 0.01683075\\
-1.815789 0.01766645\\
-1.798246 0.01853136\\
-1.780702 0.01942587\\
-1.763158 0.02035031\\
-1.745614 0.02130501\\
-1.728070 0.02229027\\
-1.710526 0.02330637\\
-1.692982 0.02435355\\
-1.675439 0.02543204\\
-1.657895 0.02654203\\
-1.640351 0.02768370\\
-1.622807 0.02885719\\
-1.605263 0.03006262\\
-1.587719 0.03130009\\
-1.570175 0.03256966\\
-1.552632 0.03387138\\
-1.535088 0.03520525\\
-1.517544 0.03657129\\
-1.500000 0.03796944\\
-1.482456 0.03939965\\
-1.464912 0.04086185\\
-1.447368 0.04235593\\
-1.429825 0.04388176\\
-1.412281 0.04543919\\
-1.394737 0.04702805\\
-1.377193 0.04864815\\
-1.359649 0.05029926\\
-1.342105 0.05198115\\
-1.324561 0.05369356\\
-1.307018 0.05543621\\
-1.289474 0.05720879\\
-1.271930 0.05901098\\
-1.254386 0.06084243\\
-1.236842 0.06270277\\
-1.219298 0.06459161\\
-1.201754 0.06650852\\
-1.184211 0.06845307\\
-1.166667 0.07042479\\
-1.149123 0.07242317\\
-1.131579 0.07444771\\
-1.114035 0.07649784\\
-1.096491 0.07857299\\
-1.078947 0.08067253\\
-1.061404 0.08279583\\
-1.043860 0.08494220\\
-1.026316 0.08711091\\
-1.008772 0.08930122\\
-0.991228 0.09151231\\
-0.973684 0.09374336\\
-0.956140 0.09599347\\
-0.938596 0.09826170\\
-0.921053 0.10054709\\
-0.903509 0.10284861\\
-0.885965 0.10516517\\
-0.868421 0.10749564\\
-0.850877 0.10983883\\
-0.833333 0.11219352\\
-0.815789 0.11455840\\
-0.798246 0.11693212\\
-0.780702 0.11931327\\
-0.763158 0.12170039\\
-0.745614 0.12409196\\
-0.728070 0.12648640\\
-0.710526 0.12888206\\
-0.692982 0.13127728\\
-0.675439 0.13367029\\
-0.657895 0.13605932\\
-0.640351 0.13844251\\
-0.622807 0.14081799\\
-0.605263 0.14318381\\
-0.587719 0.14553800\\
-0.570175 0.14787856\\
-0.552632 0.15020345\\
-0.535088 0.15251059\\
-0.517544 0.15479790\\
-0.500000 0.15706327\\
-0.482456 0.15930458\\
-0.464912 0.16151971\\
-0.447368 0.16370653\\
-0.429825 0.16586293\\
-0.412281 0.16798681\\
-0.394737 0.17007609\\
-0.377193 0.17212871\\
-0.359649 0.17414268\\
-0.342105 0.17611603\\
-0.324561 0.17804683\\
-0.307018 0.17993325\\
-0.289474 0.18177349\\
-0.271930 0.18356585\\
-0.254386 0.18530871\\
-0.236842 0.18700053\\
-0.219298 0.18863990\\
-0.201754 0.19022549\\
-0.184211 0.19175610\\
-0.166667 0.19323064\\
-0.149123 0.19464816\\
-0.131579 0.19600784\\
-0.114035 0.19730902\\
-0.096491 0.19855116\\
-0.078947 0.19973388\\
-0.061404 0.20085698\\
-0.043860 0.20192039\\
-0.026316 0.20292422\\
-0.008772 0.20386875\\
0.008772 0.20475443\\
0.026316 0.20558189\\
0.043860 0.20635191\\
0.061404 0.20706547\\
0.078947 0.20772371\\
0.096491 0.20832795\\
0.114035 0.20887968\\
0.131579 0.20938057\\
0.149123 0.20983244\\
0.166667 0.21023728\\
0.184211 0.21059726\\
0.201754 0.21091467\\
0.219298 0.21119199\\
0.236842 0.21143180\\
0.254386 0.21163685\\
0.271930 0.21181001\\
0.289474 0.21195428\\
0.307018 0.21207275\\
0.324561 0.21216863\\
0.342105 0.21224524\\
0.359649 0.21230597\\
0.377193 0.21235427\\
0.394737 0.21239368\\
0.412281 0.21242779\\
0.429825 0.21246022\\
0.447368 0.21249462\\
0.464912 0.21253467\\
0.482456 0.21258405\\
0.500000 0.21264643\\
0.517544 0.21272547\\
0.535088 0.21282479\\
0.552632 0.21294797\\
0.570175 0.21309853\\
0.587719 0.21327993\\
0.605263 0.21349554\\
0.622807 0.21374863\\
0.640351 0.21404238\\
0.657895 0.21437983\\
0.675439 0.21476392\\
0.692982 0.21519743\\
0.710526 0.21568298\\
0.728070 0.21622303\\
0.745614 0.21681988\\
0.763158 0.21747564\\
0.780702 0.21819222\\
0.798246 0.21897133\\
0.815789 0.21981447\\
0.833333 0.22072292\\
0.850877 0.22169774\\
0.868421 0.22273976\\
0.885965 0.22384955\\
0.903509 0.22502747\\
0.921053 0.22627359\\
0.938596 0.22758777\\
0.956140 0.22896959\\
0.973684 0.23041837\\
0.991228 0.23193318\\
1.008772 0.23351283\\
1.026316 0.23515587\\
1.043860 0.23686059\\
1.061404 0.23862502\\
1.078947 0.24044692\\
1.096491 0.24232384\\
1.114035 0.24425304\\
1.131579 0.24623155\\
1.149123 0.24825617\\
1.166667 0.25032347\\
1.184211 0.25242979\\
1.201754 0.25457125\\
1.219298 0.25674378\\
1.236842 0.25894309\\
1.254386 0.26116473\\
1.271930 0.26340406\\
1.289474 0.26565627\\
1.307018 0.26791641\\
1.324561 0.27017939\\
1.342105 0.27243999\\
1.359649 0.27469288\\
1.377193 0.27693263\\
1.394737 0.27915375\\
1.412281 0.28135064\\
1.429825 0.28351770\\
1.447368 0.28564926\\
1.464912 0.28773965\\
1.482456 0.28978318\\
1.500000 0.29177419\\
1.517544 0.29370705\\
1.535088 0.29557617\\
1.552632 0.29737604\\
1.570175 0.29910122\\
1.587719 0.30074637\\
1.605263 0.30230626\\
1.622807 0.30377581\\
1.640351 0.30515006\\
1.657895 0.30642423\\
1.675439 0.30759371\\
1.692982 0.30865409\\
1.710526 0.30960116\\
1.728070 0.31043093\\
1.745614 0.31113964\\
1.763158 0.31172378\\
1.780702 0.31218008\\
1.798246 0.31250556\\
1.815789 0.31269749\\
1.833333 0.31275345\\
1.850877 0.31267128\\
1.868421 0.31244916\\
1.885965 0.31208555\\
1.903509 0.31157921\\
1.921053 0.31092923\\
1.938596 0.31013503\\
1.956140 0.30919632\\
1.973684 0.30811314\\
1.991228 0.30688587\\
2.008772 0.30551517\\
2.026316 0.30400205\\
2.043860 0.30234780\\
2.061404 0.30055405\\
2.078947 0.29862271\\
2.096491 0.29655600\\
2.114035 0.29435640\\
2.131579 0.29202669\\
2.149123 0.28956993\\
2.166667 0.28698942\\
2.184211 0.28428871\\
2.201754 0.28147160\\
2.219298 0.27854210\\
2.236842 0.27550443\\
2.254386 0.27236302\\
2.271930 0.26912248\\
2.289474 0.26578758\\
2.307018 0.26236325\\
2.324561 0.25885454\\
2.342105 0.25526665\\
2.359649 0.25160487\\
2.377193 0.24787457\\
2.394737 0.24408121\\
2.412281 0.24023029\\
2.429825 0.23632738\\
2.447368 0.23237803\\
2.464912 0.22838784\\
2.482456 0.22436238\\
2.500000 0.22030719\\
2.517544 0.21622781\\
2.535088 0.21212968\\
2.552632 0.20801821\\
2.570175 0.20389871\\
2.587719 0.19977641\\
2.605263 0.19565641\\
2.622807 0.19154374\\
2.640351 0.18744324\\
2.657895 0.18335967\\
2.675439 0.17929760\\
2.692982 0.17526146\\
2.710526 0.17125551\\
2.728070 0.16728384\\
2.745614 0.16335035\\
2.763158 0.15945878\\
2.780702 0.15561264\\
2.798246 0.15181528\\
2.815789 0.14806983\\
2.833333 0.14437923\\
2.850877 0.14074621\\
2.868421 0.13717330\\
2.885965 0.13366283\\
2.903509 0.13021691\\
2.921053 0.12683746\\
2.938596 0.12352619\\
2.956140 0.12028462\\
2.973684 0.11711406\\
2.991228 0.11401565\\
3.008772 0.11099030\\
3.026316 0.10803878\\
3.043860 0.10516166\\
3.061404 0.10235932\\
3.078947 0.09963199\\
3.096491 0.09697975\\
3.114035 0.09440248\\
3.131579 0.09189995\\
3.149123 0.08947178\\
3.166667 0.08711743\\
3.184211 0.08483626\\
3.201754 0.08262749\\
3.219298 0.08049024\\
3.236842 0.07842352\\
3.254386 0.07642621\\
3.271930 0.07449716\\
3.289474 0.07263507\\
3.307018 0.07083861\\
3.324561 0.06910636\\
3.342105 0.06743683\\
3.359649 0.06582850\\
3.377193 0.06427977\\
3.394737 0.06278901\\
3.412281 0.06135457\\
3.429825 0.05997475\\
3.447368 0.05864783\\
3.464912 0.05737206\\
3.482456 0.05614570\\
3.500000 0.05496699\\
3.517544 0.05383416\\
3.535088 0.05274545\\
3.552632 0.05169911\\
3.570175 0.05069337\\
3.587719 0.04972652\\
3.605263 0.04879683\\
3.622807 0.04790261\\
3.640351 0.04704217\\
3.657895 0.04621386\\
3.675439 0.04541607\\
3.692982 0.04464721\\
3.710526 0.04390570\\
3.728070 0.04319004\\
3.745614 0.04249872\\
3.763158 0.04183029\\
3.780702 0.04118335\\
3.798246 0.04055651\\
3.815789 0.03994844\\
3.833333 0.03935786\\
3.850877 0.03878350\\
3.868421 0.03822416\\
3.885965 0.03767868\\
3.903509 0.03714593\\
3.921053 0.03662483\\
3.938596 0.03611436\\
3.956140 0.03561351\\
3.973684 0.03512135\\
3.991228 0.03463697\\
4.008772 0.03415951\\
4.026316 0.03368816\\
4.043860 0.03322214\\
4.061404 0.03276073\\
4.078947 0.03230324\\
4.096491 0.03184903\\
4.114035 0.03139750\\
4.131579 0.03094809\\
4.149123 0.03050029\\
4.166667 0.03005362\\
4.184211 0.02960765\\
4.201754 0.02916199\\
4.219298 0.02871627\\
4.236842 0.02827020\\
4.254386 0.02782348\\
4.271930 0.02737589\\
4.289474 0.02692723\\
4.307018 0.02647733\\
4.324561 0.02602606\\
4.342105 0.02557333\\
4.359649 0.02511909\\
4.377193 0.02466330\\
4.394737 0.02420597\\
4.412281 0.02374715\\
4.429825 0.02328689\\
4.447368 0.02282529\\
4.464912 0.02236247\\
4.482456 0.02189858\\
4.500000 0.02143379\\
4.517544 0.02096830\\
4.535088 0.02050233\\
4.552632 0.02003611\\
4.570175 0.01956989\\
4.587719 0.01910395\\
4.605263 0.01863858\\
4.622807 0.01817408\\
4.640351 0.01771075\\
4.657895 0.01724893\\
4.675439 0.01678894\\
4.692982 0.01633112\\
4.710526 0.01587581\\
4.728070 0.01542336\\
4.745614 0.01497412\\
4.763158 0.01452843\\
4.780702 0.01408665\\
4.798246 0.01364910\\
4.815789 0.01321614\\
4.833333 0.01278809\\
}\kdedataF

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=7cm,
  height=6cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(1.05,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\nextgroupplot[title={First half}]
\addplot[name path=A00, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B00, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A00 and B00];
\addplot[name path=A01, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B01, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A01 and B01];
\addplot[name path=A03, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B03, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A03 and B03];
\nextgroupplot[title={Second half}]
\addplot[name path=A10, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataD};
\addplot[name path=B10, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A10 and B10];
\addplot[name path=A11, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataE};
\addplot[name path=B11, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A11 and B11];
\addplot[name path=A13, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataF};
\addplot[name path=B13, draw=none, forget plot] coordinates {(-2.166667,0) (4.833333,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A13 and B13];
\end{groupplot}
\end{tikzpicture}
\caption{Empirical distribution of subject-level mean $\tilde{\Delta}^R(b)$ taken over first 6 rounds and for rounds 7+.}
\label{fig:densityLearningR}
\end{figure}


==> results_artifacts/Figure_22_Empirical_distribution_of_subject_level_mean_Delta_S_taken_over_first_6_rounds_and_for_rounds_7_plus.tex <==
\begin{figure}[htbp]
\centering
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}


\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00000000\\
-4.973058 0.00000000\\
-4.946115 0.00000000\\
-4.919173 0.00000000\\
-4.892231 0.00000000\\
-4.865288 0.00000000\\
-4.838346 0.00000000\\
-4.811404 0.00000000\\
-4.784461 0.00000000\\
-4.757519 0.00000000\\
-4.730576 0.00000000\\
-4.703634 0.00000000\\
-4.676692 0.00000000\\
-4.649749 0.00000000\\
-4.622807 0.00000000\\
-4.595865 0.00000000\\
-4.568922 0.00000000\\
-4.541980 0.00000000\\
-4.515038 0.00000000\\
-4.488095 0.00000000\\
-4.461153 0.00000000\\
-4.434211 0.00000000\\
-4.407268 0.00000000\\
-4.380326 0.00000000\\
-4.353383 0.00000000\\
-4.326441 0.00000000\\
-4.299499 0.00000000\\
-4.272556 0.00000000\\
-4.245614 0.00000000\\
-4.218672 0.00000000\\
-4.191729 0.00000000\\
-4.164787 0.00000000\\
-4.137845 0.00000000\\
-4.110902 0.00000000\\
-4.083960 0.00000000\\
-4.057018 0.00000000\\
-4.030075 0.00000000\\
-4.003133 0.00000000\\
-3.976190 0.00000000\\
-3.949248 0.00000000\\
-3.922306 0.00000000\\
-3.895363 0.00000000\\
-3.868421 0.00000000\\
-3.841479 0.00000000\\
-3.814536 0.00000000\\
-3.787594 0.00000000\\
-3.760652 0.00000000\\
-3.733709 0.00000000\\
-3.706767 0.00000000\\
-3.679825 0.00000000\\
-3.652882 0.00000000\\
-3.625940 0.00000000\\
-3.598997 0.00000000\\
-3.572055 0.00000000\\
-3.545113 0.00000000\\
-3.518170 0.00000000\\
-3.491228 0.00000000\\
-3.464286 0.00000000\\
-3.437343 0.00000000\\
-3.410401 0.00000000\\
-3.383459 0.00000000\\
-3.356516 0.00000000\\
-3.329574 0.00000000\\
-3.302632 0.00000000\\
-3.275689 0.00000000\\
-3.248747 0.00000000\\
-3.221805 0.00000000\\
-3.194862 0.00000000\\
-3.167920 0.00000000\\
-3.140977 0.00000000\\
-3.114035 0.00000000\\
-3.087093 0.00000000\\
-3.060150 0.00000000\\
-3.033208 0.00000000\\
-3.006266 0.00000000\\
-2.979323 0.00000000\\
-2.952381 0.00000000\\
-2.925439 0.00000000\\
-2.898496 0.00000000\\
-2.871554 0.00000000\\
-2.844612 0.00000000\\
-2.817669 0.00000000\\
-2.790727 0.00000000\\
-2.763784 0.00000000\\
-2.736842 0.00000000\\
-2.709900 0.00000001\\
-2.682957 0.00000001\\
-2.656015 0.00000002\\
-2.629073 0.00000003\\
-2.602130 0.00000006\\
-2.575188 0.00000011\\
-2.548246 0.00000020\\
-2.521303 0.00000035\\
-2.494361 0.00000061\\
-2.467419 0.00000104\\
-2.440476 0.00000175\\
-2.413534 0.00000291\\
-2.386591 0.00000478\\
-2.359649 0.00000776\\
-2.332707 0.00001243\\
-2.305764 0.00001966\\
-2.278822 0.00003072\\
-2.251880 0.00004739\\
-2.224937 0.00007221\\
-2.197995 0.00010864\\
-2.171053 0.00016143\\
-2.144110 0.00023687\\
-2.117168 0.00034324\\
-2.090226 0.00049119\\
-2.063283 0.00069415\\
-2.036341 0.00096876\\
-2.009398 0.00133515\\
-1.982456 0.00181721\\
-1.955514 0.00244251\\
-1.928571 0.00324209\\
-1.901629 0.00424982\\
-1.874687 0.00550142\\
-1.847744 0.00703293\\
-1.820802 0.00887886\\
-1.793860 0.01106976\\
-1.766917 0.01362952\\
-1.739975 0.01657241\\
-1.713033 0.01990013\\
-1.686090 0.02359908\\
-1.659148 0.02763805\\
-1.632206 0.03196678\\
-1.605263 0.03651558\\
-1.578321 0.04119618\\
-1.551378 0.04590404\\
-1.524436 0.05052216\\
-1.497494 0.05492627\\
-1.470551 0.05899109\\
-1.443609 0.06259754\\
-1.416667 0.06564019\\
-1.389724 0.06803458\\
-1.362782 0.06972378\\
-1.335840 0.07068372\\
-1.308897 0.07092677\\
-1.281955 0.07050332\\
-1.255013 0.06950107\\
-1.228070 0.06804215\\
-1.201128 0.06627807\\
-1.174185 0.06438294\\
-1.147243 0.06254537\\
-1.120301 0.06095949\\
-1.093358 0.05981577\\
-1.066416 0.05929216\\
-1.039474 0.05954620\\
-1.012531 0.06070854\\
-0.985589 0.06287834\\
-0.958647 0.06612097\\
-0.931704 0.07046824\\
-0.904762 0.07592134\\
-0.877820 0.08245647\\
-0.850877 0.09003319\\
-0.823935 0.09860503\\
-0.796992 0.10813214\\
-0.770050 0.11859515\\
-0.743108 0.13000944\\
-0.716165 0.14243886\\
-0.689223 0.15600764\\
-0.662281 0.17090913\\
-0.635338 0.18741018\\
-0.608396 0.20584970\\
-0.581454 0.22663056\\
-0.554511 0.25020382\\
-0.527569 0.27704535\\
-0.500627 0.30762492\\
-0.473684 0.34236888\\
-0.446742 0.38161815\\
-0.419799 0.42558408\\
-0.392857 0.47430505\\
-0.365915 0.52760752\\
-0.338972 0.58507515\\
-0.312030 0.64602969\\
-0.285088 0.70952656\\
-0.258145 0.77436775\\
-0.231203 0.83913287\\
-0.204261 0.90222831\\
-0.177318 0.96195253\\
-0.150376 1.01657430\\
-0.123434 1.06441892\\
-0.096491 1.10395680\\
-0.069549 1.13388804\\
-0.042607 1.15321646\\
-0.015664 1.16130747\\
0.011278 1.15792502\\
0.038221 1.14324470\\
0.065163 1.11784189\\
0.092105 1.08265591\\
0.119048 1.03893323\\
0.145990 0.98815434\\
0.172932 0.93194997\\
0.199875 0.87201327\\
0.226817 0.81001430\\
0.253759 0.74752255\\
0.280702 0.68594249\\
0.307644 0.62646523\\
0.334586 0.57003823\\
0.361529 0.51735309\\
0.388471 0.46885015\\
0.415414 0.42473755\\
0.442356 0.38502135\\
0.469298 0.34954327\\
0.496241 0.31802213\\
0.523183 0.29009569\\
0.550125 0.26535995\\
0.577068 0.24340344\\
0.604010 0.22383519\\
0.630952 0.20630531\\
0.657895 0.19051804\\
0.684837 0.17623769\\
0.711779 0.16328816\\
0.738722 0.15154729\\
0.765664 0.14093724\\
0.792607 0.13141240\\
0.819549 0.12294617\\
0.846491 0.11551790\\
0.873434 0.10910120\\
0.900376 0.10365446\\
0.927318 0.09911418\\
0.954261 0.09539168\\
0.981203 0.09237298\\
1.008145 0.08992186\\
1.035088 0.08788554\\
1.062030 0.08610232\\
1.088972 0.08441044\\
1.115915 0.08265716\\
1.142857 0.08070745\\
1.169799 0.07845126\\
1.196742 0.07580899\\
1.223684 0.07273466\\
1.250627 0.06921663\\
1.277569 0.06527591\\
1.304511 0.06096236\\
1.331454 0.05634929\\
1.358396 0.05152678\\
1.385338 0.04659463\\
1.412281 0.04165528\\
1.439223 0.03680740\\
1.466165 0.03214043\\
1.493108 0.02773044\\
1.520050 0.02363748\\
1.546992 0.01990425\\
1.573935 0.01655619\\
1.600877 0.01360256\\
1.627820 0.01103844\\
1.654762 0.00884721\\
1.681704 0.00700334\\
1.708647 0.00547513\\
1.735589 0.00422735\\
1.762531 0.00322344\\
1.789474 0.00242741\\
1.816416 0.00180525\\
1.843358 0.00132586\\
1.870301 0.00096167\\
1.897243 0.00068883\\
1.924185 0.00048726\\
1.951128 0.00034039\\
1.978070 0.00023483\\
2.005013 0.00015998\\
2.031955 0.00010764\\
2.058897 0.00007152\\
2.085840 0.00004693\\
2.112782 0.00003041\\
2.139724 0.00001946\\
2.166667 0.00001230\\
2.193609 0.00000767\\
2.220551 0.00000473\\
2.247494 0.00000288\\
2.274436 0.00000173\\
2.301378 0.00000103\\
2.328321 0.00000060\\
2.355263 0.00000035\\
2.382206 0.00000020\\
2.409148 0.00000011\\
2.436090 0.00000006\\
2.463033 0.00000003\\
2.489975 0.00000002\\
2.516917 0.00000001\\
2.543860 0.00000001\\
2.570802 0.00000000\\
2.597744 0.00000000\\
2.624687 0.00000000\\
2.651629 0.00000000\\
2.678571 0.00000000\\
2.705514 0.00000000\\
2.732456 0.00000000\\
2.759398 0.00000000\\
2.786341 0.00000000\\
2.813283 0.00000000\\
2.840226 0.00000000\\
2.867168 0.00000000\\
2.894110 0.00000000\\
2.921053 0.00000000\\
2.947995 0.00000000\\
2.974937 0.00000000\\
3.001880 0.00000000\\
3.028822 0.00000000\\
3.055764 0.00000000\\
3.082707 0.00000000\\
3.109649 0.00000000\\
3.136591 0.00000000\\
3.163534 0.00000000\\
3.190476 0.00000000\\
3.217419 0.00000000\\
3.244361 0.00000000\\
3.271303 0.00000000\\
3.298246 0.00000000\\
3.325188 0.00000000\\
3.352130 0.00000000\\
3.379073 0.00000000\\
3.406015 0.00000000\\
3.432957 0.00000000\\
3.459900 0.00000000\\
3.486842 0.00000000\\
3.513784 0.00000000\\
3.540727 0.00000000\\
3.567669 0.00000000\\
3.594612 0.00000000\\
3.621554 0.00000000\\
3.648496 0.00000000\\
3.675439 0.00000000\\
3.702381 0.00000000\\
3.729323 0.00000000\\
3.756266 0.00000000\\
3.783208 0.00000000\\
3.810150 0.00000000\\
3.837093 0.00000000\\
3.864035 0.00000000\\
3.890977 0.00000000\\
3.917920 0.00000000\\
3.944862 0.00000000\\
3.971805 0.00000000\\
3.998747 0.00000000\\
4.025689 0.00000000\\
4.052632 0.00000000\\
4.079574 0.00000000\\
4.106516 0.00000000\\
4.133459 0.00000000\\
4.160401 0.00000000\\
4.187343 0.00000000\\
4.214286 0.00000000\\
4.241228 0.00000000\\
4.268170 0.00000000\\
4.295113 0.00000000\\
4.322055 0.00000000\\
4.348997 0.00000000\\
4.375940 0.00000000\\
4.402882 0.00000000\\
4.429825 0.00000000\\
4.456767 0.00000000\\
4.483709 0.00000000\\
4.510652 0.00000000\\
4.537594 0.00000000\\
4.564536 0.00000000\\
4.591479 0.00000000\\
4.618421 0.00000000\\
4.645363 0.00000000\\
4.672306 0.00000000\\
4.699248 0.00000000\\
4.726190 0.00000000\\
4.753133 0.00000000\\
4.780075 0.00000000\\
4.807018 0.00000000\\
4.833960 0.00000000\\
4.860902 0.00000000\\
4.887845 0.00000000\\
4.914787 0.00000000\\
4.941729 0.00000000\\
4.968672 0.00000000\\
4.995614 0.00000000\\
5.022556 0.00000000\\
5.049499 0.00000000\\
5.076441 0.00000000\\
5.103383 0.00000000\\
5.130326 0.00000000\\
5.157268 0.00000000\\
5.184211 0.00000000\\
5.211153 0.00000000\\
5.238095 0.00000000\\
5.265038 0.00000000\\
5.291980 0.00000000\\
5.318922 0.00000000\\
5.345865 0.00000000\\
5.372807 0.00000000\\
5.399749 0.00000000\\
5.426692 0.00000000\\
5.453634 0.00000000\\
5.480576 0.00000000\\
5.507519 0.00000000\\
5.534461 0.00000000\\
5.561404 0.00000000\\
5.588346 0.00000000\\
5.615288 0.00000000\\
5.642231 0.00000000\\
5.669173 0.00000000\\
5.696115 0.00000000\\
5.723058 0.00000000\\
5.750000 0.00000000\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00000003\\
-4.973058 0.00000004\\
-4.946115 0.00000005\\
-4.919173 0.00000007\\
-4.892231 0.00000008\\
-4.865288 0.00000011\\
-4.838346 0.00000013\\
-4.811404 0.00000016\\
-4.784461 0.00000021\\
-4.757519 0.00000025\\
-4.730576 0.00000032\\
-4.703634 0.00000039\\
-4.676692 0.00000048\\
-4.649749 0.00000059\\
-4.622807 0.00000073\\
-4.595865 0.00000089\\
-4.568922 0.00000109\\
-4.541980 0.00000133\\
-4.515038 0.00000162\\
-4.488095 0.00000197\\
-4.461153 0.00000239\\
-4.434211 0.00000289\\
-4.407268 0.00000349\\
-4.380326 0.00000420\\
-4.353383 0.00000506\\
-4.326441 0.00000607\\
-4.299499 0.00000727\\
-4.272556 0.00000869\\
-4.245614 0.00001036\\
-4.218672 0.00001234\\
-4.191729 0.00001466\\
-4.164787 0.00001737\\
-4.137845 0.00002055\\
-4.110902 0.00002426\\
-4.083960 0.00002858\\
-4.057018 0.00003361\\
-4.030075 0.00003943\\
-4.003133 0.00004616\\
-3.976190 0.00005393\\
-3.949248 0.00006289\\
-3.922306 0.00007317\\
-3.895363 0.00008497\\
-3.868421 0.00009846\\
-3.841479 0.00011386\\
-3.814536 0.00013140\\
-3.787594 0.00015133\\
-3.760652 0.00017393\\
-3.733709 0.00019950\\
-3.706767 0.00022836\\
-3.679825 0.00026086\\
-3.652882 0.00029738\\
-3.625940 0.00033832\\
-3.598997 0.00038413\\
-3.572055 0.00043525\\
-3.545113 0.00049219\\
-3.518170 0.00055545\\
-3.491228 0.00062559\\
-3.464286 0.00070318\\
-3.437343 0.00078881\\
-3.410401 0.00088311\\
-3.383459 0.00098673\\
-3.356516 0.00110032\\
-3.329574 0.00122456\\
-3.302632 0.00136017\\
-3.275689 0.00150784\\
-3.248747 0.00166828\\
-3.221805 0.00184222\\
-3.194862 0.00203037\\
-3.167920 0.00223345\\
-3.140977 0.00245214\\
-3.114035 0.00268713\\
-3.087093 0.00293909\\
-3.060150 0.00320864\\
-3.033208 0.00349639\\
-3.006266 0.00380290\\
-2.979323 0.00412869\\
-2.952381 0.00447423\\
-2.925439 0.00483995\\
-2.898496 0.00522620\\
-2.871554 0.00563329\\
-2.844612 0.00606146\\
-2.817669 0.00651089\\
-2.790727 0.00698168\\
-2.763784 0.00747388\\
-2.736842 0.00798746\\
-2.709900 0.00852233\\
-2.682957 0.00907835\\
-2.656015 0.00965530\\
-2.629073 0.01025293\\
-2.602130 0.01087092\\
-2.575188 0.01150893\\
-2.548246 0.01216659\\
-2.521303 0.01284348\\
-2.494361 0.01353922\\
-2.467419 0.01425338\\
-2.440476 0.01498559\\
-2.413534 0.01573549\\
-2.386591 0.01650276\\
-2.359649 0.01728714\\
-2.332707 0.01808847\\
-2.305764 0.01890666\\
-2.278822 0.01974173\\
-2.251880 0.02059385\\
-2.224937 0.02146330\\
-2.197995 0.02235055\\
-2.171053 0.02325624\\
-2.144110 0.02418120\\
-2.117168 0.02512649\\
-2.090226 0.02609337\\
-2.063283 0.02708337\\
-2.036341 0.02809826\\
-2.009398 0.02914007\\
-1.982456 0.03021112\\
-1.955514 0.03131404\\
-1.928571 0.03245172\\
-1.901629 0.03362738\\
-1.874687 0.03484455\\
-1.847744 0.03610708\\
-1.820802 0.03741911\\
-1.793860 0.03878513\\
-1.766917 0.04020991\\
-1.739975 0.04169855\\
-1.713033 0.04325645\\
-1.686090 0.04488929\\
-1.659148 0.04660300\\
-1.632206 0.04840382\\
-1.605263 0.05029817\\
-1.578321 0.05229272\\
-1.551378 0.05439429\\
-1.524436 0.05660988\\
-1.497494 0.05894659\\
-1.470551 0.06141159\\
-1.443609 0.06401209\\
-1.416667 0.06675526\\
-1.389724 0.06964823\\
-1.362782 0.07269797\\
-1.335840 0.07591128\\
-1.308897 0.07929469\\
-1.281955 0.08285441\\
-1.255013 0.08659625\\
-1.228070 0.09052557\\
-1.201128 0.09464716\\
-1.174185 0.09896520\\
-1.147243 0.10348314\\
-1.120301 0.10820369\\
-1.093358 0.11312865\\
-1.066416 0.11825893\\
-1.039474 0.12359438\\
-1.012531 0.12913380\\
-0.985589 0.13487482\\
-0.958647 0.14081387\\
-0.931704 0.14694613\\
-0.904762 0.15326545\\
-0.877820 0.15976434\\
-0.850877 0.16643396\\
-0.823935 0.17326407\\
-0.796992 0.18024304\\
-0.770050 0.18735789\\
-0.743108 0.19459426\\
-0.716165 0.20193649\\
-0.689223 0.20936766\\
-0.662281 0.21686966\\
-0.635338 0.22442323\\
-0.608396 0.23200814\\
-0.581454 0.23960321\\
-0.554511 0.24718649\\
-0.527569 0.25473537\\
-0.500627 0.26222670\\
-0.473684 0.26963701\\
-0.446742 0.27694259\\
-0.419799 0.28411974\\
-0.392857 0.29114487\\
-0.365915 0.29799472\\
-0.338972 0.30464652\\
-0.312030 0.31107816\\
-0.285088 0.31726837\\
-0.258145 0.32319688\\
-0.231203 0.32884459\\
-0.204261 0.33419367\\
-0.177318 0.33922775\\
-0.150376 0.34393202\\
-0.123434 0.34829331\\
-0.096491 0.35230022\\
-0.069549 0.35594314\\
-0.042607 0.35921436\\
-0.015664 0.36210805\\
0.011278 0.36462028\\
0.038221 0.36674905\\
0.065163 0.36849421\\
0.092105 0.36985744\\
0.119048 0.37084217\\
0.145990 0.37145352\\
0.172932 0.37169816\\
0.199875 0.37158424\\
0.226817 0.37112125\\
0.253759 0.37031986\\
0.280702 0.36919183\\
0.307644 0.36774979\\
0.334586 0.36600716\\
0.361529 0.36397795\\
0.388471 0.36167662\\
0.415414 0.35911795\\
0.442356 0.35631687\\
0.469298 0.35328834\\
0.496241 0.35004723\\
0.523183 0.34660819\\
0.550125 0.34298556\\
0.577068 0.33919328\\
0.604010 0.33524483\\
0.630952 0.33115311\\
0.657895 0.32693050\\
0.684837 0.32258872\\
0.711779 0.31813890\\
0.738722 0.31359151\\
0.765664 0.30895641\\
0.792607 0.30424289\\
0.819549 0.29945963\\
0.846491 0.29461484\\
0.873434 0.28971620\\
0.900376 0.28477102\\
0.927318 0.27978622\\
0.954261 0.27476843\\
0.981203 0.26972403\\
1.008145 0.26465926\\
1.035088 0.25958019\\
1.062030 0.25449285\\
1.088972 0.24940327\\
1.115915 0.24431748\\
1.142857 0.23924158\\
1.169799 0.23418176\\
1.196742 0.22914432\\
1.223684 0.22413567\\
1.250627 0.21916234\\
1.277569 0.21423098\\
1.304511 0.20934830\\
1.331454 0.20452112\\
1.358396 0.19975625\\
1.385338 0.19506051\\
1.412281 0.19044065\\
1.439223 0.18590334\\
1.466165 0.18145506\\
1.493108 0.17710207\\
1.520050 0.17285036\\
1.546992 0.16870555\\
1.573935 0.16467288\\
1.600877 0.16075711\\
1.627820 0.15696249\\
1.654762 0.15329269\\
1.681704 0.14975076\\
1.708647 0.14633911\\
1.735589 0.14305943\\
1.762531 0.13991270\\
1.789474 0.13689917\\
1.816416 0.13401832\\
1.843358 0.13126888\\
1.870301 0.12864883\\
1.897243 0.12615542\\
1.924185 0.12378516\\
1.951128 0.12153391\\
1.978070 0.11939686\\
2.005013 0.11736857\\
2.031955 0.11544308\\
2.058897 0.11361390\\
2.085840 0.11187414\\
2.112782 0.11021648\\
2.139724 0.10863332\\
2.166667 0.10711684\\
2.193609 0.10565903\\
2.220551 0.10425178\\
2.247494 0.10288698\\
2.274436 0.10155657\\
2.301378 0.10025261\\
2.328321 0.09896734\\
2.355263 0.09769327\\
2.382206 0.09642321\\
2.409148 0.09515035\\
2.436090 0.09386830\\
2.463033 0.09257114\\
2.489975 0.09125344\\
2.516917 0.08991034\\
2.543860 0.08853752\\
2.570802 0.08713128\\
2.597744 0.08568851\\
2.624687 0.08420670\\
2.651629 0.08268399\\
2.678571 0.08111912\\
2.705514 0.07951141\\
2.732456 0.07786081\\
2.759398 0.07616782\\
2.786341 0.07443349\\
2.813283 0.07265937\\
2.840226 0.07084753\\
2.867168 0.06900046\\
2.894110 0.06712107\\
2.921053 0.06521264\\
2.947995 0.06327877\\
2.974937 0.06132335\\
3.001880 0.05935050\\
3.028822 0.05736454\\
3.055764 0.05536993\\
3.082707 0.05337123\\
3.109649 0.05137309\\
3.136591 0.04938013\\
3.163534 0.04739700\\
3.190476 0.04542826\\
3.217419 0.04347839\\
3.244361 0.04155173\\
3.271303 0.03965250\\
3.298246 0.03778470\\
3.325188 0.03595215\\
3.352130 0.03415845\\
3.379073 0.03240694\\
3.406015 0.03070073\\
3.432957 0.02904266\\
3.459900 0.02743530\\
3.486842 0.02588093\\
3.513784 0.02438158\\
3.540727 0.02293899\\
3.567669 0.02155463\\
3.594612 0.02022973\\
3.621554 0.01896522\\
3.648496 0.01776182\\
3.675439 0.01662001\\
3.702381 0.01554003\\
3.729323 0.01452192\\
3.756266 0.01356553\\
3.783208 0.01267053\\
3.810150 0.01183641\\
3.837093 0.01106252\\
3.864035 0.01034808\\
3.890977 0.00969217\\
3.917920 0.00909377\\
3.944862 0.00855176\\
3.971805 0.00806495\\
3.998747 0.00763204\\
4.025689 0.00725171\\
4.052632 0.00692254\\
4.079574 0.00664310\\
4.106516 0.00641187\\
4.133459 0.00622733\\
4.160401 0.00608791\\
4.187343 0.00599200\\
4.214286 0.00593796\\
4.241228 0.00592412\\
4.268170 0.00594876\\
4.295113 0.00601015\\
4.322055 0.00610650\\
4.348997 0.00623601\\
4.375940 0.00639679\\
4.402882 0.00658695\\
4.429825 0.00680454\\
4.456767 0.00704754\\
4.483709 0.00731391\\
4.510652 0.00760154\\
4.537594 0.00790827\\
4.564536 0.00823190\\
4.591479 0.00857017\\
4.618421 0.00892078\\
4.645363 0.00928138\\
4.672306 0.00964959\\
4.699248 0.01002301\\
4.726190 0.01039920\\
4.753133 0.01077572\\
4.780075 0.01115013\\
4.807018 0.01151999\\
4.833960 0.01188289\\
4.860902 0.01223645\\
4.887845 0.01257835\\
4.914787 0.01290633\\
4.941729 0.01321819\\
4.968672 0.01351186\\
4.995614 0.01378536\\
5.022556 0.01403682\\
5.049499 0.01426452\\
5.076441 0.01446691\\
5.103383 0.01464257\\
5.130326 0.01479027\\
5.157268 0.01490896\\
5.184211 0.01499780\\
5.211153 0.01505611\\
5.238095 0.01508344\\
5.265038 0.01507955\\
5.291980 0.01504440\\
5.318922 0.01497813\\
5.345865 0.01488113\\
5.372807 0.01475396\\
5.399749 0.01459736\\
5.426692 0.01441228\\
5.453634 0.01419983\\
5.480576 0.01396126\\
5.507519 0.01369800\\
5.534461 0.01341158\\
5.561404 0.01310368\\
5.588346 0.01277604\\
5.615288 0.01243051\\
5.642231 0.01206900\\
5.669173 0.01169346\\
5.696115 0.01130587\\
5.723058 0.01090822\\
5.750000 0.01050250\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00003532\\
-4.973058 0.00004046\\
-4.946115 0.00004629\\
-4.919173 0.00005289\\
-4.892231 0.00006036\\
-4.865288 0.00006878\\
-4.838346 0.00007828\\
-4.811404 0.00008897\\
-4.784461 0.00010099\\
-4.757519 0.00011448\\
-4.730576 0.00012960\\
-4.703634 0.00014653\\
-4.676692 0.00016545\\
-4.649749 0.00018657\\
-4.622807 0.00021010\\
-4.595865 0.00023630\\
-4.568922 0.00026541\\
-4.541980 0.00029771\\
-4.515038 0.00033352\\
-4.488095 0.00037314\\
-4.461153 0.00041692\\
-4.434211 0.00046523\\
-4.407268 0.00051847\\
-4.380326 0.00057704\\
-4.353383 0.00064139\\
-4.326441 0.00071200\\
-4.299499 0.00078936\\
-4.272556 0.00087398\\
-4.245614 0.00096643\\
-4.218672 0.00106727\\
-4.191729 0.00117712\\
-4.164787 0.00129661\\
-4.137845 0.00142638\\
-4.110902 0.00156714\\
-4.083960 0.00171957\\
-4.057018 0.00188443\\
-4.030075 0.00206245\\
-4.003133 0.00225442\\
-3.976190 0.00246112\\
-3.949248 0.00268337\\
-3.922306 0.00292199\\
-3.895363 0.00317781\\
-3.868421 0.00345169\\
-3.841479 0.00374446\\
-3.814536 0.00405697\\
-3.787594 0.00439009\\
-3.760652 0.00474465\\
-3.733709 0.00512148\\
-3.706767 0.00552141\\
-3.679825 0.00594523\\
-3.652882 0.00639373\\
-3.625940 0.00686766\\
-3.598997 0.00736773\\
-3.572055 0.00789464\\
-3.545113 0.00844900\\
-3.518170 0.00903143\\
-3.491228 0.00964247\\
-3.464286 0.01028259\\
-3.437343 0.01095223\\
-3.410401 0.01165175\\
-3.383459 0.01238145\\
-3.356516 0.01314154\\
-3.329574 0.01393218\\
-3.302632 0.01475344\\
-3.275689 0.01560531\\
-3.248747 0.01648770\\
-3.221805 0.01740045\\
-3.194862 0.01834330\\
-3.167920 0.01931590\\
-3.140977 0.02031786\\
-3.114035 0.02134865\\
-3.087093 0.02240771\\
-3.060150 0.02349438\\
-3.033208 0.02460793\\
-3.006266 0.02574756\\
-2.979323 0.02691240\\
-2.952381 0.02810155\\
-2.925439 0.02931401\\
-2.898496 0.03054878\\
-2.871554 0.03180477\\
-2.844612 0.03308090\\
-2.817669 0.03437605\\
-2.790727 0.03568907\\
-2.763784 0.03701882\\
-2.736842 0.03836414\\
-2.709900 0.03972390\\
-2.682957 0.04109698\\
-2.656015 0.04248228\\
-2.629073 0.04387875\\
-2.602130 0.04528535\\
-2.575188 0.04670114\\
-2.548246 0.04812519\\
-2.521303 0.04955668\\
-2.494361 0.05099484\\
-2.467419 0.05243899\\
-2.440476 0.05388852\\
-2.413534 0.05534292\\
-2.386591 0.05680179\\
-2.359649 0.05826481\\
-2.332707 0.05973175\\
-2.305764 0.06120251\\
-2.278822 0.06267707\\
-2.251880 0.06415553\\
-2.224937 0.06563806\\
-2.197995 0.06712497\\
-2.171053 0.06861662\\
-2.144110 0.07011351\\
-2.117168 0.07161618\\
-2.090226 0.07312528\\
-2.063283 0.07464153\\
-2.036341 0.07616570\\
-2.009398 0.07769864\\
-1.982456 0.07924125\\
-1.955514 0.08079445\\
-1.928571 0.08235924\\
-1.901629 0.08393659\\
-1.874687 0.08552752\\
-1.847744 0.08713306\\
-1.820802 0.08875422\\
-1.793860 0.09039200\\
-1.766917 0.09204739\\
-1.739975 0.09372135\\
-1.713033 0.09541480\\
-1.686090 0.09712859\\
-1.659148 0.09886356\\
-1.632206 0.10062045\\
-1.605263 0.10239995\\
-1.578321 0.10420269\\
-1.551378 0.10602919\\
-1.524436 0.10787992\\
-1.497494 0.10975524\\
-1.470551 0.11165542\\
-1.443609 0.11358067\\
-1.416667 0.11553105\\
-1.389724 0.11750657\\
-1.362782 0.11950713\\
-1.335840 0.12153253\\
-1.308897 0.12358247\\
-1.281955 0.12565656\\
-1.255013 0.12775431\\
-1.228070 0.12987515\\
-1.201128 0.13201840\\
-1.174185 0.13418331\\
-1.147243 0.13636903\\
-1.120301 0.13857463\\
-1.093358 0.14079911\\
-1.066416 0.14304137\\
-1.039474 0.14530024\\
-1.012531 0.14757451\\
-0.985589 0.14986284\\
-0.958647 0.15216388\\
-0.931704 0.15447618\\
-0.904762 0.15679823\\
-0.877820 0.15912848\\
-0.850877 0.16146530\\
-0.823935 0.16380701\\
-0.796992 0.16615188\\
-0.770050 0.16849812\\
-0.743108 0.17084388\\
-0.716165 0.17318728\\
-0.689223 0.17552637\\
-0.662281 0.17785916\\
-0.635338 0.18018361\\
-0.608396 0.18249764\\
-0.581454 0.18479910\\
-0.554511 0.18708583\\
-0.527569 0.18935560\\
-0.500627 0.19160615\\
-0.473684 0.19383517\\
-0.446742 0.19604031\\
-0.419799 0.19821921\\
-0.392857 0.20036943\\
-0.365915 0.20248853\\
-0.338972 0.20457403\\
-0.312030 0.20662343\\
-0.285088 0.20863419\\
-0.258145 0.21060377\\
-0.231203 0.21252960\\
-0.204261 0.21440912\\
-0.177318 0.21623974\\
-0.150376 0.21801889\\
-0.123434 0.21974400\\
-0.096491 0.22141251\\
-0.069549 0.22302189\\
-0.042607 0.22456963\\
-0.015664 0.22605325\\
0.011278 0.22747033\\
0.038221 0.22881848\\
0.065163 0.23009538\\
0.092105 0.23129876\\
0.119048 0.23242646\\
0.145990 0.23347636\\
0.172932 0.23444647\\
0.199875 0.23533488\\
0.226817 0.23613979\\
0.253759 0.23685952\\
0.280702 0.23749253\\
0.307644 0.23803738\\
0.334586 0.23849279\\
0.361529 0.23885765\\
0.388471 0.23913097\\
0.415414 0.23931193\\
0.442356 0.23939988\\
0.469298 0.23939435\\
0.496241 0.23929504\\
0.523183 0.23910182\\
0.550125 0.23881476\\
0.577068 0.23843411\\
0.604010 0.23796031\\
0.630952 0.23739398\\
0.657895 0.23673594\\
0.684837 0.23598718\\
0.711779 0.23514891\\
0.738722 0.23422250\\
0.765664 0.23320949\\
0.792607 0.23211164\\
0.819549 0.23093084\\
0.846491 0.22966917\\
0.873434 0.22832887\\
0.900376 0.22691232\\
0.927318 0.22542206\\
0.954261 0.22386077\\
0.981203 0.22223124\\
1.008145 0.22053641\\
1.035088 0.21877931\\
1.062030 0.21696306\\
1.088972 0.21509089\\
1.115915 0.21316609\\
1.142857 0.21119205\\
1.169799 0.20917216\\
1.196742 0.20710990\\
1.223684 0.20500876\\
1.250627 0.20287226\\
1.277569 0.20070392\\
1.304511 0.19850727\\
1.331454 0.19628580\\
1.358396 0.19404300\\
1.385338 0.19178231\\
1.412281 0.18950714\\
1.439223 0.18722083\\
1.466165 0.18492666\\
1.493108 0.18262783\\
1.520050 0.18032746\\
1.546992 0.17802860\\
1.573935 0.17573417\\
1.600877 0.17344700\\
1.627820 0.17116981\\
1.654762 0.16890522\\
1.681704 0.16665570\\
1.708647 0.16442361\\
1.735589 0.16221119\\
1.762531 0.16002053\\
1.789474 0.15785361\\
1.816416 0.15571224\\
1.843358 0.15359814\\
1.870301 0.15151284\\
1.897243 0.14945778\\
1.924185 0.14743423\\
1.951128 0.14544332\\
1.978070 0.14348608\\
2.005013 0.14156336\\
2.031955 0.13967590\\
2.058897 0.13782432\\
2.085840 0.13600908\\
2.112782 0.13423053\\
2.139724 0.13248891\\
2.166667 0.13078430\\
2.193609 0.12911671\\
2.220551 0.12748600\\
2.247494 0.12589194\\
2.274436 0.12433418\\
2.301378 0.12281228\\
2.328321 0.12132568\\
2.355263 0.11987375\\
2.382206 0.11845575\\
2.409148 0.11707086\\
2.436090 0.11571819\\
2.463033 0.11439675\\
2.489975 0.11310549\\
2.516917 0.11184330\\
2.543860 0.11060898\\
2.570802 0.10940130\\
2.597744 0.10821896\\
2.624687 0.10706061\\
2.651629 0.10592486\\
2.678571 0.10481029\\
2.705514 0.10371543\\
2.732456 0.10263880\\
2.759398 0.10157888\\
2.786341 0.10053414\\
2.813283 0.09950304\\
2.840226 0.09848403\\
2.867168 0.09747556\\
2.894110 0.09647610\\
2.921053 0.09548410\\
2.947995 0.09449805\\
2.974937 0.09351645\\
3.001880 0.09253784\\
3.028822 0.09156078\\
3.055764 0.09058386\\
3.082707 0.08960575\\
3.109649 0.08862512\\
3.136591 0.08764073\\
3.163534 0.08665138\\
3.190476 0.08565593\\
3.217419 0.08465332\\
3.244361 0.08364255\\
3.271303 0.08262270\\
3.298246 0.08159291\\
3.325188 0.08055244\\
3.352130 0.07950059\\
3.379073 0.07843676\\
3.406015 0.07736046\\
3.432957 0.07627126\\
3.459900 0.07516883\\
3.486842 0.07405295\\
3.513784 0.07292345\\
3.540727 0.07178030\\
3.567669 0.07062354\\
3.594612 0.06945328\\
3.621554 0.06826976\\
3.648496 0.06707328\\
3.675439 0.06586425\\
3.702381 0.06464313\\
3.729323 0.06341049\\
3.756266 0.06216697\\
3.783208 0.06091328\\
3.810150 0.05965022\\
3.837093 0.05837862\\
3.864035 0.05709942\\
3.890977 0.05581358\\
3.917920 0.05452214\\
3.944862 0.05322617\\
3.971805 0.05192679\\
3.998747 0.05062518\\
4.025689 0.04932251\\
4.052632 0.04802002\\
4.079574 0.04671896\\
4.106516 0.04542057\\
4.133459 0.04412615\\
4.160401 0.04283697\\
4.187343 0.04155431\\
4.214286 0.04027945\\
4.241228 0.03901366\\
4.268170 0.03775818\\
4.295113 0.03651426\\
4.322055 0.03528309\\
4.348997 0.03406586\\
4.375940 0.03286371\\
4.402882 0.03167774\\
4.429825 0.03050903\\
4.456767 0.02935858\\
4.483709 0.02822737\\
4.510652 0.02711631\\
4.537594 0.02602627\\
4.564536 0.02495805\\
4.591479 0.02391240\\
4.618421 0.02289000\\
4.645363 0.02189148\\
4.672306 0.02091740\\
4.699248 0.01996824\\
4.726190 0.01904444\\
4.753133 0.01814636\\
4.780075 0.01727430\\
4.807018 0.01642849\\
4.833960 0.01560910\\
4.860902 0.01481625\\
4.887845 0.01404996\\
4.914787 0.01331024\\
4.941729 0.01259700\\
4.968672 0.01191012\\
4.995614 0.01124941\\
5.022556 0.01061463\\
5.049499 0.01000550\\
5.076441 0.00942169\\
5.103383 0.00886282\\
5.130326 0.00832847\\
5.157268 0.00781819\\
5.184211 0.00733149\\
5.211153 0.00686785\\
5.238095 0.00642671\\
5.265038 0.00600750\\
5.291980 0.00560962\\
5.318922 0.00523245\\
5.345865 0.00487536\\
5.372807 0.00453770\\
5.399749 0.00421880\\
5.426692 0.00391800\\
5.453634 0.00363464\\
5.480576 0.00336802\\
5.507519 0.00311749\\
5.534461 0.00288236\\
5.561404 0.00266197\\
5.588346 0.00245565\\
5.615288 0.00226275\\
5.642231 0.00208263\\
5.669173 0.00191466\\
5.696115 0.00175822\\
5.723058 0.00161269\\
5.750000 0.00147750\\
}\kdedataC

\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00000004\\
-4.973058 0.00000006\\
-4.946115 0.00000007\\
-4.919173 0.00000010\\
-4.892231 0.00000013\\
-4.865288 0.00000016\\
-4.838346 0.00000021\\
-4.811404 0.00000027\\
-4.784461 0.00000035\\
-4.757519 0.00000045\\
-4.730576 0.00000057\\
-4.703634 0.00000073\\
-4.676692 0.00000093\\
-4.649749 0.00000118\\
-4.622807 0.00000149\\
-4.595865 0.00000188\\
-4.568922 0.00000236\\
-4.541980 0.00000296\\
-4.515038 0.00000371\\
-4.488095 0.00000463\\
-4.461153 0.00000576\\
-4.434211 0.00000716\\
-4.407268 0.00000886\\
-4.380326 0.00001095\\
-4.353383 0.00001350\\
-4.326441 0.00001659\\
-4.299499 0.00002034\\
-4.272556 0.00002486\\
-4.245614 0.00003032\\
-4.218672 0.00003689\\
-4.191729 0.00004475\\
-4.164787 0.00005416\\
-4.137845 0.00006537\\
-4.110902 0.00007870\\
-4.083960 0.00009451\\
-4.057018 0.00011320\\
-4.030075 0.00013523\\
-4.003133 0.00016115\\
-3.976190 0.00019153\\
-3.949248 0.00022706\\
-3.922306 0.00026850\\
-3.895363 0.00031669\\
-3.868421 0.00037258\\
-3.841479 0.00043721\\
-3.814536 0.00051176\\
-3.787594 0.00059749\\
-3.760652 0.00069582\\
-3.733709 0.00080829\\
-3.706767 0.00093656\\
-3.679825 0.00108245\\
-3.652882 0.00124792\\
-3.625940 0.00143507\\
-3.598997 0.00164615\\
-3.572055 0.00188356\\
-3.545113 0.00214981\\
-3.518170 0.00244759\\
-3.491228 0.00277969\\
-3.464286 0.00314901\\
-3.437343 0.00355856\\
-3.410401 0.00401145\\
-3.383459 0.00451083\\
-3.356516 0.00505990\\
-3.329574 0.00566189\\
-3.302632 0.00632000\\
-3.275689 0.00703739\\
-3.248747 0.00781716\\
-3.221805 0.00866228\\
-3.194862 0.00957554\\
-3.167920 0.01055958\\
-3.140977 0.01161675\\
-3.114035 0.01274916\\
-3.087093 0.01395856\\
-3.060150 0.01524634\\
-3.033208 0.01661345\\
-3.006266 0.01806041\\
-2.979323 0.01958722\\
-2.952381 0.02119334\\
-2.925439 0.02287765\\
-2.898496 0.02463845\\
-2.871554 0.02647338\\
-2.844612 0.02837945\\
-2.817669 0.03035302\\
-2.790727 0.03238974\\
-2.763784 0.03448464\\
-2.736842 0.03663205\\
-2.709900 0.03882569\\
-2.682957 0.04105863\\
-2.656015 0.04332338\\
-2.629073 0.04561186\\
-2.602130 0.04791552\\
-2.575188 0.05022536\\
-2.548246 0.05253197\\
-2.521303 0.05482563\\
-2.494361 0.05709638\\
-2.467419 0.05933407\\
-2.440476 0.06152849\\
-2.413534 0.06366939\\
-2.386591 0.06574663\\
-2.359649 0.06775023\\
-2.332707 0.06967048\\
-2.305764 0.07149803\\
-2.278822 0.07322395\\
-2.251880 0.07483984\\
-2.224937 0.07633794\\
-2.197995 0.07771116\\
-2.171053 0.07895319\\
-2.144110 0.08005856\\
-2.117168 0.08102272\\
-2.090226 0.08184210\\
-2.063283 0.08251418\\
-2.036341 0.08303752\\
-2.009398 0.08341183\\
-1.982456 0.08363803\\
-1.955514 0.08371826\\
-1.928571 0.08365593\\
-1.901629 0.08345577\\
-1.874687 0.08312383\\
-1.847744 0.08266753\\
-1.820802 0.08209569\\
-1.793860 0.08141850\\
-1.766917 0.08064762\\
-1.739975 0.07979609\\
-1.713033 0.07887845\\
-1.686090 0.07791066\\
-1.659148 0.07691013\\
-1.632206 0.07589576\\
-1.605263 0.07488787\\
-1.578321 0.07390820\\
-1.551378 0.07297994\\
-1.524436 0.07212763\\
-1.497494 0.07137717\\
-1.470551 0.07075573\\
-1.443609 0.07029174\\
-1.416667 0.07001474\\
-1.389724 0.06995536\\
-1.362782 0.07014512\\
-1.335840 0.07061638\\
-1.308897 0.07140211\\
-1.281955 0.07253578\\
-1.255013 0.07405108\\
-1.228070 0.07598175\\
-1.201128 0.07836131\\
-1.174185 0.08122274\\
-1.147243 0.08459824\\
-1.120301 0.08851883\\
-1.093358 0.09301404\\
-1.066416 0.09811153\\
-1.039474 0.10383666\\
-1.012531 0.11021214\\
-0.985589 0.11725755\\
-0.958647 0.12498897\\
-0.931704 0.13341851\\
-0.904762 0.14255395\\
-0.877820 0.15239828\\
-0.850877 0.16294936\\
-0.823935 0.17419955\\
-0.796992 0.18613542\\
-0.770050 0.19873742\\
-0.743108 0.21197976\\
-0.716165 0.22583014\\
-0.689223 0.24024974\\
-0.662281 0.25519318\\
-0.635338 0.27060857\\
-0.608396 0.28643765\\
-0.581454 0.30261604\\
-0.554511 0.31907354\\
-0.527569 0.33573453\\
-0.500627 0.35251850\\
-0.473684 0.36934057\\
-0.446742 0.38611219\\
-0.419799 0.40274186\\
-0.392857 0.41913591\\
-0.365915 0.43519937\\
-0.338972 0.45083687\\
-0.312030 0.46595353\\
-0.285088 0.48045597\\
-0.258145 0.49425321\\
-0.231203 0.50725768\\
-0.204261 0.51938609\\
-0.177318 0.53056033\\
-0.150376 0.54070837\\
-0.123434 0.54976494\\
-0.096491 0.55767231\\
-0.069549 0.56438084\\
-0.042607 0.56984953\\
-0.015664 0.57404641\\
0.011278 0.57694883\\
0.038221 0.57854367\\
0.065163 0.57882733\\
0.092105 0.57780574\\
0.119048 0.57549415\\
0.145990 0.57191685\\
0.172932 0.56710677\\
0.199875 0.56110498\\
0.226817 0.55396014\\
0.253759 0.54572781\\
0.280702 0.53646973\\
0.307644 0.52625307\\
0.334586 0.51514957\\
0.361529 0.50323473\\
0.388471 0.49058695\\
0.415414 0.47728666\\
0.442356 0.46341549\\
0.469298 0.44905545\\
0.496241 0.43428817\\
0.523183 0.41919412\\
0.550125 0.40385198\\
0.577068 0.38833799\\
0.604010 0.37272543\\
0.630952 0.35708407\\
0.657895 0.34147986\\
0.684837 0.32597448\\
0.711779 0.31062519\\
0.738722 0.29548455\\
0.765664 0.28060035\\
0.792607 0.26601553\\
0.819549 0.25176818\\
0.846491 0.23789161\\
0.873434 0.22441446\\
0.900376 0.21136084\\
0.927318 0.19875051\\
0.954261 0.18659912\\
0.981203 0.17491846\\
1.008145 0.16371667\\
1.035088 0.15299858\\
1.062030 0.14276594\\
1.088972 0.13301774\\
1.115915 0.12375049\\
1.142857 0.11495848\\
1.169799 0.10663406\\
1.196742 0.09876791\\
1.223684 0.09134930\\
1.250627 0.08436626\\
1.277569 0.07780589\\
1.304511 0.07165448\\
1.331454 0.06589775\\
1.358396 0.06052100\\
1.385338 0.05550924\\
1.412281 0.05084736\\
1.439223 0.04652026\\
1.466165 0.04251289\\
1.493108 0.03881044\\
1.520050 0.03539832\\
1.546992 0.03226232\\
1.573935 0.02938862\\
1.600877 0.02676381\\
1.627820 0.02437501\\
1.654762 0.02220983\\
1.681704 0.02025640\\
1.708647 0.01850344\\
1.735589 0.01694017\\
1.762531 0.01555643\\
1.789474 0.01434255\\
1.816416 0.01328944\\
1.843358 0.01238853\\
1.870301 0.01163173\\
1.897243 0.01101145\\
1.924185 0.01052054\\
1.951128 0.01015226\\
1.978070 0.00990026\\
2.005013 0.00975851\\
2.031955 0.00972128\\
2.058897 0.00978310\\
2.085840 0.00993869\\
2.112782 0.01018293\\
2.139724 0.01051084\\
2.166667 0.01091746\\
2.193609 0.01139789\\
2.220551 0.01194721\\
2.247494 0.01256043\\
2.274436 0.01323248\\
2.301378 0.01395815\\
2.328321 0.01473212\\
2.355263 0.01554887\\
2.382206 0.01640271\\
2.409148 0.01728778\\
2.436090 0.01819802\\
2.463033 0.01912719\\
2.489975 0.02006889\\
2.516917 0.02101658\\
2.543860 0.02196359\\
2.570802 0.02290319\\
2.597744 0.02382859\\
2.624687 0.02473303\\
2.651629 0.02560978\\
2.678571 0.02645225\\
2.705514 0.02725399\\
2.732456 0.02800879\\
2.759398 0.02871075\\
2.786341 0.02935428\\
2.813283 0.02993423\\
2.840226 0.03044588\\
2.867168 0.03088504\\
2.894110 0.03124809\\
2.921053 0.03153198\\
2.947995 0.03173432\\
2.974937 0.03185337\\
3.001880 0.03188808\\
3.028822 0.03183808\\
3.055764 0.03170368\\
3.082707 0.03148592\\
3.109649 0.03118645\\
3.136591 0.03080762\\
3.163534 0.03035236\\
3.190476 0.02982418\\
3.217419 0.02922712\\
3.244361 0.02856570\\
3.271303 0.02784485\\
3.298246 0.02706985\\
3.325188 0.02624628\\
3.352130 0.02537992\\
3.379073 0.02447674\\
3.406015 0.02354277\\
3.432957 0.02258407\\
3.459900 0.02160664\\
3.486842 0.02061641\\
3.513784 0.01961910\\
3.540727 0.01862026\\
3.567669 0.01762516\\
3.594612 0.01663875\\
3.621554 0.01566566\\
3.648496 0.01471015\\
3.675439 0.01377609\\
3.702381 0.01286694\\
3.729323 0.01198575\\
3.756266 0.01113513\\
3.783208 0.01031730\\
3.810150 0.00953404\\
3.837093 0.00878675\\
3.864035 0.00807645\\
3.890977 0.00740376\\
3.917920 0.00676901\\
3.944862 0.00617218\\
3.971805 0.00561296\\
3.998747 0.00509080\\
4.025689 0.00460490\\
4.052632 0.00415427\\
4.079574 0.00373775\\
4.106516 0.00335402\\
4.133459 0.00300166\\
4.160401 0.00267915\\
4.187343 0.00238492\\
4.214286 0.00211734\\
4.241228 0.00187478\\
4.268170 0.00165557\\
4.295113 0.00145809\\
4.322055 0.00128075\\
4.348997 0.00112198\\
4.375940 0.00098026\\
4.402882 0.00085417\\
4.429825 0.00074231\\
4.456767 0.00064338\\
4.483709 0.00055614\\
4.510652 0.00047945\\
4.537594 0.00041224\\
4.564536 0.00035350\\
4.591479 0.00030233\\
4.618421 0.00025787\\
4.645363 0.00021936\\
4.672306 0.00018611\\
4.699248 0.00015747\\
4.726190 0.00013289\\
4.753133 0.00011185\\
4.780075 0.00009388\\
4.807018 0.00007859\\
4.833960 0.00006562\\
4.860902 0.00005464\\
4.887845 0.00004538\\
4.914787 0.00003759\\
4.941729 0.00003105\\
4.968672 0.00002558\\
4.995614 0.00002102\\
5.022556 0.00001722\\
5.049499 0.00001408\\
5.076441 0.00001147\\
5.103383 0.00000933\\
5.130326 0.00000756\\
5.157268 0.00000611\\
5.184211 0.00000493\\
5.211153 0.00000397\\
5.238095 0.00000318\\
5.265038 0.00000254\\
5.291980 0.00000203\\
5.318922 0.00000162\\
5.345865 0.00000128\\
5.372807 0.00000101\\
5.399749 0.00000080\\
5.426692 0.00000063\\
5.453634 0.00000050\\
5.480576 0.00000039\\
5.507519 0.00000030\\
5.534461 0.00000024\\
5.561404 0.00000018\\
5.588346 0.00000014\\
5.615288 0.00000011\\
5.642231 0.00000008\\
5.669173 0.00000007\\
5.696115 0.00000005\\
5.723058 0.00000004\\
5.750000 0.00000003\\
}\kdedataD

\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00005317\\
-4.973058 0.00006179\\
-4.946115 0.00007167\\
-4.919173 0.00008299\\
-4.892231 0.00009591\\
-4.865288 0.00011063\\
-4.838346 0.00012739\\
-4.811404 0.00014641\\
-4.784461 0.00016795\\
-4.757519 0.00019231\\
-4.730576 0.00021980\\
-4.703634 0.00025075\\
-4.676692 0.00028553\\
-4.649749 0.00032453\\
-4.622807 0.00036818\\
-4.595865 0.00041692\\
-4.568922 0.00047124\\
-4.541980 0.00053166\\
-4.515038 0.00059872\\
-4.488095 0.00067298\\
-4.461153 0.00075506\\
-4.434211 0.00084558\\
-4.407268 0.00094520\\
-4.380326 0.00105460\\
-4.353383 0.00117449\\
-4.326441 0.00130559\\
-4.299499 0.00144864\\
-4.272556 0.00160439\\
-4.245614 0.00177360\\
-4.218672 0.00195702\\
-4.191729 0.00215542\\
-4.164787 0.00236955\\
-4.137845 0.00260012\\
-4.110902 0.00284786\\
-4.083960 0.00311343\\
-4.057018 0.00339747\\
-4.030075 0.00370057\\
-4.003133 0.00402325\\
-3.976190 0.00436598\\
-3.949248 0.00472914\\
-3.922306 0.00511303\\
-3.895363 0.00551786\\
-3.868421 0.00594373\\
-3.841479 0.00639063\\
-3.814536 0.00685841\\
-3.787594 0.00734683\\
-3.760652 0.00785547\\
-3.733709 0.00838380\\
-3.706767 0.00893111\\
-3.679825 0.00949655\\
-3.652882 0.01007912\\
-3.625940 0.01067764\\
-3.598997 0.01129079\\
-3.572055 0.01191706\\
-3.545113 0.01255482\\
-3.518170 0.01320226\\
-3.491228 0.01385742\\
-3.464286 0.01451820\\
-3.437343 0.01518237\\
-3.410401 0.01584759\\
-3.383459 0.01651138\\
-3.356516 0.01717120\\
-3.329574 0.01782439\\
-3.302632 0.01846826\\
-3.275689 0.01910006\\
-3.248747 0.01971702\\
-3.221805 0.02031634\\
-3.194862 0.02089528\\
-3.167920 0.02145109\\
-3.140977 0.02198112\\
-3.114035 0.02248278\\
-3.087093 0.02295359\\
-3.060150 0.02339118\\
-3.033208 0.02379336\\
-3.006266 0.02415808\\
-2.979323 0.02448349\\
-2.952381 0.02476794\\
-2.925439 0.02501000\\
-2.898496 0.02520849\\
-2.871554 0.02536247\\
-2.844612 0.02547127\\
-2.817669 0.02553448\\
-2.790727 0.02555199\\
-2.763784 0.02552395\\
-2.736842 0.02545082\\
-2.709900 0.02533333\\
-2.682957 0.02517251\\
-2.656015 0.02496966\\
-2.629073 0.02472639\\
-2.602130 0.02444453\\
-2.575188 0.02412622\\
-2.548246 0.02377383\\
-2.521303 0.02338996\\
-2.494361 0.02297746\\
-2.467419 0.02253937\\
-2.440476 0.02207893\\
-2.413534 0.02159959\\
-2.386591 0.02110493\\
-2.359649 0.02059870\\
-2.332707 0.02008478\\
-2.305764 0.01956719\\
-2.278822 0.01905003\\
-2.251880 0.01853751\\
-2.224937 0.01803392\\
-2.197995 0.01754361\\
-2.171053 0.01707100\\
-2.144110 0.01662056\\
-2.117168 0.01619680\\
-2.090226 0.01580428\\
-2.063283 0.01544758\\
-2.036341 0.01513132\\
-2.009398 0.01486012\\
-1.982456 0.01463867\\
-1.955514 0.01447166\\
-1.928571 0.01436382\\
-1.901629 0.01431990\\
-1.874687 0.01434469\\
-1.847744 0.01444302\\
-1.820802 0.01461975\\
-1.793860 0.01487980\\
-1.766917 0.01522811\\
-1.739975 0.01566968\\
-1.713033 0.01620958\\
-1.686090 0.01685290\\
-1.659148 0.01760479\\
-1.632206 0.01847045\\
-1.605263 0.01945513\\
-1.578321 0.02056410\\
-1.551378 0.02180268\\
-1.524436 0.02317620\\
-1.497494 0.02469000\\
-1.470551 0.02634941\\
-1.443609 0.02815975\\
-1.416667 0.03012629\\
-1.389724 0.03225422\\
-1.362782 0.03454867\\
-1.335840 0.03701464\\
-1.308897 0.03965697\\
-1.281955 0.04248035\\
-1.255013 0.04548924\\
-1.228070 0.04868785\\
-1.201128 0.05208012\\
-1.174185 0.05566967\\
-1.147243 0.05945975\\
-1.120301 0.06345320\\
-1.093358 0.06765243\\
-1.066416 0.07205937\\
-1.039474 0.07667542\\
-1.012531 0.08150140\\
-0.985589 0.08653757\\
-0.958647 0.09178352\\
-0.931704 0.09723818\\
-0.904762 0.10289976\\
-0.877820 0.10876576\\
-0.850877 0.11483291\\
-0.823935 0.12109715\\
-0.796992 0.12755363\\
-0.770050 0.13419666\\
-0.743108 0.14101976\\
-0.716165 0.14801559\\
-0.689223 0.15517598\\
-0.662281 0.16249193\\
-0.635338 0.16995363\\
-0.608396 0.17755045\\
-0.581454 0.18527098\\
-0.554511 0.19310303\\
-0.527569 0.20103368\\
-0.500627 0.20904930\\
-0.473684 0.21713562\\
-0.446742 0.22527770\\
-0.419799 0.23346006\\
-0.392857 0.24166664\\
-0.365915 0.24988094\\
-0.338972 0.25808601\\
-0.312030 0.26626455\\
-0.285088 0.27439891\\
-0.258145 0.28247122\\
-0.231203 0.29046341\\
-0.204261 0.29835729\\
-0.177318 0.30613459\\
-0.150376 0.31377706\\
-0.123434 0.32126650\\
-0.096491 0.32858484\\
-0.069549 0.33571421\\
-0.042607 0.34263697\\
-0.015664 0.34933584\\
0.011278 0.35579386\\
0.038221 0.36199455\\
0.065163 0.36792191\\
0.092105 0.37356050\\
0.119048 0.37889547\\
0.145990 0.38391267\\
0.172932 0.38859864\\
0.199875 0.39294069\\
0.226817 0.39692698\\
0.253759 0.40054652\\
0.280702 0.40378923\\
0.307644 0.40664602\\
0.334586 0.40910878\\
0.361529 0.41117047\\
0.388471 0.41282513\\
0.415414 0.41406789\\
0.442356 0.41489508\\
0.469298 0.41530417\\
0.496241 0.41529387\\
0.523183 0.41486408\\
0.550125 0.41401596\\
0.577068 0.41275191\\
0.604010 0.41107558\\
0.630952 0.40899188\\
0.657895 0.40650695\\
0.684837 0.40362817\\
0.711779 0.40036413\\
0.738722 0.39672457\\
0.765664 0.39272041\\
0.792607 0.38836364\\
0.819549 0.38366731\\
0.846491 0.37864547\\
0.873434 0.37331310\\
0.900376 0.36768603\\
0.927318 0.36178090\\
0.954261 0.35561502\\
0.981203 0.34920635\\
1.008145 0.34257338\\
1.035088 0.33573503\\
1.062030 0.32871055\\
1.088972 0.32151948\\
1.115915 0.31418147\\
1.142857 0.30671625\\
1.169799 0.29914349\\
1.196742 0.29148273\\
1.223684 0.28375328\\
1.250627 0.27597416\\
1.277569 0.26816397\\
1.304511 0.26034084\\
1.331454 0.25252235\\
1.358396 0.24472550\\
1.385338 0.23696658\\
1.412281 0.22926121\\
1.439223 0.22162421\\
1.466165 0.21406961\\
1.493108 0.20661065\\
1.520050 0.19925967\\
1.546992 0.19202821\\
1.573935 0.18492691\\
1.600877 0.17796556\\
1.627820 0.17115309\\
1.654762 0.16449759\\
1.681704 0.15800634\\
1.708647 0.15168580\\
1.735589 0.14554167\\
1.762531 0.13957890\\
1.789474 0.13380171\\
1.816416 0.12821366\\
1.843358 0.12281767\\
1.870301 0.11761603\\
1.897243 0.11261048\\
1.924185 0.10780220\\
1.951128 0.10319187\\
1.978070 0.09877971\\
2.005013 0.09456548\\
2.031955 0.09054853\\
2.058897 0.08672783\\
2.085840 0.08310197\\
2.112782 0.07966920\\
2.139724 0.07642743\\
2.166667 0.07337428\\
2.193609 0.07050706\\
2.220551 0.06782279\\
2.247494 0.06531820\\
2.274436 0.06298977\\
2.301378 0.06083370\\
2.328321 0.05884592\\
2.355263 0.05702213\\
2.382206 0.05535774\\
2.409148 0.05384794\\
2.436090 0.05248765\\
2.463033 0.05127157\\
2.489975 0.05019415\\
2.516917 0.04924961\\
2.543860 0.04843194\\
2.570802 0.04773494\\
2.597744 0.04715218\\
2.624687 0.04667707\\
2.651629 0.04630281\\
2.678571 0.04602248\\
2.705514 0.04582900\\
2.732456 0.04571517\\
2.759398 0.04567372\\
2.786341 0.04569728\\
2.813283 0.04577846\\
2.840226 0.04590985\\
2.867168 0.04608404\\
2.894110 0.04629370\\
2.921053 0.04653152\\
2.947995 0.04679035\\
2.974937 0.04706314\\
3.001880 0.04734302\\
3.028822 0.04762334\\
3.055764 0.04789765\\
3.082707 0.04815977\\
3.109649 0.04840381\\
3.136591 0.04862419\\
3.163534 0.04881567\\
3.190476 0.04897336\\
3.217419 0.04909278\\
3.244361 0.04916981\\
3.271303 0.04920076\\
3.298246 0.04918239\\
3.325188 0.04911184\\
3.352130 0.04898675\\
3.379073 0.04880518\\
3.406015 0.04856562\\
3.432957 0.04826704\\
3.459900 0.04790882\\
3.486842 0.04749078\\
3.513784 0.04701317\\
3.540727 0.04647662\\
3.567669 0.04588218\\
3.594612 0.04523124\\
3.621554 0.04452557\\
3.648496 0.04376723\\
3.675439 0.04295863\\
3.702381 0.04210240\\
3.729323 0.04120147\\
3.756266 0.04025896\\
3.783208 0.03927818\\
3.810150 0.03826262\\
3.837093 0.03721588\\
3.864035 0.03614167\\
3.890977 0.03504379\\
3.917920 0.03392605\\
3.944862 0.03279229\\
3.971805 0.03164635\\
3.998747 0.03049200\\
4.025689 0.02933297\\
4.052632 0.02817289\\
4.079574 0.02701529\\
4.106516 0.02586358\\
4.133459 0.02472099\\
4.160401 0.02359062\\
4.187343 0.02247537\\
4.214286 0.02137797\\
4.241228 0.02030095\\
4.268170 0.01924662\\
4.295113 0.01821709\\
4.322055 0.01721424\\
4.348997 0.01623976\\
4.375940 0.01529510\\
4.402882 0.01438151\\
4.429825 0.01350000\\
4.456767 0.01265142\\
4.483709 0.01183638\\
4.510652 0.01105532\\
4.537594 0.01030848\\
4.564536 0.00959593\\
4.591479 0.00891759\\
4.618421 0.00827321\\
4.645363 0.00766242\\
4.672306 0.00708468\\
4.699248 0.00653939\\
4.726190 0.00602579\\
4.753133 0.00554306\\
4.780075 0.00509029\\
4.807018 0.00466650\\
4.833960 0.00427066\\
4.860902 0.00390168\\
4.887845 0.00355845\\
4.914787 0.00323981\\
4.941729 0.00294462\\
4.968672 0.00267169\\
4.995614 0.00241985\\
5.022556 0.00218795\\
5.049499 0.00197483\\
5.076441 0.00177937\\
5.103383 0.00160046\\
5.130326 0.00143702\\
5.157268 0.00128801\\
5.184211 0.00115244\\
5.211153 0.00102932\\
5.238095 0.00091774\\
5.265038 0.00081682\\
5.291980 0.00072571\\
5.318922 0.00064363\\
5.345865 0.00056983\\
5.372807 0.00050359\\
5.399749 0.00044427\\
5.426692 0.00039124\\
5.453634 0.00034392\\
5.480576 0.00030180\\
5.507519 0.00026436\\
5.534461 0.00023115\\
5.561404 0.00020175\\
5.588346 0.00017578\\
5.615288 0.00015288\\
5.642231 0.00013272\\
5.669173 0.00011502\\
5.696115 0.00009950\\
5.723058 0.00008592\\
5.750000 0.00007405\\
}\kdedataE

\pgfplotstableread[row sep=\\]{%
x dens\\
-5.000000 0.00895524\\
-4.973058 0.00913397\\
-4.946115 0.00930787\\
-4.919173 0.00947661\\
-4.892231 0.00963990\\
-4.865288 0.00979745\\
-4.838346 0.00994903\\
-4.811404 0.01009440\\
-4.784461 0.01023337\\
-4.757519 0.01036578\\
-4.730576 0.01049148\\
-4.703634 0.01061039\\
-4.676692 0.01072243\\
-4.649749 0.01082758\\
-4.622807 0.01092585\\
-4.595865 0.01101729\\
-4.568922 0.01110197\\
-4.541980 0.01118004\\
-4.515038 0.01125164\\
-4.488095 0.01131700\\
-4.461153 0.01137636\\
-4.434211 0.01143000\\
-4.407268 0.01147824\\
-4.380326 0.01152146\\
-4.353383 0.01156005\\
-4.326441 0.01159444\\
-4.299499 0.01162511\\
-4.272556 0.01165257\\
-4.245614 0.01167733\\
-4.218672 0.01169998\\
-4.191729 0.01172110\\
-4.164787 0.01174131\\
-4.137845 0.01176123\\
-4.110902 0.01178153\\
-4.083960 0.01180288\\
-4.057018 0.01182597\\
-4.030075 0.01185148\\
-4.003133 0.01188011\\
-3.976190 0.01191259\\
-3.949248 0.01194960\\
-3.922306 0.01199186\\
-3.895363 0.01204005\\
-3.868421 0.01209487\\
-3.841479 0.01215700\\
-3.814536 0.01222708\\
-3.787594 0.01230577\\
-3.760652 0.01239367\\
-3.733709 0.01249139\\
-3.706767 0.01259949\\
-3.679825 0.01271851\\
-3.652882 0.01284894\\
-3.625940 0.01299128\\
-3.598997 0.01314593\\
-3.572055 0.01331332\\
-3.545113 0.01349378\\
-3.518170 0.01368765\\
-3.491228 0.01389519\\
-3.464286 0.01411665\\
-3.437343 0.01435220\\
-3.410401 0.01460202\\
-3.383459 0.01486620\\
-3.356516 0.01514481\\
-3.329574 0.01543789\\
-3.302632 0.01574541\\
-3.275689 0.01606734\\
-3.248747 0.01640358\\
-3.221805 0.01675402\\
-3.194862 0.01711851\\
-3.167920 0.01749688\\
-3.140977 0.01788891\\
-3.114035 0.01829439\\
-3.087093 0.01871306\\
-3.060150 0.01914466\\
-3.033208 0.01958891\\
-3.006266 0.02004554\\
-2.979323 0.02051425\\
-2.952381 0.02099474\\
-2.925439 0.02148673\\
-2.898496 0.02198994\\
-2.871554 0.02250408\\
-2.844612 0.02302891\\
-2.817669 0.02356418\\
-2.790727 0.02410968\\
-2.763784 0.02466520\\
-2.736842 0.02523059\\
-2.709900 0.02580572\\
-2.682957 0.02639048\\
-2.656015 0.02698481\\
-2.629073 0.02758871\\
-2.602130 0.02820219\\
-2.575188 0.02882533\\
-2.548246 0.02945824\\
-2.521303 0.03010109\\
-2.494361 0.03075409\\
-2.467419 0.03141752\\
-2.440476 0.03209169\\
-2.413534 0.03277696\\
-2.386591 0.03347376\\
-2.359649 0.03418255\\
-2.332707 0.03490384\\
-2.305764 0.03563820\\
-2.278822 0.03638623\\
-2.251880 0.03714858\\
-2.224937 0.03792594\\
-2.197995 0.03871904\\
-2.171053 0.03952862\\
-2.144110 0.04035547\\
-2.117168 0.04120041\\
-2.090226 0.04206427\\
-2.063283 0.04294790\\
-2.036341 0.04385215\\
-2.009398 0.04477789\\
-1.982456 0.04572600\\
-1.955514 0.04669733\\
-1.928571 0.04769274\\
-1.901629 0.04871306\\
-1.874687 0.04975911\\
-1.847744 0.05083169\\
-1.820802 0.05193155\\
-1.793860 0.05305940\\
-1.766917 0.05421593\\
-1.739975 0.05540176\\
-1.713033 0.05661746\\
-1.686090 0.05786354\\
-1.659148 0.05914045\\
-1.632206 0.06044854\\
-1.605263 0.06178814\\
-1.578321 0.06315944\\
-1.551378 0.06456259\\
-1.524436 0.06599763\\
-1.497494 0.06746451\\
-1.470551 0.06896310\\
-1.443609 0.07049314\\
-1.416667 0.07205430\\
-1.389724 0.07364613\\
-1.362782 0.07526809\\
-1.335840 0.07691952\\
-1.308897 0.07859967\\
-1.281955 0.08030766\\
-1.255013 0.08204253\\
-1.228070 0.08380319\\
-1.201128 0.08558847\\
-1.174185 0.08739707\\
-1.147243 0.08922761\\
-1.120301 0.09107861\\
-1.093358 0.09294848\\
-1.066416 0.09483557\\
-1.039474 0.09673811\\
-1.012531 0.09865426\\
-0.985589 0.10058212\\
-0.958647 0.10251971\\
-0.931704 0.10446496\\
-0.904762 0.10641579\\
-0.877820 0.10837003\\
-0.850877 0.11032548\\
-0.823935 0.11227992\\
-0.796992 0.11423108\\
-0.770050 0.11617669\\
-0.743108 0.11811446\\
-0.716165 0.12004210\\
-0.689223 0.12195735\\
-0.662281 0.12385793\\
-0.635338 0.12574163\\
-0.608396 0.12760625\\
-0.581454 0.12944965\\
-0.554511 0.13126974\\
-0.527569 0.13306451\\
-0.500627 0.13483201\\
-0.473684 0.13657039\\
-0.446742 0.13827789\\
-0.419799 0.13995284\\
-0.392857 0.14159371\\
-0.365915 0.14319907\\
-0.338972 0.14476761\\
-0.312030 0.14629818\\
-0.285088 0.14778975\\
-0.258145 0.14924143\\
-0.231203 0.15065251\\
-0.204261 0.15202240\\
-0.177318 0.15335069\\
-0.150376 0.15463713\\
-0.123434 0.15588163\\
-0.096491 0.15708425\\
-0.069549 0.15824525\\
-0.042607 0.15936501\\
-0.015664 0.16044411\\
0.011278 0.16148326\\
0.038221 0.16248334\\
0.065163 0.16344538\\
0.092105 0.16437056\\
0.119048 0.16526020\\
0.145990 0.16611573\\
0.172932 0.16693873\\
0.199875 0.16773090\\
0.226817 0.16849403\\
0.253759 0.16923001\\
0.280702 0.16994083\\
0.307644 0.17062853\\
0.334586 0.17129524\\
0.361529 0.17194312\\
0.388471 0.17257438\\
0.415414 0.17319125\\
0.442356 0.17379598\\
0.469298 0.17439081\\
0.496241 0.17497795\\
0.523183 0.17555961\\
0.550125 0.17613795\\
0.577068 0.17671506\\
0.604010 0.17729296\\
0.630952 0.17787361\\
0.657895 0.17845886\\
0.684837 0.17905046\\
0.711779 0.17965002\\
0.738722 0.18025905\\
0.765664 0.18087891\\
0.792607 0.18151081\\
0.819549 0.18215579\\
0.846491 0.18281474\\
0.873434 0.18348838\\
0.900376 0.18417724\\
0.927318 0.18488166\\
0.954261 0.18560180\\
0.981203 0.18633764\\
1.008145 0.18708895\\
1.035088 0.18785530\\
1.062030 0.18863607\\
1.088972 0.18943046\\
1.115915 0.19023747\\
1.142857 0.19105590\\
1.169799 0.19188437\\
1.196742 0.19272133\\
1.223684 0.19356504\\
1.250627 0.19441361\\
1.277569 0.19526499\\
1.304511 0.19611696\\
1.331454 0.19696719\\
1.358396 0.19781319\\
1.385338 0.19865238\\
1.412281 0.19948205\\
1.439223 0.20029942\\
1.466165 0.20110160\\
1.493108 0.20188564\\
1.520050 0.20264856\\
1.546992 0.20338731\\
1.573935 0.20409881\\
1.600877 0.20478001\\
1.627820 0.20542780\\
1.654762 0.20603914\\
1.681704 0.20661098\\
1.708647 0.20714034\\
1.735589 0.20762429\\
1.762531 0.20805996\\
1.789474 0.20844458\\
1.816416 0.20877546\\
1.843358 0.20905003\\
1.870301 0.20926584\\
1.897243 0.20942054\\
1.924185 0.20951197\\
1.951128 0.20953808\\
1.978070 0.20949698\\
2.005013 0.20938697\\
2.031955 0.20920649\\
2.058897 0.20895418\\
2.085840 0.20862885\\
2.112782 0.20822951\\
2.139724 0.20775533\\
2.166667 0.20720570\\
2.193609 0.20658019\\
2.220551 0.20587857\\
2.247494 0.20510078\\
2.274436 0.20424699\\
2.301378 0.20331752\\
2.328321 0.20231290\\
2.355263 0.20123383\\
2.382206 0.20008118\\
2.409148 0.19885600\\
2.436090 0.19755951\\
2.463033 0.19619307\\
2.489975 0.19475822\\
2.516917 0.19325660\\
2.543860 0.19169003\\
2.570802 0.19006042\\
2.597744 0.18836982\\
2.624687 0.18662036\\
2.651629 0.18481430\\
2.678571 0.18295396\\
2.705514 0.18104175\\
2.732456 0.17908015\\
2.759398 0.17707168\\
2.786341 0.17501894\\
2.813283 0.17292453\\
2.840226 0.17079109\\
2.867168 0.16862130\\
2.894110 0.16641781\\
2.921053 0.16418330\\
2.947995 0.16192043\\
2.974937 0.15963184\\
3.001880 0.15732015\\
3.028822 0.15498794\\
3.055764 0.15263775\\
3.082707 0.15027208\\
3.109649 0.14789338\\
3.136591 0.14550403\\
3.163534 0.14310634\\
3.190476 0.14070258\\
3.217419 0.13829493\\
3.244361 0.13588548\\
3.271303 0.13347626\\
3.298246 0.13106923\\
3.325188 0.12866623\\
3.352130 0.12626906\\
3.379073 0.12387939\\
3.406015 0.12149883\\
3.432957 0.11912891\\
3.459900 0.11677105\\
3.486842 0.11442660\\
3.513784 0.11209682\\
3.540727 0.10978291\\
3.567669 0.10748595\\
3.594612 0.10520697\\
3.621554 0.10294692\\
3.648496 0.10070666\\
3.675439 0.09848701\\
3.702381 0.09628869\\
3.729323 0.09411238\\
3.756266 0.09195869\\
3.783208 0.08982817\\
3.810150 0.08772131\\
3.837093 0.08563857\\
3.864035 0.08358034\\
3.890977 0.08154698\\
3.917920 0.07953880\\
3.944862 0.07755609\\
3.971805 0.07559909\\
3.998747 0.07366802\\
4.025689 0.07176306\\
4.052632 0.06988438\\
4.079574 0.06803212\\
4.106516 0.06620640\\
4.133459 0.06440733\\
4.160401 0.06263500\\
4.187343 0.06088949\\
4.214286 0.05917088\\
4.241228 0.05747921\\
4.268170 0.05581455\\
4.295113 0.05417695\\
4.322055 0.05256644\\
4.348997 0.05098307\\
4.375940 0.04942687\\
4.402882 0.04789787\\
4.429825 0.04639611\\
4.456767 0.04492162\\
4.483709 0.04347441\\
4.510652 0.04205452\\
4.537594 0.04066196\\
4.564536 0.03929676\\
4.591479 0.03795892\\
4.618421 0.03664845\\
4.645363 0.03536537\\
4.672306 0.03410966\\
4.699248 0.03288132\\
4.726190 0.03168034\\
4.753133 0.03050669\\
4.780075 0.02936034\\
4.807018 0.02824124\\
4.833960 0.02714933\\
4.860902 0.02608456\\
4.887845 0.02504684\\
4.914787 0.02403608\\
4.941729 0.02305216\\
4.968672 0.02209496\\
4.995614 0.02116434\\
5.022556 0.02026015\\
5.049499 0.01938220\\
5.076441 0.01853030\\
5.103383 0.01770426\\
5.130326 0.01690382\\
5.157268 0.01612875\\
5.184211 0.01537878\\
5.211153 0.01465363\\
5.238095 0.01395299\\
5.265038 0.01327655\\
5.291980 0.01262396\\
5.318922 0.01199486\\
5.345865 0.01138889\\
5.372807 0.01080566\\
5.399749 0.01024476\\
5.426692 0.00970577\\
5.453634 0.00918826\\
5.480576 0.00869178\\
5.507519 0.00821588\\
5.534461 0.00776009\\
5.561404 0.00732393\\
5.588346 0.00690690\\
5.615288 0.00650852\\
5.642231 0.00612828\\
5.669173 0.00576567\\
5.696115 0.00542019\\
5.723058 0.00509131\\
5.750000 0.00477851\\
}\kdedataF

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=7cm,
  height=6cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(1.05,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\nextgroupplot[title={First half}]
\addplot[name path=A00, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B00, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A00 and B00];
\addplot[name path=A01, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B01, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A01 and B01];
\addplot[name path=A03, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B03, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A03 and B03];
\nextgroupplot[title={Second half}]
\addplot[name path=A10, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataD};
\addplot[name path=B10, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A10 and B10];
\addplot[name path=A11, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataE};
\addplot[name path=B11, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A11 and B11];
\addplot[name path=A13, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataF};
\addplot[name path=B13, draw=none, forget plot] coordinates {(-5.000000,0) (5.750000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A13 and B13];
\end{groupplot}
\end{tikzpicture}
\caption{Empirical distribution of subject-level mean $\tilde{\Delta}^S(b)$ taken over first 6 rounds and for rounds 7+.}
\label{fig:densityLearningS}
\end{figure}


==> results_artifacts/Figure_4_Truthful_outcomes_by_bias.tex <==
\begin{figure}[htp!]
\centering
\pgfplotstableread[row sep=\\]{%
bias onlyA inter onlyB\\
0 11.7 33.8 42.1\\
1 11.4 21.4 34.7\\
3 11.7 10.0 27.7\\
}\senderreceiverdata

\begin{tikzpicture}
\begin{axis}[
  width=0.65\textwidth,
  ybar stacked,
  bar width=30pt,
  ymin=0, ymax=100,
  ylabel={\% of matches},
  xlabel={},
  symbolic x coords={0,1,3},
  xticklabels={{No bias (0)},{Low bias (1)},{High bias (3)}},
  xtick=data,
  enlarge x limits=0.25,
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,-0.38)},anchor=south,legend columns=1},
  legend cell align=left,
  legend image post style={draw=none},
  legend image code/.code={
      \path[#1,draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
  nodes near coords,
  point meta=explicit,
  nodes near coords style={font=\scriptsize\bfseries, text=white,
    /pgf/number format/fixed,
    /pgf/number format/precision=1},
]
\addplot+[draw=none, fill=colorB]
  table[x=bias, y=onlyB, meta=onlyB]{\senderreceiverdata};
\addlegendentry{sender truthful, receiver does not follow}
\addplot+[draw=none, fill=colorA!20!white, postaction={pattern=crosshatch, pattern color=colorB}]
  table[x=bias, y=inter, meta=inter]{\senderreceiverdata};
\addlegendentry{sender truthful, receiver follows}
\addplot+[draw=none, fill=colorA]
  table[x=bias, y=onlyA, meta=onlyA]{\senderreceiverdata};
\addlegendentry{sender not truthful, receiver follows}
\end{axis}
\end{tikzpicture}
\caption{Truthful narratives and receiver trust by bias.}
\label{fig:truthfullness}
\end{figure}


==> results_artifacts/Figure_5_Empirical_distribution_of_Delta_R.tex <==
\begin{figure}[htp!]
\centering
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}

% Colors

\pgfplotstableread[row sep=\\]{%
x dens\\
-1.954545 0.01615260\\
-1.940875 0.01716873\\
-1.927204 0.01821813\\
-1.913534 0.01929920\\
-1.899863 0.02041012\\
-1.886193 0.02154879\\
-1.872522 0.02271287\\
-1.858852 0.02389976\\
-1.845181 0.02510663\\
-1.831511 0.02633040\\
-1.817840 0.02756776\\
-1.804170 0.02881522\\
-1.790499 0.03006907\\
-1.776828 0.03132543\\
-1.763158 0.03258027\\
-1.749487 0.03382945\\
-1.735817 0.03506872\\
-1.722146 0.03629375\\
-1.708476 0.03750018\\
-1.694805 0.03868368\\
-1.681135 0.03983990\\
-1.667464 0.04096460\\
-1.653794 0.04205365\\
-1.640123 0.04310305\\
-1.626452 0.04410900\\
-1.612782 0.04506793\\
-1.599111 0.04597656\\
-1.585441 0.04683190\\
-1.571770 0.04763132\\
-1.558100 0.04837257\\
-1.544429 0.04905385\\
-1.530759 0.04967380\\
-1.517088 0.05023156\\
-1.503418 0.05072680\\
-1.489747 0.05115975\\
-1.476077 0.05153120\\
-1.462406 0.05184255\\
-1.448735 0.05209582\\
-1.435065 0.05229365\\
-1.421394 0.05243935\\
-1.407724 0.05253685\\
-1.394053 0.05259075\\
-1.380383 0.05260631\\
-1.366712 0.05258943\\
-1.353042 0.05254666\\
-1.339371 0.05248515\\
-1.325701 0.05241271\\
-1.312030 0.05233772\\
-1.298360 0.05226911\\
-1.284689 0.05221639\\
-1.271018 0.05218956\\
-1.257348 0.05219912\\
-1.243677 0.05225599\\
-1.230007 0.05237152\\
-1.216336 0.05255741\\
-1.202666 0.05282569\\
-1.188995 0.05318865\\
-1.175325 0.05365883\\
-1.161654 0.05424892\\
-1.147984 0.05497176\\
-1.134313 0.05584024\\
-1.120643 0.05686728\\
-1.106972 0.05806575\\
-1.093301 0.05944843\\
-1.079631 0.06102795\\
-1.065960 0.06281670\\
-1.052290 0.06482683\\
-1.038619 0.06707013\\
-1.024949 0.06955801\\
-1.011278 0.07230142\\
-0.997608 0.07531081\\
-0.983937 0.07859602\\
-0.970267 0.08216630\\
-0.956596 0.08603017\\
-0.942925 0.09019544\\
-0.929255 0.09466908\\
-0.915584 0.09945722\\
-0.901914 0.10456509\\
-0.888243 0.10999695\\
-0.874573 0.11575605\\
-0.860902 0.12184460\\
-0.847232 0.12826374\\
-0.833561 0.13501348\\
-0.819891 0.14209266\\
-0.806220 0.14949897\\
-0.792550 0.15722890\\
-0.778879 0.16527773\\
-0.765208 0.17363951\\
-0.751538 0.18230709\\
-0.737867 0.19127209\\
-0.724197 0.20052493\\
-0.710526 0.21005486\\
-0.696856 0.21984996\\
-0.683185 0.22989718\\
-0.669515 0.24018240\\
-0.655844 0.25069044\\
-0.642174 0.26140516\\
-0.628503 0.27230949\\
-0.614833 0.28338550\\
-0.601162 0.29461448\\
-0.587491 0.30597703\\
-0.573821 0.31745310\\
-0.560150 0.32902214\\
-0.546480 0.34066314\\
-0.532809 0.35235475\\
-0.519139 0.36407538\\
-0.505468 0.37580326\\
-0.491798 0.38751660\\
-0.478127 0.39919362\\
-0.464457 0.41081269\\
-0.450786 0.42235242\\
-0.437116 0.43379173\\
-0.423445 0.44510995\\
-0.409774 0.45628690\\
-0.396104 0.46730297\\
-0.382433 0.47813917\\
-0.368763 0.48877722\\
-0.355092 0.49919958\\
-0.341422 0.50938952\\
-0.327751 0.51933114\\
-0.314081 0.52900942\\
-0.300410 0.53841023\\
-0.286740 0.54752035\\
-0.273069 0.55632747\\
-0.259398 0.56482019\\
-0.245728 0.57298803\\
-0.232057 0.58082139\\
-0.218387 0.58831152\\
-0.204716 0.59545053\\
-0.191046 0.60223132\\
-0.177375 0.60864758\\
-0.163705 0.61469368\\
-0.150034 0.62036470\\
-0.136364 0.62565635\\
-0.122693 0.63056491\\
-0.109023 0.63508723\\
-0.095352 0.63922063\\
-0.081681 0.64296287\\
-0.068011 0.64631215\\
-0.054340 0.64926701\\
-0.040670 0.65182635\\
-0.026999 0.65398936\\
-0.013329 0.65575551\\
0.000342 0.65712456\\
0.014012 0.65809651\\
0.027683 0.65867160\\
0.041353 0.65885032\\
0.055024 0.65863343\\
0.068694 0.65802195\\
0.082365 0.65701717\\
0.096036 0.65562071\\
0.109706 0.65383453\\
0.123377 0.65166095\\
0.137047 0.64910269\\
0.150718 0.64616296\\
0.164388 0.64284541\\
0.178059 0.63915427\\
0.191729 0.63509432\\
0.205400 0.63067098\\
0.219070 0.62589034\\
0.232741 0.62075918\\
0.246411 0.61528503\\
0.260082 0.60947622\\
0.273753 0.60334185\\
0.287423 0.59689189\\
0.301094 0.59013713\\
0.314764 0.58308922\\
0.328435 0.57576071\\
0.342105 0.56816495\\
0.355776 0.56031619\\
0.369446 0.55222946\\
0.383117 0.54392063\\
0.396787 0.53540631\\
0.410458 0.52670383\\
0.424129 0.51783118\\
0.437799 0.50880695\\
0.451470 0.49965028\\
0.465140 0.49038076\\
0.478811 0.48101837\\
0.492481 0.47158337\\
0.506152 0.46209625\\
0.519822 0.45257757\\
0.533493 0.44304795\\
0.547163 0.43352787\\
0.560834 0.42403765\\
0.574504 0.41459731\\
0.588175 0.40522647\\
0.601846 0.39594426\\
0.615516 0.38676920\\
0.629187 0.37771914\\
0.642857 0.36881112\\
0.656528 0.36006132\\
0.670198 0.35148498\\
0.683869 0.34309628\\
0.697539 0.33490833\\
0.711210 0.32693306\\
0.724880 0.31918118\\
0.738551 0.31166214\\
0.752221 0.30438409\\
0.765892 0.29735385\\
0.779563 0.29057686\\
0.793233 0.28405724\\
0.806904 0.27779770\\
0.820574 0.27179960\\
0.834245 0.26606295\\
0.847915 0.26058645\\
0.861586 0.25536748\\
0.875256 0.25040219\\
0.888927 0.24568551\\
0.902597 0.24121124\\
0.916268 0.23697205\\
0.929938 0.23295964\\
0.943609 0.22916473\\
0.957280 0.22557719\\
0.970950 0.22218608\\
0.984621 0.21897980\\
0.998291 0.21594612\\
1.011962 0.21307231\\
1.025632 0.21034521\\
1.039303 0.20775134\\
1.052973 0.20527701\\
1.066644 0.20290838\\
1.080314 0.20063159\\
1.093985 0.19843283\\
1.107656 0.19629844\\
1.121326 0.19421498\\
1.134997 0.19216937\\
1.148667 0.19014889\\
1.162338 0.18814132\\
1.176008 0.18613497\\
1.189679 0.18411877\\
1.203349 0.18208231\\
1.217020 0.18001592\\
1.230690 0.17791066\\
1.244361 0.17575844\\
1.258031 0.17355198\\
1.271702 0.17128487\\
1.285373 0.16895159\\
1.299043 0.16654749\\
1.312714 0.16406885\\
1.326384 0.16151283\\
1.340055 0.15887747\\
1.353725 0.15616169\\
1.367396 0.15336527\\
1.381066 0.15048879\\
1.394737 0.14753366\\
1.408407 0.14450200\\
1.422078 0.14139669\\
1.435748 0.13822125\\
1.449419 0.13497982\\
1.463090 0.13167713\\
1.476760 0.12831839\\
1.490431 0.12490931\\
1.504101 0.12145597\\
1.517772 0.11796480\\
1.531442 0.11444251\\
1.545113 0.11089605\\
1.558783 0.10733250\\
1.572454 0.10375909\\
1.586124 0.10018307\\
1.599795 0.09661171\\
1.613465 0.09305222\\
1.627136 0.08951169\\
1.640807 0.08599708\\
1.654477 0.08251516\\
1.668148 0.07907245\\
1.681818 0.07567522\\
1.695489 0.07232942\\
1.709159 0.06904068\\
1.722830 0.06581428\\
1.736500 0.06265510\\
1.750171 0.05956766\\
1.763841 0.05655604\\
1.777512 0.05362392\\
1.791183 0.05077455\\
1.804853 0.04801076\\
1.818524 0.04533494\\
1.832194 0.04274907\\
1.845865 0.04025470\\
1.859535 0.03785300\\
1.873206 0.03554471\\
1.886876 0.03333023\\
1.900547 0.03120956\\
1.914217 0.02918237\\
1.927888 0.02724801\\
1.941558 0.02540552\\
1.955229 0.02365364\\
1.968900 0.02199086\\
1.982570 0.02041545\\
1.996241 0.01892543\\
2.009911 0.01751864\\
2.023582 0.01619277\\
2.037252 0.01494534\\
2.050923 0.01377376\\
2.064593 0.01267532\\
2.078264 0.01164725\\
2.091934 0.01068671\\
2.105605 0.00979082\\
2.119275 0.00895667\\
2.132946 0.00818134\\
2.146617 0.00746193\\
2.160287 0.00679555\\
2.173958 0.00617936\\
2.187628 0.00561056\\
2.201299 0.00508640\\
2.214969 0.00460421\\
2.228640 0.00416139\\
2.242310 0.00375542\\
2.255981 0.00338387\\
2.269651 0.00304441\\
2.283322 0.00273480\\
2.296992 0.00245289\\
2.310663 0.00219664\\
2.324334 0.00196412\\
2.338004 0.00175349\\
2.351675 0.00156302\\
2.365345 0.00139107\\
2.379016 0.00123611\\
2.392686 0.00109669\\
2.406357 0.00097147\\
2.420027 0.00085921\\
2.433698 0.00075872\\
2.447368 0.00066893\\
2.461039 0.00058883\\
2.474710 0.00051751\\
2.488380 0.00045410\\
2.502051 0.00039784\\
2.515721 0.00034799\\
2.529392 0.00030390\\
2.543062 0.00026498\\
2.556733 0.00023067\\
2.570403 0.00020048\\
2.584074 0.00017397\\
2.597744 0.00015072\\
2.611415 0.00013037\\
2.625085 0.00011258\\
2.638756 0.00009707\\
2.652427 0.00008356\\
2.666097 0.00007181\\
2.679768 0.00006161\\
2.693438 0.00005278\\
2.707109 0.00004514\\
2.720779 0.00003854\\
2.734450 0.00003286\\
2.748120 0.00002796\\
2.761791 0.00002376\\
2.775461 0.00002016\\
2.789132 0.00001707\\
2.802802 0.00001444\\
2.816473 0.00001219\\
2.830144 0.00001027\\
2.843814 0.00000864\\
2.857485 0.00000726\\
2.871155 0.00000609\\
2.884826 0.00000510\\
2.898496 0.00000426\\
2.912167 0.00000356\\
2.925837 0.00000296\\
2.939508 0.00000246\\
2.953178 0.00000205\\
2.966849 0.00000170\\
2.980519 0.00000140\\
2.994190 0.00000116\\
3.007861 0.00000096\\
3.021531 0.00000079\\
3.035202 0.00000065\\
3.048872 0.00000053\\
3.062543 0.00000044\\
3.076213 0.00000036\\
3.089884 0.00000029\\
3.103554 0.00000024\\
3.117225 0.00000019\\
3.130895 0.00000016\\
3.144566 0.00000013\\
3.158237 0.00000010\\
3.171907 0.00000008\\
3.185578 0.00000007\\
3.199248 0.00000005\\
3.212919 0.00000004\\
3.226589 0.00000004\\
3.240260 0.00000003\\
3.253930 0.00000002\\
3.267601 0.00000002\\
3.281271 0.00000001\\
3.294942 0.00000001\\
3.308612 0.00000001\\
3.322283 0.00000001\\
3.335954 0.00000001\\
3.349624 0.00000000\\
3.363295 0.00000000\\
3.376965 0.00000000\\
3.390636 0.00000000\\
3.404306 0.00000000\\
3.417977 0.00000000\\
3.431647 0.00000000\\
3.445318 0.00000000\\
3.458988 0.00000000\\
3.472659 0.00000000\\
3.486329 0.00000000\\
3.500000 0.00000000\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-1.954545 0.00079588\\
-1.940875 0.00088060\\
-1.927204 0.00097307\\
-1.913534 0.00107386\\
-1.899863 0.00118355\\
-1.886193 0.00130277\\
-1.872522 0.00143217\\
-1.858852 0.00157242\\
-1.845181 0.00172423\\
-1.831511 0.00188832\\
-1.817840 0.00206544\\
-1.804170 0.00225638\\
-1.790499 0.00246195\\
-1.776828 0.00268296\\
-1.763158 0.00292027\\
-1.749487 0.00317476\\
-1.735817 0.00344732\\
-1.722146 0.00373887\\
-1.708476 0.00405035\\
-1.694805 0.00438270\\
-1.681135 0.00473691\\
-1.667464 0.00511396\\
-1.653794 0.00551486\\
-1.640123 0.00594063\\
-1.626452 0.00639230\\
-1.612782 0.00687094\\
-1.599111 0.00737761\\
-1.585441 0.00791338\\
-1.571770 0.00847937\\
-1.558100 0.00907666\\
-1.544429 0.00970641\\
-1.530759 0.01036975\\
-1.517088 0.01106784\\
-1.503418 0.01180188\\
-1.489747 0.01257307\\
-1.476077 0.01338264\\
-1.462406 0.01423186\\
-1.448735 0.01512202\\
-1.435065 0.01605443\\
-1.421394 0.01703048\\
-1.407724 0.01805156\\
-1.394053 0.01911912\\
-1.380383 0.02023466\\
-1.366712 0.02139975\\
-1.353042 0.02261600\\
-1.339371 0.02388509\\
-1.325701 0.02520877\\
-1.312030 0.02658886\\
-1.298360 0.02802727\\
-1.284689 0.02952599\\
-1.271018 0.03108710\\
-1.257348 0.03271274\\
-1.243677 0.03440520\\
-1.230007 0.03616683\\
-1.216336 0.03800009\\
-1.202666 0.03990756\\
-1.188995 0.04189190\\
-1.175325 0.04395589\\
-1.161654 0.04610242\\
-1.147984 0.04833448\\
-1.134313 0.05065516\\
-1.120643 0.05306767\\
-1.106972 0.05557530\\
-1.093301 0.05818143\\
-1.079631 0.06088955\\
-1.065960 0.06370322\\
-1.052290 0.06662606\\
-1.038619 0.06966179\\
-1.024949 0.07281415\\
-1.011278 0.07608695\\
-0.997608 0.07948402\\
-0.983937 0.08300920\\
-0.970267 0.08666636\\
-0.956596 0.09045935\\
-0.942925 0.09439198\\
-0.929255 0.09846804\\
-0.915584 0.10269124\\
-0.901914 0.10706523\\
-0.888243 0.11159353\\
-0.874573 0.11627957\\
-0.860902 0.12112661\\
-0.847232 0.12613777\\
-0.833561 0.13131596\\
-0.819891 0.13666390\\
-0.806220 0.14218407\\
-0.792550 0.14787867\\
-0.778879 0.15374963\\
-0.765208 0.15979859\\
-0.751538 0.16602681\\
-0.737867 0.17243524\\
-0.724197 0.17902439\\
-0.710526 0.18579439\\
-0.696856 0.19274494\\
-0.683185 0.19987525\\
-0.669515 0.20718406\\
-0.655844 0.21466958\\
-0.642174 0.22232950\\
-0.628503 0.23016094\\
-0.614833 0.23816046\\
-0.601162 0.24632399\\
-0.587491 0.25464686\\
-0.573821 0.26312375\\
-0.560150 0.27174871\\
-0.546480 0.28051509\\
-0.532809 0.28941559\\
-0.519139 0.29844223\\
-0.505468 0.30758632\\
-0.491798 0.31683849\\
-0.478127 0.32618867\\
-0.464457 0.33562612\\
-0.450786 0.34513940\\
-0.437116 0.35471642\\
-0.423445 0.36434443\\
-0.409774 0.37401006\\
-0.396104 0.38369932\\
-0.382433 0.39339766\\
-0.368763 0.40308997\\
-0.355092 0.41276065\\
-0.341422 0.42239363\\
-0.327751 0.43197241\\
-0.314081 0.44148015\\
-0.300410 0.45089968\\
-0.286740 0.46021360\\
-0.273069 0.46940429\\
-0.259398 0.47845404\\
-0.245728 0.48734507\\
-0.232057 0.49605962\\
-0.218387 0.50458002\\
-0.204716 0.51288877\\
-0.191046 0.52096864\\
-0.177375 0.52880268\\
-0.163705 0.53637438\\
-0.150034 0.54366769\\
-0.136364 0.55066713\\
-0.122693 0.55735784\\
-0.109023 0.56372568\\
-0.095352 0.56975727\\
-0.081681 0.57544010\\
-0.068011 0.58076255\\
-0.054340 0.58571396\\
-0.040670 0.59028473\\
-0.026999 0.59446630\\
-0.013329 0.59825123\\
0.000342 0.60163323\\
0.014012 0.60460722\\
0.027683 0.60716929\\
0.041353 0.60931678\\
0.055024 0.61104826\\
0.068694 0.61236352\\
0.082365 0.61326361\\
0.096036 0.61375077\\
0.109706 0.61382847\\
0.123377 0.61350131\\
0.137047 0.61277508\\
0.150718 0.61165664\\
0.164388 0.61015390\\
0.178059 0.60827579\\
0.191729 0.60603218\\
0.205400 0.60343382\\
0.219070 0.60049226\\
0.232741 0.59721983\\
0.246411 0.59362949\\
0.260082 0.58973483\\
0.273753 0.58554993\\
0.287423 0.58108933\\
0.301094 0.57636791\\
0.314764 0.57140084\\
0.328435 0.56620346\\
0.342105 0.56079125\\
0.355776 0.55517973\\
0.369446 0.54938437\\
0.383117 0.54342054\\
0.396787 0.53730343\\
0.410458 0.53104799\\
0.424129 0.52466886\\
0.437799 0.51818033\\
0.451470 0.51159626\\
0.465140 0.50493006\\
0.478811 0.49819465\\
0.492481 0.49140237\\
0.506152 0.48456504\\
0.519822 0.47769386\\
0.533493 0.47079939\\
0.547163 0.46389160\\
0.560834 0.45697979\\
0.574504 0.45007263\\
0.588175 0.44317813\\
0.601846 0.43630367\\
0.615516 0.42945601\\
0.629187 0.42264125\\
0.642857 0.41586495\\
0.656528 0.40913203\\
0.670198 0.40244691\\
0.683869 0.39581345\\
0.697539 0.38923502\\
0.711210 0.38271452\\
0.724880 0.37625442\\
0.738551 0.36985678\\
0.752221 0.36352330\\
0.765892 0.35725533\\
0.779563 0.35105396\\
0.793233 0.34491998\\
0.806904 0.33885396\\
0.820574 0.33285628\\
0.834245 0.32692713\\
0.847915 0.32106659\\
0.861586 0.31527461\\
0.875256 0.30955107\\
0.888927 0.30389577\\
0.902597 0.29830849\\
0.916268 0.29278897\\
0.929938 0.28733695\\
0.943609 0.28195218\\
0.957280 0.27663445\\
0.970950 0.27138353\\
0.984621 0.26619928\\
0.998291 0.26108155\\
1.011962 0.25603027\\
1.025632 0.25104539\\
1.039303 0.24612690\\
1.052973 0.24127484\\
1.066644 0.23648926\\
1.080314 0.23177025\\
1.093985 0.22711791\\
1.107656 0.22253236\\
1.121326 0.21801369\\
1.134997 0.21356201\\
1.148667 0.20917739\\
1.162338 0.20485988\\
1.176008 0.20060950\\
1.189679 0.19642619\\
1.203349 0.19230985\\
1.217020 0.18826033\\
1.230690 0.18427739\\
1.244361 0.18036070\\
1.258031 0.17650987\\
1.271702 0.17272440\\
1.285373 0.16900371\\
1.299043 0.16534712\\
1.312714 0.16175387\\
1.326384 0.15822309\\
1.340055 0.15475384\\
1.353725 0.15134508\\
1.367396 0.14799569\\
1.381066 0.14470448\\
1.394737 0.14147020\\
1.408407 0.13829152\\
1.422078 0.13516707\\
1.435748 0.13209546\\
1.449419 0.12907523\\
1.463090 0.12610495\\
1.476760 0.12318315\\
1.490431 0.12030837\\
1.504101 0.11747917\\
1.517772 0.11469416\\
1.531442 0.11195196\\
1.545113 0.10925127\\
1.558783 0.10659083\\
1.572454 0.10396949\\
1.586124 0.10138615\\
1.599795 0.09883984\\
1.613465 0.09632966\\
1.627136 0.09385486\\
1.640807 0.09141478\\
1.654477 0.08900890\\
1.668148 0.08663683\\
1.681818 0.08429832\\
1.695489 0.08199324\\
1.709159 0.07972163\\
1.722830 0.07748364\\
1.736500 0.07527958\\
1.750171 0.07310989\\
1.763841 0.07097514\\
1.777512 0.06887604\\
1.791183 0.06681343\\
1.804853 0.06478826\\
1.818524 0.06280159\\
1.832194 0.06085461\\
1.845865 0.05894859\\
1.859535 0.05708488\\
1.873206 0.05526493\\
1.886876 0.05349023\\
1.900547 0.05176237\\
1.914217 0.05008293\\
1.927888 0.04845358\\
1.941558 0.04687596\\
1.955229 0.04535175\\
1.968900 0.04388262\\
1.982570 0.04247022\\
1.996241 0.04111616\\
2.009911 0.03982203\\
2.023582 0.03858933\\
2.037252 0.03741953\\
2.050923 0.03631399\\
2.064593 0.03527398\\
2.078264 0.03430069\\
2.091934 0.03339516\\
2.105605 0.03255831\\
2.119275 0.03179094\\
2.132946 0.03109368\\
2.146617 0.03046700\\
2.160287 0.02991123\\
2.173958 0.02942649\\
2.187628 0.02901273\\
2.201299 0.02866972\\
2.214969 0.02839702\\
2.228640 0.02819398\\
2.242310 0.02805978\\
2.255981 0.02799334\\
2.269651 0.02799342\\
2.283322 0.02805853\\
2.296992 0.02818698\\
2.310663 0.02837687\\
2.324334 0.02862609\\
2.338004 0.02893232\\
2.351675 0.02929302\\
2.365345 0.02970549\\
2.379016 0.03016681\\
2.392686 0.03067388\\
2.406357 0.03122344\\
2.420027 0.03181205\\
2.433698 0.03243611\\
2.447368 0.03309191\\
2.461039 0.03377559\\
2.474710 0.03448318\\
2.488380 0.03521061\\
2.502051 0.03595373\\
2.515721 0.03670833\\
2.529392 0.03747016\\
2.543062 0.03823493\\
2.556733 0.03899834\\
2.570403 0.03975611\\
2.584074 0.04050399\\
2.597744 0.04123778\\
2.611415 0.04195333\\
2.625085 0.04264661\\
2.638756 0.04331369\\
2.652427 0.04395077\\
2.666097 0.04455419\\
2.679768 0.04512046\\
2.693438 0.04564627\\
2.707109 0.04612853\\
2.720779 0.04656435\\
2.734450 0.04695106\\
2.748120 0.04728625\\
2.761791 0.04756775\\
2.775461 0.04779368\\
2.789132 0.04796239\\
2.802802 0.04807256\\
2.816473 0.04812310\\
2.830144 0.04811325\\
2.843814 0.04804252\\
2.857485 0.04791071\\
2.871155 0.04771792\\
2.884826 0.04746451\\
2.898496 0.04715112\\
2.912167 0.04677869\\
2.925837 0.04634838\\
2.939508 0.04586162\\
2.953178 0.04532008\\
2.966849 0.04472565\\
2.980519 0.04408043\\
2.994190 0.04338672\\
3.007861 0.04264698\\
3.021531 0.04186385\\
3.035202 0.04104011\\
3.048872 0.04017866\\
3.062543 0.03928249\\
3.076213 0.03835469\\
3.089884 0.03739843\\
3.103554 0.03641689\\
3.117225 0.03541331\\
3.130895 0.03439092\\
3.144566 0.03335296\\
3.158237 0.03230261\\
3.171907 0.03124303\\
3.185578 0.03017733\\
3.199248 0.02910851\\
3.212919 0.02803952\\
3.226589 0.02697319\\
3.240260 0.02591222\\
3.253930 0.02485923\\
3.267601 0.02381666\\
3.281271 0.02278684\\
3.294942 0.02177194\\
3.308612 0.02077398\\
3.322283 0.01979483\\
3.335954 0.01883619\\
3.349624 0.01789959\\
3.363295 0.01698643\\
3.376965 0.01609791\\
3.390636 0.01523510\\
3.404306 0.01439891\\
3.417977 0.01359007\\
3.431647 0.01280919\\
3.445318 0.01205672\\
3.458988 0.01133299\\
3.472659 0.01063817\\
3.486329 0.00997232\\
3.500000 0.00933540\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-1.954545 0.00990528\\
-1.940875 0.01035682\\
-1.927204 0.01082173\\
-1.913534 0.01130008\\
-1.899863 0.01179192\\
-1.886193 0.01229731\\
-1.872522 0.01281627\\
-1.858852 0.01334884\\
-1.845181 0.01389505\\
-1.831511 0.01445490\\
-1.817840 0.01502840\\
-1.804170 0.01561557\\
-1.790499 0.01621640\\
-1.776828 0.01683088\\
-1.763158 0.01745900\\
-1.749487 0.01810076\\
-1.735817 0.01875614\\
-1.722146 0.01942513\\
-1.708476 0.02010771\\
-1.694805 0.02080387\\
-1.681135 0.02151359\\
-1.667464 0.02223687\\
-1.653794 0.02297369\\
-1.640123 0.02372405\\
-1.626452 0.02448793\\
-1.612782 0.02526534\\
-1.599111 0.02605628\\
-1.585441 0.02686076\\
-1.571770 0.02767877\\
-1.558100 0.02851034\\
-1.544429 0.02935548\\
-1.530759 0.03021420\\
-1.517088 0.03108652\\
-1.503418 0.03197248\\
-1.489747 0.03287209\\
-1.476077 0.03378538\\
-1.462406 0.03471238\\
-1.448735 0.03565311\\
-1.435065 0.03660761\\
-1.421394 0.03757589\\
-1.407724 0.03855798\\
-1.394053 0.03955391\\
-1.380383 0.04056368\\
-1.366712 0.04158731\\
-1.353042 0.04262481\\
-1.339371 0.04367617\\
-1.325701 0.04474139\\
-1.312030 0.04582045\\
-1.298360 0.04691333\\
-1.284689 0.04801999\\
-1.271018 0.04914039\\
-1.257348 0.05027448\\
-1.243677 0.05142219\\
-1.230007 0.05258345\\
-1.216336 0.05375816\\
-1.202666 0.05494624\\
-1.188995 0.05614757\\
-1.175325 0.05736204\\
-1.161654 0.05858951\\
-1.147984 0.05982984\\
-1.134313 0.06108289\\
-1.120643 0.06234851\\
-1.106972 0.06362652\\
-1.093301 0.06491675\\
-1.079631 0.06621905\\
-1.065960 0.06753321\\
-1.052290 0.06885908\\
-1.038619 0.07019646\\
-1.024949 0.07154519\\
-1.011278 0.07290508\\
-0.997608 0.07427596\\
-0.983937 0.07565768\\
-0.970267 0.07705008\\
-0.956596 0.07845301\\
-0.942925 0.07986634\\
-0.929255 0.08128996\\
-0.915584 0.08272376\\
-0.901914 0.08416767\\
-0.888243 0.08562161\\
-0.874573 0.08708554\\
-0.860902 0.08855945\\
-0.847232 0.09004332\\
-0.833561 0.09153720\\
-0.819891 0.09304113\\
-0.806220 0.09455518\\
-0.792550 0.09607947\\
-0.778879 0.09761411\\
-0.765208 0.09915927\\
-0.751538 0.10071513\\
-0.737867 0.10228189\\
-0.724197 0.10385979\\
-0.710526 0.10544909\\
-0.696856 0.10705007\\
-0.683185 0.10866303\\
-0.669515 0.11028830\\
-0.655844 0.11192620\\
-0.642174 0.11357711\\
-0.628503 0.11524139\\
-0.614833 0.11691943\\
-0.601162 0.11861161\\
-0.587491 0.12031834\\
-0.573821 0.12204001\\
-0.560150 0.12377704\\
-0.546480 0.12552981\\
-0.532809 0.12729872\\
-0.519139 0.12908416\\
-0.505468 0.13088650\\
-0.491798 0.13270611\\
-0.478127 0.13454331\\
-0.464457 0.13639844\\
-0.450786 0.13827178\\
-0.437116 0.14016361\\
-0.423445 0.14207417\\
-0.409774 0.14400366\\
-0.396104 0.14595225\\
-0.382433 0.14792009\\
-0.368763 0.14990726\\
-0.355092 0.15191383\\
-0.341422 0.15393981\\
-0.327751 0.15598516\\
-0.314081 0.15804982\\
-0.300410 0.16013365\\
-0.286740 0.16223649\\
-0.273069 0.16435812\\
-0.259398 0.16649828\\
-0.245728 0.16865666\\
-0.232057 0.17083289\\
-0.218387 0.17302656\\
-0.204716 0.17523723\\
-0.191046 0.17746440\\
-0.177375 0.17970751\\
-0.163705 0.18196599\\
-0.150034 0.18423919\\
-0.136364 0.18652647\\
-0.122693 0.18882709\\
-0.109023 0.19114033\\
-0.095352 0.19346540\\
-0.081681 0.19580149\\
-0.068011 0.19814776\\
-0.054340 0.20050333\\
-0.040670 0.20286732\\
-0.026999 0.20523880\\
-0.013329 0.20761684\\
0.000342 0.21000047\\
0.014012 0.21238874\\
0.027683 0.21478064\\
0.041353 0.21717519\\
0.055024 0.21957139\\
0.068694 0.22196822\\
0.082365 0.22436468\\
0.096036 0.22675976\\
0.109706 0.22915244\\
0.123377 0.23154172\\
0.137047 0.23392662\\
0.150718 0.23630613\\
0.164388 0.23867929\\
0.178059 0.24104513\\
0.191729 0.24340272\\
0.205400 0.24575113\\
0.219070 0.24808944\\
0.232741 0.25041679\\
0.246411 0.25273232\\
0.260082 0.25503518\\
0.273753 0.25732460\\
0.287423 0.25959978\\
0.301094 0.26186001\\
0.314764 0.26410456\\
0.328435 0.26633278\\
0.342105 0.26854404\\
0.355776 0.27073774\\
0.369446 0.27291333\\
0.383117 0.27507030\\
0.396787 0.27720818\\
0.410458 0.27932655\\
0.424129 0.28142503\\
0.437799 0.28350329\\
0.451470 0.28556102\\
0.465140 0.28759799\\
0.478811 0.28961400\\
0.492481 0.29160890\\
0.506152 0.29358256\\
0.519822 0.29553494\\
0.533493 0.29746600\\
0.547163 0.29937576\\
0.560834 0.30126430\\
0.574504 0.30313169\\
0.588175 0.30497809\\
0.601846 0.30680366\\
0.615516 0.30860859\\
0.629187 0.31039312\\
0.642857 0.31215750\\
0.656528 0.31390201\\
0.670198 0.31562693\\
0.683869 0.31733257\\
0.697539 0.31901924\\
0.711210 0.32068725\\
0.724880 0.32233692\\
0.738551 0.32396855\\
0.752221 0.32558244\\
0.765892 0.32717885\\
0.779563 0.32875804\\
0.793233 0.33032022\\
0.806904 0.33186558\\
0.820574 0.33339426\\
0.834245 0.33490634\\
0.847915 0.33640186\\
0.861586 0.33788080\\
0.875256 0.33934306\\
0.888927 0.34078849\\
0.902597 0.34221684\\
0.916268 0.34362778\\
0.929938 0.34502091\\
0.943609 0.34639573\\
0.957280 0.34775164\\
0.970950 0.34908795\\
0.984621 0.35040387\\
0.998291 0.35169848\\
1.011962 0.35297079\\
1.025632 0.35421970\\
1.039303 0.35544397\\
1.052973 0.35664229\\
1.066644 0.35781323\\
1.080314 0.35895526\\
1.093985 0.36006674\\
1.107656 0.36114595\\
1.121326 0.36219104\\
1.134997 0.36320012\\
1.148667 0.36417118\\
1.162338 0.36510215\\
1.176008 0.36599087\\
1.189679 0.36683514\\
1.203349 0.36763268\\
1.217020 0.36838118\\
1.230690 0.36907830\\
1.244361 0.36972164\\
1.258031 0.37030881\\
1.271702 0.37083740\\
1.285373 0.37130502\\
1.299043 0.37170926\\
1.312714 0.37204777\\
1.326384 0.37231822\\
1.340055 0.37251833\\
1.353725 0.37264588\\
1.367396 0.37269872\\
1.381066 0.37267478\\
1.394737 0.37257210\\
1.408407 0.37238879\\
1.422078 0.37212310\\
1.435748 0.37177340\\
1.449419 0.37133818\\
1.463090 0.37081607\\
1.476760 0.37020586\\
1.490431 0.36950650\\
1.504101 0.36871708\\
1.517772 0.36783686\\
1.531442 0.36686530\\
1.545113 0.36580200\\
1.558783 0.36464676\\
1.572454 0.36339956\\
1.586124 0.36206055\\
1.599795 0.36063006\\
1.613465 0.35910863\\
1.627136 0.35749694\\
1.640807 0.35579588\\
1.654477 0.35400649\\
1.668148 0.35212999\\
1.681818 0.35016776\\
1.695489 0.34812135\\
1.709159 0.34599243\\
1.722830 0.34378284\\
1.736500 0.34149456\\
1.750171 0.33912968\\
1.763841 0.33669041\\
1.777512 0.33417907\\
1.791183 0.33159808\\
1.804853 0.32894996\\
1.818524 0.32623727\\
1.832194 0.32346268\\
1.845865 0.32062889\\
1.859535 0.31773865\\
1.873206 0.31479475\\
1.886876 0.31180000\\
1.900547 0.30875721\\
1.914217 0.30566922\\
1.927888 0.30253884\\
1.941558 0.29936888\\
1.955229 0.29616210\\
1.968900 0.29292126\\
1.982570 0.28964905\\
1.996241 0.28634813\\
2.009911 0.28302109\\
2.023582 0.27967047\\
2.037252 0.27629872\\
2.050923 0.27290824\\
2.064593 0.26950135\\
2.078264 0.26608027\\
2.091934 0.26264716\\
2.105605 0.25920409\\
2.119275 0.25575302\\
2.132946 0.25229585\\
2.146617 0.24883437\\
2.160287 0.24537031\\
2.173958 0.24190528\\
2.187628 0.23844082\\
2.201299 0.23497840\\
2.214969 0.23151937\\
2.228640 0.22806505\\
2.242310 0.22461664\\
2.255981 0.22117530\\
2.269651 0.21774211\\
2.283322 0.21431809\\
2.296992 0.21090420\\
2.310663 0.20750133\\
2.324334 0.20411034\\
2.338004 0.20073203\\
2.351675 0.19736718\\
2.365345 0.19401650\\
2.379016 0.19068070\\
2.392686 0.18736043\\
2.406357 0.18405635\\
2.420027 0.18076907\\
2.433698 0.17749920\\
2.447368 0.17424733\\
2.461039 0.17101404\\
2.474710 0.16779991\\
2.488380 0.16460551\\
2.502051 0.16143142\\
2.515721 0.15827819\\
2.529392 0.15514640\\
2.543062 0.15203663\\
2.556733 0.14894945\\
2.570403 0.14588545\\
2.584074 0.14284522\\
2.597744 0.13982935\\
2.611415 0.13683844\\
2.625085 0.13387310\\
2.638756 0.13093393\\
2.652427 0.12802156\\
2.666097 0.12513659\\
2.679768 0.12227964\\
2.693438 0.11945134\\
2.707109 0.11665229\\
2.720779 0.11388310\\
2.734450 0.11114439\\
2.748120 0.10843675\\
2.761791 0.10576077\\
2.775461 0.10311703\\
2.789132 0.10050610\\
2.802802 0.09792852\\
2.816473 0.09538484\\
2.830144 0.09287556\\
2.843814 0.09040119\\
2.857485 0.08796220\\
2.871155 0.08555903\\
2.884826 0.08319212\\
2.898496 0.08086186\\
2.912167 0.07856862\\
2.925837 0.07631276\\
2.939508 0.07409457\\
2.953178 0.07191434\\
2.966849 0.06977233\\
2.980519 0.06766875\\
2.994190 0.06560380\\
3.007861 0.06357762\\
3.021531 0.06159034\\
3.035202 0.05964206\\
3.048872 0.05773283\\
3.062543 0.05586268\\
3.076213 0.05403160\\
3.089884 0.05223956\\
3.103554 0.05048650\\
3.117225 0.04877231\\
3.130895 0.04709687\\
3.144566 0.04546003\\
3.158237 0.04386161\\
3.171907 0.04230140\\
3.185578 0.04077916\\
3.199248 0.03929464\\
3.212919 0.03784756\\
3.226589 0.03643761\\
3.240260 0.03506446\\
3.253930 0.03372778\\
3.267601 0.03242719\\
3.281271 0.03116230\\
3.294942 0.02993272\\
3.308612 0.02873802\\
3.322283 0.02757777\\
3.335954 0.02645152\\
3.349624 0.02535880\\
3.363295 0.02429914\\
3.376965 0.02327205\\
3.390636 0.02227703\\
3.404306 0.02131356\\
3.417977 0.02038114\\
3.431647 0.01947921\\
3.445318 0.01860726\\
3.458988 0.01776473\\
3.472659 0.01695107\\
3.486329 0.01616573\\
3.500000 0.01540813\\
}\kdedataC

\begin{tikzpicture}
\begin{axis}[
  width=12cm,
  height=7cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\addplot[name path=A0, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B0, draw=none, forget plot] coordinates {(-1.954545,0) (3.500000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A0 and B0];
\addplot[name path=A1, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B1, draw=none, forget plot] coordinates {(-1.954545,0) (3.500000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A1 and B1];
\addplot[name path=A2, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B2, draw=none, forget plot] coordinates {(-1.954545,0) (3.500000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A2 and B2];
\end{axis}
\end{tikzpicture}
\caption*{(a) Subject-level.}
\vspace{0.5cm}
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}

% Colors

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00000002\\
-7.462406 0.00000003\\
-7.424812 0.00000004\\
-7.387218 0.00000006\\
-7.349624 0.00000008\\
-7.312030 0.00000011\\
-7.274436 0.00000016\\
-7.236842 0.00000023\\
-7.199248 0.00000032\\
-7.161654 0.00000045\\
-7.124060 0.00000062\\
-7.086466 0.00000085\\
-7.048872 0.00000116\\
-7.011278 0.00000158\\
-6.973684 0.00000214\\
-6.936090 0.00000288\\
-6.898496 0.00000385\\
-6.860902 0.00000512\\
-6.823308 0.00000677\\
-6.785714 0.00000890\\
-6.748120 0.00001163\\
-6.710526 0.00001512\\
-6.672932 0.00001954\\
-6.635338 0.00002511\\
-6.597744 0.00003209\\
-6.560150 0.00004077\\
-6.522556 0.00005151\\
-6.484962 0.00006471\\
-6.447368 0.00008083\\
-6.409774 0.00010040\\
-6.372180 0.00012399\\
-6.334586 0.00015226\\
-6.296992 0.00018591\\
-6.259398 0.00022572\\
-6.221805 0.00027250\\
-6.184211 0.00032712\\
-6.146617 0.00039047\\
-6.109023 0.00046345\\
-6.071429 0.00054698\\
-6.033835 0.00064193\\
-5.996241 0.00074914\\
-5.958647 0.00086935\\
-5.921053 0.00100321\\
-5.883459 0.00115122\\
-5.845865 0.00131374\\
-5.808271 0.00149089\\
-5.770677 0.00168261\\
-5.733083 0.00188857\\
-5.695489 0.00210818\\
-5.657895 0.00234059\\
-5.620301 0.00258466\\
-5.582707 0.00283899\\
-5.545113 0.00310194\\
-5.507519 0.00337162\\
-5.469925 0.00364597\\
-5.432331 0.00392280\\
-5.394737 0.00419982\\
-5.357143 0.00447473\\
-5.319549 0.00474527\\
-5.281955 0.00500931\\
-5.244361 0.00526489\\
-5.206767 0.00551032\\
-5.169173 0.00574424\\
-5.131579 0.00596564\\
-5.093985 0.00617394\\
-5.056391 0.00636900\\
-5.018797 0.00655112\\
-4.981203 0.00672105\\
-4.943609 0.00687997\\
-4.906015 0.00702945\\
-4.868421 0.00717138\\
-4.830827 0.00730792\\
-4.793233 0.00744140\\
-4.755639 0.00757427\\
-4.718045 0.00770900\\
-4.680451 0.00784799\\
-4.642857 0.00799351\\
-4.605263 0.00814761\\
-4.567669 0.00831213\\
-4.530075 0.00848859\\
-4.492481 0.00867825\\
-4.454887 0.00888209\\
-4.417293 0.00910085\\
-4.379699 0.00933507\\
-4.342105 0.00958520\\
-4.304511 0.00985160\\
-4.266917 0.01013474\\
-4.229323 0.01043516\\
-4.191729 0.01075368\\
-4.154135 0.01109137\\
-4.116541 0.01144964\\
-4.078947 0.01183031\\
-4.041353 0.01223553\\
-4.003759 0.01266779\\
-3.966165 0.01312988\\
-3.928571 0.01362474\\
-3.890977 0.01415536\\
-3.853383 0.01472462\\
-3.815789 0.01533511\\
-3.778195 0.01598897\\
-3.740602 0.01668767\\
-3.703008 0.01743184\\
-3.665414 0.01822113\\
-3.627820 0.01905408\\
-3.590226 0.01992801\\
-3.552632 0.02083898\\
-3.515038 0.02178186\\
-3.477444 0.02275035\\
-3.439850 0.02373712\\
-3.402256 0.02473405\\
-3.364662 0.02573242\\
-3.327068 0.02672326\\
-3.289474 0.02769760\\
-3.251880 0.02864690\\
-3.214286 0.02956332\\
-3.176692 0.03044011\\
-3.139098 0.03127190\\
-3.101504 0.03205491\\
-3.063910 0.03278723\\
-3.026316 0.03346888\\
-2.988722 0.03410189\\
-2.951128 0.03469024\\
-2.913534 0.03523976\\
-2.875940 0.03575789\\
-2.838346 0.03625344\\
-2.800752 0.03673622\\
-2.763158 0.03721668\\
-2.725564 0.03770552\\
-2.687970 0.03821328\\
-2.650376 0.03874997\\
-2.612782 0.03932472\\
-2.575188 0.03994553\\
-2.537594 0.04061909\\
-2.500000 0.04135065\\
-2.462406 0.04214407\\
-2.424812 0.04300190\\
-2.387218 0.04392557\\
-2.349624 0.04491572\\
-2.312030 0.04597253\\
-2.274436 0.04709616\\
-2.236842 0.04828715\\
-2.199248 0.04954684\\
-2.161654 0.05087783\\
-2.124060 0.05228421\\
-2.086466 0.05377187\\
-2.048872 0.05534862\\
-2.011278 0.05702414\\
-1.973684 0.05880991\\
-1.936090 0.06071885\\
-1.898496 0.06276502\\
-1.860902 0.06496299\\
-1.823308 0.06732733\\
-1.785714 0.06987190\\
-1.748120 0.07260921\\
-1.710526 0.07554977\\
-1.672932 0.07870150\\
-1.635338 0.08206937\\
-1.597744 0.08565503\\
-1.560150 0.08945677\\
-1.522556 0.09346966\\
-1.484962 0.09768589\\
-1.447368 0.10209539\\
-1.409774 0.10668660\\
-1.372180 0.11144753\\
-1.334586 0.11636681\\
-1.296992 0.12143498\\
-1.259398 0.12664567\\
-1.221805 0.13199673\\
-1.184211 0.13749130\\
-1.146617 0.14313851\\
-1.109023 0.14895399\\
-1.071429 0.15495993\\
-1.033835 0.16118472\\
-0.996241 0.16766223\\
-0.958647 0.17443042\\
-0.921053 0.18152973\\
-0.883459 0.18900088\\
-0.845865 0.19688239\\
-0.808271 0.20520786\\
-0.770677 0.21400310\\
-0.733083 0.22328325\\
-0.695489 0.23305002\\
-0.657895 0.24328925\\
-0.620301 0.25396888\\
-0.582707 0.26503748\\
-0.545113 0.27642347\\
-0.507519 0.28803510\\
-0.469925 0.29976128\\
-0.432331 0.31147323\\
-0.394737 0.32302698\\
-0.357143 0.33426665\\
-0.319549 0.34502840\\
-0.281955 0.35514491\\
-0.244361 0.36445028\\
-0.206767 0.37278505\\
-0.169173 0.38000127\\
-0.131579 0.38596729\\
-0.093985 0.39057214\\
-0.056391 0.39372930\\
-0.018797 0.39537967\\
0.018797 0.39549357\\
0.056391 0.39407184\\
0.093985 0.39114579\\
0.131579 0.38677608\\
0.169173 0.38105070\\
0.206767 0.37408191\\
0.244361 0.36600248\\
0.281955 0.35696126\\
0.319549 0.34711840\\
0.357143 0.33664027\\
0.394737 0.32569441\\
0.432331 0.31444473\\
0.469925 0.30304698\\
0.507519 0.29164490\\
0.545113 0.28036699\\
0.582707 0.26932404\\
0.620301 0.25860759\\
0.657895 0.24828912\\
0.695489 0.23842019\\
0.733083 0.22903327\\
0.770677 0.22014323\\
0.808271 0.21174948\\
0.845865 0.20383836\\
0.883459 0.19638597\\
0.921053 0.18936097\\
0.958647 0.18272745\\
0.996241 0.17644753\\
1.033835 0.17048380\\
1.071429 0.16480130\\
1.109023 0.15936911\\
1.146617 0.15416140\\
1.184211 0.14915814\\
1.221805 0.14434517\\
1.259398 0.13971397\\
1.296992 0.13526104\\
1.334586 0.13098697\\
1.372180 0.12689529\\
1.409774 0.12299129\\
1.447368 0.11928076\\
1.484962 0.11576873\\
1.522556 0.11245849\\
1.560150 0.10935067\\
1.597744 0.10644263\\
1.635338 0.10372810\\
1.672932 0.10119706\\
1.710526 0.09883596\\
1.748120 0.09662807\\
1.785714 0.09455420\\
1.823308 0.09259339\\
1.860902 0.09072386\\
1.898496 0.08892391\\
1.936090 0.08717286\\
1.973684 0.08545192\\
2.011278 0.08374490\\
2.048872 0.08203883\\
2.086466 0.08032437\\
2.124060 0.07859598\\
2.161654 0.07685196\\
2.199248 0.07509423\\
2.236842 0.07332797\\
2.274436 0.07156105\\
2.312030 0.06980342\\
2.349624 0.06806634\\
2.387218 0.06636165\\
2.424812 0.06470094\\
2.462406 0.06309491\\
2.500000 0.06155270\\
2.537594 0.06008139\\
2.575188 0.05868561\\
2.612782 0.05736732\\
2.650376 0.05612577\\
2.687970 0.05495757\\
2.725564 0.05385692\\
2.763158 0.05281601\\
2.800752 0.05182543\\
2.838346 0.05087474\\
2.875940 0.04995302\\
2.913534 0.04904944\\
2.951128 0.04815382\\
2.988722 0.04725713\\
3.026316 0.04635184\\
3.063910 0.04543232\\
3.101504 0.04449497\\
3.139098 0.04353833\\
3.176692 0.04256304\\
3.214286 0.04157166\\
3.251880 0.04056846\\
3.289474 0.03955907\\
3.327068 0.03855009\\
3.364662 0.03754867\\
3.402256 0.03656204\\
3.439850 0.03559714\\
3.477444 0.03466017\\
3.515038 0.03375629\\
3.552632 0.03288933\\
3.590226 0.03206162\\
3.627820 0.03127388\\
3.665414 0.03052521\\
3.703008 0.02981319\\
3.740602 0.02913402\\
3.778195 0.02848274\\
3.815789 0.02785351\\
3.853383 0.02723996\\
3.890977 0.02663545\\
3.928571 0.02603345\\
3.966165 0.02542788\\
4.003759 0.02481331\\
4.041353 0.02418526\\
4.078947 0.02354039\\
4.116541 0.02287656\\
4.154135 0.02219293\\
4.191729 0.02148995\\
4.229323 0.02076928\\
4.266917 0.02003364\\
4.304511 0.01928670\\
4.342105 0.01853281\\
4.379699 0.01777683\\
4.417293 0.01702387\\
4.454887 0.01627903\\
4.492481 0.01554724\\
4.530075 0.01483299\\
4.567669 0.01414025\\
4.605263 0.01347224\\
4.642857 0.01283144\\
4.680451 0.01221946\\
4.718045 0.01163711\\
4.755639 0.01108435\\
4.793233 0.01056045\\
4.830827 0.01006399\\
4.868421 0.00959308\\
4.906015 0.00914538\\
4.943609 0.00871834\\
4.981203 0.00830927\\
5.018797 0.00791548\\
5.056391 0.00753445\\
5.093985 0.00716384\\
5.131579 0.00680168\\
5.169173 0.00644633\\
5.206767 0.00609659\\
5.244361 0.00575167\\
5.281955 0.00541119\\
5.319549 0.00507518\\
5.357143 0.00474402\\
5.394737 0.00441838\\
5.432331 0.00409918\\
5.469925 0.00378750\\
5.507519 0.00348454\\
5.545113 0.00319152\\
5.582707 0.00290966\\
5.620301 0.00264009\\
5.657895 0.00238382\\
5.695489 0.00214171\\
5.733083 0.00191442\\
5.770677 0.00170243\\
5.808271 0.00150600\\
5.845865 0.00132519\\
5.883459 0.00115985\\
5.921053 0.00100967\\
5.958647 0.00087416\\
5.996241 0.00075271\\
6.033835 0.00064456\\
6.071429 0.00054891\\
6.109023 0.00046485\\
6.146617 0.00039148\\
6.184211 0.00032785\\
6.221805 0.00027303\\
6.259398 0.00022609\\
6.296992 0.00018618\\
6.334586 0.00015244\\
6.372180 0.00012412\\
6.409774 0.00010049\\
6.447368 0.00008090\\
6.484962 0.00006476\\
6.522556 0.00005154\\
6.560150 0.00004079\\
6.597744 0.00003210\\
6.635338 0.00002512\\
6.672932 0.00001955\\
6.710526 0.00001512\\
6.748120 0.00001163\\
6.785714 0.00000890\\
6.823308 0.00000677\\
6.860902 0.00000512\\
6.898496 0.00000385\\
6.936090 0.00000288\\
6.973684 0.00000214\\
7.011278 0.00000158\\
7.048872 0.00000116\\
7.086466 0.00000085\\
7.124060 0.00000062\\
7.161654 0.00000045\\
7.199248 0.00000032\\
7.236842 0.00000023\\
7.274436 0.00000016\\
7.312030 0.00000011\\
7.349624 0.00000008\\
7.387218 0.00000006\\
7.424812 0.00000004\\
7.462406 0.00000003\\
7.500000 0.00000002\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00004824\\
-7.462406 0.00005983\\
-7.424812 0.00007380\\
-7.387218 0.00009053\\
-7.349624 0.00011045\\
-7.312030 0.00013402\\
-7.274436 0.00016174\\
-7.236842 0.00019414\\
-7.199248 0.00023176\\
-7.161654 0.00027517\\
-7.124060 0.00032495\\
-7.086466 0.00038165\\
-7.048872 0.00044584\\
-7.011278 0.00051800\\
-6.973684 0.00059861\\
-6.936090 0.00068804\\
-6.898496 0.00078659\\
-6.860902 0.00089444\\
-6.823308 0.00101165\\
-6.785714 0.00113813\\
-6.748120 0.00127363\\
-6.710526 0.00141775\\
-6.672932 0.00156987\\
-6.635338 0.00172924\\
-6.597744 0.00189491\\
-6.560150 0.00206574\\
-6.522556 0.00224048\\
-6.484962 0.00241772\\
-6.447368 0.00259594\\
-6.409774 0.00277356\\
-6.372180 0.00294895\\
-6.334586 0.00312049\\
-6.296992 0.00328661\\
-6.259398 0.00344581\\
-6.221805 0.00359674\\
-6.184211 0.00373820\\
-6.146617 0.00386922\\
-6.109023 0.00398905\\
-6.071429 0.00409721\\
-6.033835 0.00419349\\
-5.996241 0.00427797\\
-5.958647 0.00435100\\
-5.921053 0.00441321\\
-5.883459 0.00446546\\
-5.845865 0.00450886\\
-5.808271 0.00454465\\
-5.770677 0.00457426\\
-5.733083 0.00459917\\
-5.695489 0.00462095\\
-5.657895 0.00464115\\
-5.620301 0.00466128\\
-5.582707 0.00468280\\
-5.545113 0.00470705\\
-5.507519 0.00473525\\
-5.469925 0.00476847\\
-5.432331 0.00480767\\
-5.394737 0.00485366\\
-5.357143 0.00490713\\
-5.319549 0.00496869\\
-5.281955 0.00503886\\
-5.244361 0.00511814\\
-5.206767 0.00520703\\
-5.169173 0.00530604\\
-5.131579 0.00541575\\
-5.093985 0.00553678\\
-5.056391 0.00566986\\
-5.018797 0.00581581\\
-4.981203 0.00597549\\
-4.943609 0.00614984\\
-4.906015 0.00633981\\
-4.868421 0.00654632\\
-4.830827 0.00677024\\
-4.793233 0.00701229\\
-4.755639 0.00727304\\
-4.718045 0.00755280\\
-4.680451 0.00785159\\
-4.642857 0.00816914\\
-4.605263 0.00850480\\
-4.567669 0.00885757\\
-4.530075 0.00922608\\
-4.492481 0.00960864\\
-4.454887 0.01000327\\
-4.417293 0.01040776\\
-4.379699 0.01081976\\
-4.342105 0.01123687\\
-4.304511 0.01165673\\
-4.266917 0.01207717\\
-4.229323 0.01249626\\
-4.191729 0.01291247\\
-4.154135 0.01332472\\
-4.116541 0.01373248\\
-4.078947 0.01413579\\
-4.041353 0.01453532\\
-4.003759 0.01493233\\
-3.966165 0.01532864\\
-3.928571 0.01572657\\
-3.890977 0.01612883\\
-3.853383 0.01653840\\
-3.815789 0.01695836\\
-3.778195 0.01739179\\
-3.740602 0.01784154\\
-3.703008 0.01831009\\
-3.665414 0.01879941\\
-3.627820 0.01931084\\
-3.590226 0.01984493\\
-3.552632 0.02040145\\
-3.515038 0.02097932\\
-3.477444 0.02157663\\
-3.439850 0.02219074\\
-3.402256 0.02281833\\
-3.364662 0.02345562\\
-3.327068 0.02409850\\
-3.289474 0.02474276\\
-3.251880 0.02538433\\
-3.214286 0.02601949\\
-3.176692 0.02664511\\
-3.139098 0.02725884\\
-3.101504 0.02785930\\
-3.063910 0.02844617\\
-3.026316 0.02902034\\
-2.988722 0.02958387\\
-2.951128 0.03013999\\
-2.913534 0.03069300\\
-2.875940 0.03124812\\
-2.838346 0.03181131\\
-2.800752 0.03238900\\
-2.763158 0.03298789\\
-2.725564 0.03361464\\
-2.687970 0.03427561\\
-2.650376 0.03497664\\
-2.612782 0.03572285\\
-2.575188 0.03651844\\
-2.537594 0.03736664\\
-2.500000 0.03826968\\
-2.462406 0.03922884\\
-2.424812 0.04024454\\
-2.387218 0.04131657\\
-2.349624 0.04244435\\
-2.312030 0.04362715\\
-2.274436 0.04486450\\
-2.236842 0.04615648\\
-2.199248 0.04750401\\
-2.161654 0.04890918\\
-2.124060 0.05037543\\
-2.086466 0.05190772\\
-2.048872 0.05351254\\
-2.011278 0.05519792\\
-1.973684 0.05697320\\
-1.936090 0.05884881\\
-1.898496 0.06083586\\
-1.860902 0.06294572\\
-1.823308 0.06518947\\
-1.785714 0.06757736\\
-1.748120 0.07011825\\
-1.710526 0.07281906\\
-1.672932 0.07568430\\
-1.635338 0.07871574\\
-1.597744 0.08191211\\
-1.560150 0.08526902\\
-1.522556 0.08877908\\
-1.484962 0.09243215\\
-1.447368 0.09621575\\
-1.409774 0.10011572\\
-1.372180 0.10411698\\
-1.334586 0.10820440\\
-1.296992 0.11236374\\
-1.259398 0.11658265\\
-1.221805 0.12085160\\
-1.184211 0.12516470\\
-1.146617 0.12952043\\
-1.109023 0.13392209\\
-1.071429 0.13837807\\
-1.033835 0.14290175\\
-0.996241 0.14751117\\
-0.958647 0.15222829\\
-0.921053 0.15707804\\
-0.883459 0.16208699\\
-0.845865 0.16728180\\
-0.808271 0.17268758\\
-0.770677 0.17832600\\
-0.733083 0.18421350\\
-0.695489 0.19035955\\
-0.657895 0.19676499\\
-0.620301 0.20342082\\
-0.582707 0.21030714\\
-0.545113 0.21739265\\
-0.507519 0.22463457\\
-0.469925 0.23197911\\
-0.432331 0.23936240\\
-0.394737 0.24671197\\
-0.357143 0.25394873\\
-0.319549 0.26098927\\
-0.281955 0.26774852\\
-0.244361 0.27414259\\
-0.206767 0.28009169\\
-0.169173 0.28552300\\
-0.131579 0.29037334\\
-0.093985 0.29459154\\
-0.056391 0.29814032\\
-0.018797 0.30099777\\
0.018797 0.30315803\\
0.056391 0.30463147\\
0.093985 0.30544417\\
0.131579 0.30563667\\
0.169173 0.30526216\\
0.206767 0.30438418\\
0.244361 0.30307385\\
0.281955 0.30140676\\
0.319549 0.29945978\\
0.357143 0.29730783\\
0.394737 0.29502075\\
0.432331 0.29266050\\
0.469925 0.29027879\\
0.507519 0.28791511\\
0.545113 0.28559555\\
0.582707 0.28333208\\
0.620301 0.28112263\\
0.657895 0.27895180\\
0.695489 0.27679217\\
0.733083 0.27460613\\
0.770677 0.27234823\\
0.808271 0.26996778\\
0.845865 0.26741164\\
0.883459 0.26462716\\
0.921053 0.26156488\\
0.958647 0.25818120\\
0.996241 0.25444051\\
1.033835 0.25031711\\
1.071429 0.24579648\\
1.109023 0.24087606\\
1.146617 0.23556546\\
1.184211 0.22988615\\
1.221805 0.22387059\\
1.259398 0.21756091\\
1.296992 0.21100727\\
1.334586 0.20426587\\
1.372180 0.19739680\\
1.409774 0.19046187\\
1.447368 0.18352243\\
1.484962 0.17663732\\
1.522556 0.16986105\\
1.560150 0.16324230\\
1.597744 0.15682272\\
1.635338 0.15063615\\
1.672932 0.14470814\\
1.710526 0.13905601\\
1.748120 0.13368906\\
1.785714 0.12860927\\
1.823308 0.12381215\\
1.860902 0.11928782\\
1.898496 0.11502221\\
1.936090 0.11099827\\
1.973684 0.10719728\\
2.011278 0.10359994\\
2.048872 0.10018742\\
2.086466 0.09694224\\
2.124060 0.09384890\\
2.161654 0.09089432\\
2.199248 0.08806811\\
2.236842 0.08536251\\
2.274436 0.08277230\\
2.312030 0.08029440\\
2.349624 0.07792744\\
2.387218 0.07567123\\
2.424812 0.07352617\\
2.462406 0.07149266\\
2.500000 0.06957058\\
2.537594 0.06775879\\
2.575188 0.06605481\\
2.612782 0.06445455\\
2.650376 0.06295218\\
2.687970 0.06154013\\
2.725564 0.06020928\\
2.763158 0.05894916\\
2.800752 0.05774832\\
2.838346 0.05659474\\
2.875940 0.05547628\\
2.913534 0.05438114\\
2.951128 0.05329836\\
2.988722 0.05221818\\
3.026316 0.05113244\\
3.063910 0.05003481\\
3.101504 0.04892102\\
3.139098 0.04778888\\
3.176692 0.04663830\\
3.214286 0.04547113\\
3.251880 0.04429097\\
3.289474 0.04310286\\
3.327068 0.04191296\\
3.364662 0.04072812\\
3.402256 0.03955555\\
3.439850 0.03840234\\
3.477444 0.03727518\\
3.515038 0.03617994\\
3.552632 0.03512149\\
3.590226 0.03410342\\
3.627820 0.03312797\\
3.665414 0.03219597\\
3.703008 0.03130683\\
3.740602 0.03045871\\
3.778195 0.02964860\\
3.815789 0.02887261\\
3.853383 0.02812616\\
3.890977 0.02740426\\
3.928571 0.02670181\\
3.966165 0.02601384\\
4.003759 0.02533575\\
4.041353 0.02466353\\
4.078947 0.02399391\\
4.116541 0.02332452\\
4.154135 0.02265389\\
4.191729 0.02198149\\
4.229323 0.02130770\\
4.266917 0.02063370\\
4.304511 0.01996138\\
4.342105 0.01929312\\
4.379699 0.01863171\\
4.417293 0.01798008\\
4.454887 0.01734116\\
4.492481 0.01671769\\
4.530075 0.01611209\\
4.567669 0.01552632\\
4.605263 0.01496176\\
4.642857 0.01441920\\
4.680451 0.01389876\\
4.718045 0.01339992\\
4.755639 0.01292158\\
4.793233 0.01246210\\
4.830827 0.01201942\\
4.868421 0.01159114\\
4.906015 0.01117469\\
4.943609 0.01076740\\
4.981203 0.01036668\\
5.018797 0.00997011\\
5.056391 0.00957553\\
5.093985 0.00918116\\
5.131579 0.00878567\\
5.169173 0.00838818\\
5.206767 0.00798833\\
5.244361 0.00758625\\
5.281955 0.00718259\\
5.319549 0.00677840\\
5.357143 0.00637517\\
5.394737 0.00597469\\
5.432331 0.00557903\\
5.469925 0.00519043\\
5.507519 0.00481125\\
5.545113 0.00444389\\
5.582707 0.00409068\\
5.620301 0.00375388\\
5.657895 0.00343559\\
5.695489 0.00313772\\
5.733083 0.00286194\\
5.770677 0.00260966\\
5.808271 0.00238206\\
5.845865 0.00217999\\
5.883459 0.00200408\\
5.921053 0.00185465\\
5.958647 0.00173178\\
5.996241 0.00163532\\
6.033835 0.00156487\\
6.071429 0.00151980\\
6.109023 0.00149929\\
6.146617 0.00150233\\
6.184211 0.00152773\\
6.221805 0.00157409\\
6.259398 0.00163988\\
6.296992 0.00172339\\
6.334586 0.00182277\\
6.372180 0.00193600\\
6.409774 0.00206095\\
6.447368 0.00219535\\
6.484962 0.00233685\\
6.522556 0.00248298\\
6.560150 0.00263123\\
6.597744 0.00277905\\
6.635338 0.00292391\\
6.672932 0.00306329\\
6.710526 0.00319477\\
6.748120 0.00331604\\
6.785714 0.00342494\\
6.823308 0.00351951\\
6.860902 0.00359805\\
6.898496 0.00365910\\
6.936090 0.00370153\\
6.973684 0.00372452\\
7.011278 0.00372757\\
7.048872 0.00371057\\
7.086466 0.00367371\\
7.124060 0.00361755\\
7.161654 0.00354295\\
7.199248 0.00345106\\
7.236842 0.00334331\\
7.274436 0.00322131\\
7.312030 0.00308689\\
7.349624 0.00294199\\
7.387218 0.00278864\\
7.424812 0.00262889\\
7.462406 0.00246480\\
7.500000 0.00229837\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00100470\\
-7.462406 0.00106588\\
-7.424812 0.00112826\\
-7.387218 0.00119174\\
-7.349624 0.00125622\\
-7.312030 0.00132160\\
-7.274436 0.00138783\\
-7.236842 0.00145483\\
-7.199248 0.00152258\\
-7.161654 0.00159104\\
-7.124060 0.00166023\\
-7.086466 0.00173017\\
-7.048872 0.00180091\\
-7.011278 0.00187252\\
-6.973684 0.00194508\\
-6.936090 0.00201871\\
-6.898496 0.00209354\\
-6.860902 0.00216973\\
-6.823308 0.00224744\\
-6.785714 0.00232686\\
-6.748120 0.00240818\\
-6.710526 0.00249162\\
-6.672932 0.00257739\\
-6.635338 0.00266574\\
-6.597744 0.00275688\\
-6.560150 0.00285107\\
-6.522556 0.00294856\\
-6.484962 0.00304958\\
-6.447368 0.00315440\\
-6.409774 0.00326326\\
-6.372180 0.00337641\\
-6.334586 0.00349409\\
-6.296992 0.00361655\\
-6.259398 0.00374400\\
-6.221805 0.00387667\\
-6.184211 0.00401476\\
-6.146617 0.00415845\\
-6.109023 0.00430791\\
-6.071429 0.00446327\\
-6.033835 0.00462463\\
-5.996241 0.00479206\\
-5.958647 0.00496560\\
-5.921053 0.00514521\\
-5.883459 0.00533085\\
-5.845865 0.00552238\\
-5.808271 0.00571963\\
-5.770677 0.00592238\\
-5.733083 0.00613035\\
-5.695489 0.00634318\\
-5.657895 0.00656049\\
-5.620301 0.00678184\\
-5.582707 0.00700674\\
-5.545113 0.00723467\\
-5.507519 0.00746510\\
-5.469925 0.00769746\\
-5.432331 0.00793121\\
-5.394737 0.00816577\\
-5.357143 0.00840064\\
-5.319549 0.00863532\\
-5.281955 0.00886937\\
-5.244361 0.00910243\\
-5.206767 0.00933419\\
-5.169173 0.00956445\\
-5.131579 0.00979310\\
-5.093985 0.01002015\\
-5.056391 0.01024570\\
-5.018797 0.01047000\\
-4.981203 0.01069339\\
-4.943609 0.01091635\\
-4.906015 0.01113947\\
-4.868421 0.01136346\\
-4.830827 0.01158913\\
-4.793233 0.01181741\\
-4.755639 0.01204931\\
-4.718045 0.01228591\\
-4.680451 0.01252839\\
-4.642857 0.01277796\\
-4.605263 0.01303589\\
-4.567669 0.01330350\\
-4.530075 0.01358211\\
-4.492481 0.01387306\\
-4.454887 0.01417769\\
-4.417293 0.01449732\\
-4.379699 0.01483324\\
-4.342105 0.01518670\\
-4.304511 0.01555889\\
-4.266917 0.01595095\\
-4.229323 0.01636390\\
-4.191729 0.01679867\\
-4.154135 0.01725609\\
-4.116541 0.01773682\\
-4.078947 0.01824137\\
-4.041353 0.01877009\\
-4.003759 0.01932311\\
-3.966165 0.01990037\\
-3.928571 0.02050156\\
-3.890977 0.02112611\\
-3.853383 0.02177323\\
-3.815789 0.02244181\\
-3.778195 0.02313049\\
-3.740602 0.02383763\\
-3.703008 0.02456130\\
-3.665414 0.02529934\\
-3.627820 0.02604929\\
-3.590226 0.02680853\\
-3.552632 0.02757418\\
-3.515038 0.02834326\\
-3.477444 0.02911264\\
-3.439850 0.02987914\\
-3.402256 0.03063955\\
-3.364662 0.03139071\\
-3.327068 0.03212955\\
-3.289474 0.03285314\\
-3.251880 0.03355878\\
-3.214286 0.03424402\\
-3.176692 0.03490670\\
-3.139098 0.03554503\\
-3.101504 0.03615761\\
-3.063910 0.03674344\\
-3.026316 0.03730196\\
-2.988722 0.03783305\\
-2.951128 0.03833705\\
-2.913534 0.03881472\\
-2.875940 0.03926726\\
-2.838346 0.03969627\\
-2.800752 0.04010369\\
-2.763158 0.04049182\\
-2.725564 0.04086323\\
-2.687970 0.04122077\\
-2.650376 0.04156746\\
-2.612782 0.04190649\\
-2.575188 0.04224117\\
-2.537594 0.04257489\\
-2.500000 0.04291109\\
-2.462406 0.04325320\\
-2.424812 0.04360466\\
-2.387218 0.04396887\\
-2.349624 0.04434920\\
-2.312030 0.04474895\\
-2.274436 0.04517137\\
-2.236842 0.04561967\\
-2.199248 0.04609701\\
-2.161654 0.04660649\\
-2.124060 0.04715122\\
-2.086466 0.04773426\\
-2.048872 0.04835866\\
-2.011278 0.04902751\\
-1.973684 0.04974387\\
-1.936090 0.05051085\\
-1.898496 0.05133157\\
-1.860902 0.05220917\\
-1.823308 0.05314685\\
-1.785714 0.05414781\\
-1.748120 0.05521530\\
-1.710526 0.05635259\\
-1.672932 0.05756296\\
-1.635338 0.05884973\\
-1.597744 0.06021621\\
-1.560150 0.06166569\\
-1.522556 0.06320148\\
-1.484962 0.06482682\\
-1.447368 0.06654493\\
-1.409774 0.06835893\\
-1.372180 0.07027183\\
-1.334586 0.07228649\\
-1.296992 0.07440557\\
-1.259398 0.07663146\\
-1.221805 0.07896622\\
-1.184211 0.08141151\\
-1.146617 0.08396847\\
-1.109023 0.08663767\\
-1.071429 0.08941894\\
-1.033835 0.09231130\\
-0.996241 0.09531284\\
-0.958647 0.09842058\\
-0.921053 0.10163039\\
-0.883459 0.10493685\\
-0.845865 0.10833319\\
-0.808271 0.11181121\\
-0.770677 0.11536122\\
-0.733083 0.11897204\\
-0.695489 0.12263097\\
-0.657895 0.12632389\\
-0.620301 0.13003526\\
-0.582707 0.13374834\\
-0.545113 0.13744527\\
-0.507519 0.14110727\\
-0.469925 0.14471492\\
-0.432331 0.14824838\\
-0.394737 0.15168766\\
-0.357143 0.15501298\\
-0.319549 0.15820503\\
-0.281955 0.16124533\\
-0.244361 0.16411653\\
-0.206767 0.16680272\\
-0.169173 0.16928971\\
-0.131579 0.17156527\\
-0.093985 0.17361936\\
-0.056391 0.17544432\\
-0.018797 0.17703494\\
0.018797 0.17838858\\
0.056391 0.17950518\\
0.093985 0.18038718\\
0.131579 0.18103950\\
0.169173 0.18146935\\
0.206767 0.18168606\\
0.244361 0.18170086\\
0.281955 0.18152665\\
0.319549 0.18117768\\
0.357143 0.18066929\\
0.394737 0.18001761\\
0.432331 0.17923927\\
0.469925 0.17835109\\
0.507519 0.17736985\\
0.545113 0.17631204\\
0.582707 0.17519360\\
0.620301 0.17402981\\
0.657895 0.17283508\\
0.695489 0.17162289\\
0.733083 0.17040565\\
0.770677 0.16919470\\
0.808271 0.16800025\\
0.845865 0.16683145\\
0.883459 0.16569632\\
0.921053 0.16460187\\
0.958647 0.16355413\\
0.996241 0.16255818\\
1.033835 0.16161825\\
1.071429 0.16073774\\
1.109023 0.15991930\\
1.146617 0.15916489\\
1.184211 0.15847578\\
1.221805 0.15785262\\
1.259398 0.15729543\\
1.296992 0.15680369\\
1.334586 0.15637628\\
1.372180 0.15601154\\
1.409774 0.15570731\\
1.447368 0.15546089\\
1.484962 0.15526916\\
1.522556 0.15512852\\
1.560150 0.15503501\\
1.597744 0.15498434\\
1.635338 0.15497195\\
1.672932 0.15499309\\
1.710526 0.15504287\\
1.748120 0.15511639\\
1.785714 0.15520878\\
1.823308 0.15531528\\
1.860902 0.15543133\\
1.898496 0.15555260\\
1.936090 0.15567507\\
1.973684 0.15579503\\
2.011278 0.15590912\\
2.048872 0.15601430\\
2.086466 0.15610784\\
2.124060 0.15618729\\
2.161654 0.15625041\\
2.199248 0.15629508\\
2.236842 0.15631927\\
2.274436 0.15632090\\
2.312030 0.15629781\\
2.349624 0.15624763\\
2.387218 0.15616771\\
2.424812 0.15605512\\
2.462406 0.15590650\\
2.500000 0.15571813\\
2.537594 0.15548589\\
2.575188 0.15520529\\
2.612782 0.15487148\\
2.650376 0.15447939\\
2.687970 0.15402375\\
2.725564 0.15349926\\
2.763158 0.15290064\\
2.800752 0.15222285\\
2.838346 0.15146112\\
2.875940 0.15061120\\
2.913534 0.14966938\\
2.951128 0.14863265\\
2.988722 0.14749882\\
3.026316 0.14626654\\
3.063910 0.14493538\\
3.101504 0.14350585\\
3.139098 0.14197937\\
3.176692 0.14035828\\
3.214286 0.13864573\\
3.251880 0.13684562\\
3.289474 0.13496250\\
3.327068 0.13300144\\
3.364662 0.13096787\\
3.402256 0.12886751\\
3.439850 0.12670614\\
3.477444 0.12448956\\
3.515038 0.12222340\\
3.552632 0.11991301\\
3.590226 0.11756344\\
3.627820 0.11517929\\
3.665414 0.11276469\\
3.703008 0.11032332\\
3.740602 0.10785836\\
3.778195 0.10537254\\
3.815789 0.10286818\\
3.853383 0.10034727\\
3.890977 0.09781154\\
3.928571 0.09526254\\
3.966165 0.09270175\\
4.003759 0.09013067\\
4.041353 0.08755092\\
4.078947 0.08496433\\
4.116541 0.08237299\\
4.154135 0.07977933\\
4.191729 0.07718620\\
4.229323 0.07459682\\
4.266917 0.07201486\\
4.304511 0.06944438\\
4.342105 0.06688985\\
4.379699 0.06435606\\
4.417293 0.06184809\\
4.454887 0.05937122\\
4.492481 0.05693085\\
4.530075 0.05453244\\
4.567669 0.05218139\\
4.605263 0.04988296\\
4.642857 0.04764216\\
4.680451 0.04546373\\
4.718045 0.04335199\\
4.755639 0.04131083\\
4.793233 0.03934362\\
4.830827 0.03745320\\
4.868421 0.03564184\\
4.906015 0.03391120\\
4.943609 0.03226237\\
4.981203 0.03069583\\
5.018797 0.02921151\\
5.056391 0.02780880\\
5.093985 0.02648658\\
5.131579 0.02524324\\
5.169173 0.02407679\\
5.206767 0.02298484\\
5.244361 0.02196468\\
5.281955 0.02101335\\
5.319549 0.02012763\\
5.357143 0.01930418\\
5.394737 0.01853949\\
5.432331 0.01782998\\
5.469925 0.01717204\\
5.507519 0.01656204\\
5.545113 0.01599640\\
5.582707 0.01547157\\
5.620301 0.01498411\\
5.657895 0.01453067\\
5.695489 0.01410804\\
5.733083 0.01371314\\
5.770677 0.01334308\\
5.808271 0.01299509\\
5.845865 0.01266664\\
5.883459 0.01235533\\
5.921053 0.01205898\\
5.958647 0.01177560\\
5.996241 0.01150337\\
6.033835 0.01124069\\
6.071429 0.01098612\\
6.109023 0.01073840\\
6.146617 0.01049644\\
6.184211 0.01025932\\
6.221805 0.01002624\\
6.259398 0.00979657\\
6.296992 0.00956977\\
6.334586 0.00934541\\
6.372180 0.00912317\\
6.409774 0.00890279\\
6.447368 0.00868408\\
6.484962 0.00846689\\
6.522556 0.00825111\\
6.560150 0.00803667\\
6.597744 0.00782349\\
6.635338 0.00761153\\
6.672932 0.00740072\\
6.710526 0.00719101\\
6.748120 0.00698234\\
6.785714 0.00677464\\
6.823308 0.00656785\\
6.860902 0.00636190\\
6.898496 0.00615672\\
6.936090 0.00595226\\
6.973684 0.00574848\\
7.011278 0.00554534\\
7.048872 0.00534284\\
7.086466 0.00514102\\
7.124060 0.00493993\\
7.161654 0.00473966\\
7.199248 0.00454036\\
7.236842 0.00434219\\
7.274436 0.00414537\\
7.312030 0.00395015\\
7.349624 0.00375683\\
7.387218 0.00356572\\
7.424812 0.00337717\\
7.462406 0.00319156\\
7.500000 0.00300928\\
}\kdedataC

\begin{tikzpicture}
\begin{axis}[
  width=12cm,
  height=7cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\addplot[name path=A0, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B0, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A0 and B0];
\addplot[name path=A1, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B1, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A1 and B1];
\addplot[name path=A2, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B2, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A2 and B2];
\end{axis}
\end{tikzpicture}
\caption*{(b) Individual data points.}
\caption{Empirical distribution of $\tilde{\Delta}^R(b)$ given treatment parameter $b$.}
\label{fig:stacked_KDE_rec}
\end{figure}


==> results_artifacts/Figure_6_Mean_Delta_R_subject_level.tex <==
\begin{figure}[htp!]
\centering
\pgfplotstableread[row sep=\\]{%
bias mean err_minus err_plus\\
0 0.1512 0.2433 0.2532\\
1 0.3812 0.2371 0.2126\\
3 1.0376 0.2612 0.2707\\
}\treatci

\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=6cm,
  ylabel={},
  xlabel={},
  symbolic x coords={0, 1, 3},
  xtick=data,
  xticklabels={{No bias (0)},{Low bias (1)},{High bias (3)}},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,1.05)},anchor=south,legend columns=1},
  legend cell align=left,
]
\addplot+[only marks, mark=*, mark options={draw=colorA, fill=colorA},
  error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=mean, y error plus=err_plus, y error minus=err_minus]{\treatci};
\end{axis}
\end{tikzpicture}
\vspace{0.4em}
\begin{minipage}{0.9\textwidth}
\footnotesize\centering
Notes: Error bars are subject-level bootstrap 95\% confidence intervals.
\end{minipage}
\caption{Mean $\tilde{\Delta}^R(b)$, subject level.}
\label{fig:hyp2_chart}
\end{figure}


==> results_artifacts/Figure_7_Percent_of_trusting_decisions_within_receiver_subjects.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}
\begin{axis}[
width=15cm,
height=7cm,
ybar,
bar width=9pt,
xmin=-0.7, xmax=9.7,
ymin=0, ymax=35.0,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0-10,10-20,20-30,30-40,40-50,50-60,60-70,70-80,80-90,90-100},
xticklabel style={rotate=45,anchor=east},
title={Receivers},
xlabel={Percent of trusting decisions},
ylabel={Percent of subjects},
ymajorgrids=true,
grid style={draw=gray!25},
axis line style={draw=black},
tick style={draw=black},
legend style={at={(0.5,-0.24)},anchor=north,legend columns=4,draw=none},
]
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasZero, fill opacity=0.9, forget plot] coordinates {(-0.25,4.167) (0.75,4.167) (1.75,20.833) (2.75,25.000) (3.75,8.333) (4.75,12.500) (5.75,8.333) (6.75,4.167) (7.75,4.167) (8.75,8.333)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasZero,fill opacity=0.9}
\addlegendentry{No bias (0)}
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasOne, fill opacity=0.9, forget plot] coordinates {(0.00,22.222) (1.00,20.000) (2.00,22.222) (3.00,4.444) (4.00,11.111) (5.00,0.000) (6.00,4.444) (7.00,2.222) (8.00,6.667) (9.00,6.667)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasOne,fill opacity=0.9}
\addlegendentry{Low bias (1)}
\addplot+[ybar, bar shift=0pt, draw=none, fill=biasThree, fill opacity=0.9, forget plot] coordinates {(0.25,26.000) (1.25,30.000) (2.25,16.000) (3.25,14.000) (4.25,8.000) (5.25,4.000) (6.25,2.000) (7.25,0.000) (8.25,0.000) (9.25,0.000)};
\addlegendimage{ybar,ybar legend,draw=none,fill=biasThree,fill opacity=0.9}
\addlegendentry{High bias (3)}
\draw[biasZero, dashed, line width=1.1pt] (axis cs:9.500,0) -- (axis cs:9.500,35.0);
\draw[biasOne, dashed, line width=1.1pt] (axis cs:5.124,0) -- (axis cs:5.124,35.0);
\draw[biasThree, dashed, line width=1.1pt] (axis cs:-0.500,0) -- (axis cs:-0.500,35.0);
\addlegendimage{legend image code/.code={\draw[black, dashed, line width=1.1pt] (0cm,0cm) -- (0.35cm,0cm);}}
\addlegendentry{Theory}
\end{axis}
\end{tikzpicture}
\caption{Percent of trusting decisions within receiver subjects.}
\label{fig:trust_R}
\end{figure}


==> results_artifacts/Figure_8_Empirical_distribution_of_Delta_S.tex <==
\begin{figure}[htp!]
\centering
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}

% Colors

\pgfplotstableread[row sep=\\]{%
x dens\\
-3.000000 0.00000764\\
-2.978070 0.00001025\\
-2.956140 0.00001369\\
-2.934211 0.00001820\\
-2.912281 0.00002407\\
-2.890351 0.00003167\\
-2.868421 0.00004147\\
-2.846491 0.00005404\\
-2.824561 0.00007005\\
-2.802632 0.00009037\\
-2.780702 0.00011600\\
-2.758772 0.00014816\\
-2.736842 0.00018829\\
-2.714912 0.00023810\\
-2.692982 0.00029960\\
-2.671053 0.00037511\\
-2.649123 0.00046731\\
-2.627193 0.00057929\\
-2.605263 0.00071454\\
-2.583333 0.00087698\\
-2.561404 0.00107100\\
-2.539474 0.00130146\\
-2.517544 0.00157366\\
-2.495614 0.00189333\\
-2.473684 0.00226663\\
-2.451754 0.00270007\\
-2.429825 0.00320042\\
-2.407895 0.00377467\\
-2.385965 0.00442986\\
-2.364035 0.00517299\\
-2.342105 0.00601083\\
-2.320175 0.00694973\\
-2.298246 0.00799547\\
-2.276316 0.00915301\\
-2.254386 0.01042625\\
-2.232456 0.01181786\\
-2.210526 0.01332899\\
-2.188596 0.01495911\\
-2.166667 0.01670580\\
-2.144737 0.01856454\\
-2.122807 0.02052866\\
-2.100877 0.02258920\\
-2.078947 0.02473491\\
-2.057018 0.02695226\\
-2.035088 0.02922557\\
-2.013158 0.03153718\\
-1.991228 0.03386768\\
-1.969298 0.03619629\\
-1.947368 0.03850116\\
-1.925439 0.04075992\\
-1.903509 0.04295015\\
-1.881579 0.04504993\\
-1.859649 0.04703846\\
-1.837719 0.04889660\\
-1.815789 0.05060755\\
-1.793860 0.05215732\\
-1.771930 0.05353534\\
-1.750000 0.05473488\\
-1.728070 0.05575344\\
-1.706140 0.05659305\\
-1.684211 0.05726045\\
-1.662281 0.05776714\\
-1.640351 0.05812929\\
-1.618421 0.05836760\\
-1.596491 0.05850689\\
-1.574561 0.05857571\\
-1.552632 0.05860572\\
-1.530702 0.05863100\\
-1.508772 0.05868733\\
-1.486842 0.05881131\\
-1.464912 0.05903948\\
-1.442982 0.05940742\\
-1.421053 0.05994883\\
-1.399123 0.06069470\\
-1.377193 0.06167244\\
-1.355263 0.06290517\\
-1.333333 0.06441112\\
-1.311404 0.06620308\\
-1.289474 0.06828811\\
-1.267544 0.07066733\\
-1.245614 0.07333591\\
-1.223684 0.07628328\\
-1.201754 0.07949346\\
-1.179825 0.08294566\\
-1.157895 0.08661500\\
-1.135965 0.09047338\\
-1.114035 0.09449063\\
-1.092105 0.09863558\\
-1.070175 0.10287745\\
-1.048246 0.10718722\\
-1.026316 0.11153900\\
-1.004386 0.11591153\\
-0.982456 0.12028956\\
-0.960526 0.12466523\\
-0.938596 0.12903936\\
-0.916667 0.13342253\\
-0.894737 0.13783611\\
-0.872807 0.14231299\\
-0.850877 0.14689813\\
-0.828947 0.15164881\\
-0.807018 0.15663464\\
-0.785088 0.16193721\\
-0.763158 0.16764940\\
-0.741228 0.17387440\\
-0.719298 0.18072429\\
-0.697368 0.18831834\\
-0.675439 0.19678094\\
-0.653509 0.20623909\\
-0.631579 0.21681975\\
-0.609649 0.22864675\\
-0.587719 0.24183749\\
-0.565789 0.25649953\\
-0.543860 0.27272695\\
-0.521930 0.29059673\\
-0.500000 0.31016513\\
-0.478070 0.33146424\\
-0.456140 0.35449876\\
-0.434211 0.37924309\\
-0.412281 0.40563897\\
-0.390351 0.43359358\\
-0.368421 0.46297842\\
-0.346491 0.49362884\\
-0.324561 0.52534451\\
-0.302632 0.55789069\\
-0.280702 0.59100049\\
-0.258772 0.62437804\\
-0.236842 0.65770250\\
-0.214912 0.69063299\\
-0.192982 0.72281422\\
-0.171053 0.75388277\\
-0.149123 0.78347381\\
-0.127193 0.81122819\\
-0.105263 0.83679961\\
-0.083333 0.85986172\\
-0.061404 0.88011492\\
-0.039474 0.89729271\\
-0.017544 0.91116731\\
0.004386 0.92155450\\
0.026316 0.92831739\\
0.048246 0.93136915\\
0.070175 0.93067454\\
0.092105 0.92625016\\
0.114035 0.91816359\\
0.135965 0.90653124\\
0.157895 0.89151518\\
0.179825 0.87331897\\
0.201754 0.85218263\\
0.223684 0.82837696\\
0.245614 0.80219742\\
0.267544 0.77395758\\
0.289474 0.74398266\\
0.311404 0.71260301\\
0.333333 0.68014790\\
0.355263 0.64693975\\
0.377193 0.61328892\\
0.399123 0.57948910\\
0.421053 0.54581347\\
0.442982 0.51251169\\
0.464912 0.47980762\\
0.486842 0.44789787\\
0.508772 0.41695112\\
0.530702 0.38710813\\
0.552632 0.35848240\\
0.574561 0.33116135\\
0.596491 0.30520799\\
0.618421 0.28066295\\
0.640351 0.25754671\\
0.662281 0.23586205\\
0.684211 0.21559656\\
0.706140 0.19672511\\
0.728070 0.17921230\\
0.750000 0.16301468\\
0.771930 0.14808293\\
0.793860 0.13436363\\
0.815789 0.12180098\\
0.837719 0.11033817\\
0.859649 0.09991847\\
0.881579 0.09048616\\
0.903509 0.08198718\\
0.925439 0.07436956\\
0.947368 0.06758370\\
0.969298 0.06158240\\
0.991228 0.05632087\\
1.013158 0.05175654\\
1.035088 0.04784878\\
1.057018 0.04455864\\
1.078947 0.04184844\\
1.100877 0.03968145\\
1.122807 0.03802152\\
1.144737 0.03683268\\
1.166667 0.03607892\\
1.188596 0.03572384\\
1.210526 0.03573050\\
1.232456 0.03606127\\
1.254386 0.03667776\\
1.276316 0.03754082\\
1.298246 0.03861066\\
1.320175 0.03984697\\
1.342105 0.04120919\\
1.364035 0.04265681\\
1.385965 0.04414971\\
1.407895 0.04564858\\
1.429825 0.04711538\\
1.451754 0.04851379\\
1.473684 0.04980972\\
1.495614 0.05097173\\
1.517544 0.05197150\\
1.539474 0.05278427\\
1.561404 0.05338912\\
1.583333 0.05376933\\
1.605263 0.05391255\\
1.627193 0.05381090\\
1.649123 0.05346106\\
1.671053 0.05286415\\
1.692982 0.05202558\\
1.714912 0.05095482\\
1.736842 0.04966506\\
1.758772 0.04817278\\
1.780702 0.04649731\\
1.802632 0.04466028\\
1.824561 0.04268511\\
1.846491 0.04059643\\
1.868421 0.03841950\\
1.890351 0.03617971\\
1.912281 0.03390200\\
1.934211 0.03161044\\
1.956140 0.02932777\\
1.978070 0.02707508\\
2.000000 0.02487147\\
2.021930 0.02273387\\
2.043860 0.02067688\\
2.065789 0.01871268\\
2.087719 0.01685099\\
2.109649 0.01509918\\
2.131579 0.01346230\\
2.153509 0.01194327\\
2.175439 0.01054302\\
2.197368 0.00926071\\
2.219298 0.00809396\\
2.241228 0.00703908\\
2.263158 0.00609126\\
2.285088 0.00524489\\
2.307018 0.00449369\\
2.328947 0.00383095\\
2.350877 0.00324973\\
2.372807 0.00274299\\
2.394737 0.00230377\\
2.416667 0.00192527\\
2.438596 0.00160096\\
2.460526 0.00132467\\
2.482456 0.00109062\\
2.504386 0.00089346\\
2.526316 0.00072830\\
2.548246 0.00059073\\
2.570175 0.00047676\\
2.592105 0.00038287\\
2.614035 0.00030594\\
2.635965 0.00024325\\
2.657895 0.00019245\\
2.679825 0.00015150\\
2.701754 0.00011867\\
2.723684 0.00009250\\
2.745614 0.00007173\\
2.767544 0.00005536\\
2.789474 0.00004251\\
2.811404 0.00003248\\
2.833333 0.00002469\\
2.855263 0.00001868\\
2.877193 0.00001406\\
2.899123 0.00001053\\
2.921053 0.00000785\\
2.942982 0.00000582\\
2.964912 0.00000429\\
2.986842 0.00000315\\
3.008772 0.00000230\\
3.030702 0.00000167\\
3.052632 0.00000121\\
3.074561 0.00000087\\
3.096491 0.00000062\\
3.118421 0.00000044\\
3.140351 0.00000032\\
3.162281 0.00000022\\
3.184211 0.00000016\\
3.206140 0.00000011\\
3.228070 0.00000008\\
3.250000 0.00000005\\
3.271930 0.00000004\\
3.293860 0.00000002\\
3.315789 0.00000002\\
3.337719 0.00000001\\
3.359649 0.00000001\\
3.381579 0.00000001\\
3.403509 0.00000000\\
3.425439 0.00000000\\
3.447368 0.00000000\\
3.469298 0.00000000\\
3.491228 0.00000000\\
3.513158 0.00000000\\
3.535088 0.00000000\\
3.557018 0.00000000\\
3.578947 0.00000000\\
3.600877 0.00000000\\
3.622807 0.00000000\\
3.644737 0.00000000\\
3.666667 0.00000000\\
3.688596 0.00000000\\
3.710526 0.00000000\\
3.732456 0.00000000\\
3.754386 0.00000000\\
3.776316 0.00000000\\
3.798246 0.00000000\\
3.820175 0.00000000\\
3.842105 0.00000000\\
3.864035 0.00000000\\
3.885965 0.00000000\\
3.907895 0.00000000\\
3.929825 0.00000000\\
3.951754 0.00000000\\
3.973684 0.00000000\\
3.995614 0.00000000\\
4.017544 0.00000000\\
4.039474 0.00000000\\
4.061404 0.00000000\\
4.083333 0.00000000\\
4.105263 0.00000000\\
4.127193 0.00000000\\
4.149123 0.00000000\\
4.171053 0.00000000\\
4.192982 0.00000000\\
4.214912 0.00000000\\
4.236842 0.00000000\\
4.258772 0.00000000\\
4.280702 0.00000000\\
4.302632 0.00000000\\
4.324561 0.00000000\\
4.346491 0.00000000\\
4.368421 0.00000000\\
4.390351 0.00000000\\
4.412281 0.00000000\\
4.434211 0.00000000\\
4.456140 0.00000000\\
4.478070 0.00000000\\
4.500000 0.00000000\\
4.521930 0.00000000\\
4.543860 0.00000000\\
4.565789 0.00000000\\
4.587719 0.00000000\\
4.609649 0.00000000\\
4.631579 0.00000000\\
4.653509 0.00000000\\
4.675439 0.00000000\\
4.697368 0.00000000\\
4.719298 0.00000000\\
4.741228 0.00000000\\
4.763158 0.00000000\\
4.785088 0.00000000\\
4.807018 0.00000000\\
4.828947 0.00000000\\
4.850877 0.00000000\\
4.872807 0.00000000\\
4.894737 0.00000000\\
4.916667 0.00000000\\
4.938596 0.00000000\\
4.960526 0.00000000\\
4.982456 0.00000000\\
5.004386 0.00000000\\
5.026316 0.00000000\\
5.048246 0.00000000\\
5.070175 0.00000000\\
5.092105 0.00000000\\
5.114035 0.00000000\\
5.135965 0.00000000\\
5.157895 0.00000000\\
5.179825 0.00000000\\
5.201754 0.00000000\\
5.223684 0.00000000\\
5.245614 0.00000000\\
5.267544 0.00000000\\
5.289474 0.00000000\\
5.311404 0.00000000\\
5.333333 0.00000000\\
5.355263 0.00000000\\
5.377193 0.00000000\\
5.399123 0.00000000\\
5.421053 0.00000000\\
5.442982 0.00000000\\
5.464912 0.00000000\\
5.486842 0.00000000\\
5.508772 0.00000000\\
5.530702 0.00000000\\
5.552632 0.00000000\\
5.574561 0.00000000\\
5.596491 0.00000000\\
5.618421 0.00000000\\
5.640351 0.00000000\\
5.662281 0.00000000\\
5.684211 0.00000000\\
5.706140 0.00000000\\
5.728070 0.00000000\\
5.750000 0.00000000\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-3.000000 0.00395366\\
-2.978070 0.00423460\\
-2.956140 0.00453023\\
-2.934211 0.00484092\\
-2.912281 0.00516703\\
-2.890351 0.00550888\\
-2.868421 0.00586678\\
-2.846491 0.00624101\\
-2.824561 0.00663186\\
-2.802632 0.00703955\\
-2.780702 0.00746431\\
-2.758772 0.00790633\\
-2.736842 0.00836579\\
-2.714912 0.00884283\\
-2.692982 0.00933758\\
-2.671053 0.00985013\\
-2.649123 0.01038055\\
-2.627193 0.01092890\\
-2.605263 0.01149521\\
-2.583333 0.01207948\\
-2.561404 0.01268170\\
-2.539474 0.01330184\\
-2.517544 0.01393985\\
-2.495614 0.01459567\\
-2.473684 0.01526922\\
-2.451754 0.01596040\\
-2.429825 0.01666913\\
-2.407895 0.01739529\\
-2.385965 0.01813878\\
-2.364035 0.01889948\\
-2.342105 0.01967727\\
-2.320175 0.02047205\\
-2.298246 0.02128371\\
-2.276316 0.02211214\\
-2.254386 0.02295727\\
-2.232456 0.02381901\\
-2.210526 0.02469730\\
-2.188596 0.02559210\\
-2.166667 0.02650340\\
-2.144737 0.02743119\\
-2.122807 0.02837550\\
-2.100877 0.02933640\\
-2.078947 0.03031397\\
-2.057018 0.03130837\\
-2.035088 0.03231974\\
-2.013158 0.03334831\\
-1.991228 0.03439435\\
-1.969298 0.03545816\\
-1.947368 0.03654012\\
-1.925439 0.03764066\\
-1.903509 0.03876027\\
-1.881579 0.03989952\\
-1.859649 0.04105905\\
-1.837719 0.04223957\\
-1.815789 0.04344188\\
-1.793860 0.04466688\\
-1.771930 0.04591555\\
-1.750000 0.04718897\\
-1.728070 0.04848834\\
-1.706140 0.04981496\\
-1.684211 0.05117024\\
-1.662281 0.05255573\\
-1.640351 0.05397309\\
-1.618421 0.05542410\\
-1.596491 0.05691070\\
-1.574561 0.05843495\\
-1.552632 0.05999904\\
-1.530702 0.06160532\\
-1.508772 0.06325626\\
-1.486842 0.06495448\\
-1.464912 0.06670273\\
-1.442982 0.06850390\\
-1.421053 0.07036101\\
-1.399123 0.07227718\\
-1.377193 0.07425567\\
-1.355263 0.07629982\\
-1.333333 0.07841309\\
-1.311404 0.08059898\\
-1.289474 0.08286109\\
-1.267544 0.08520304\\
-1.245614 0.08762848\\
-1.223684 0.09014107\\
-1.201754 0.09274444\\
-1.179825 0.09544217\\
-1.157895 0.09823779\\
-1.135965 0.10113472\\
-1.114035 0.10413624\\
-1.092105 0.10724547\\
-1.070175 0.11046535\\
-1.048246 0.11379859\\
-1.026316 0.11724764\\
-1.004386 0.12081465\\
-0.982456 0.12450146\\
-0.960526 0.12830953\\
-0.938596 0.13223995\\
-0.916667 0.13629338\\
-0.894737 0.14047003\\
-0.872807 0.14476963\\
-0.850877 0.14919138\\
-0.828947 0.15373400\\
-0.807018 0.15839561\\
-0.785088 0.16317378\\
-0.763158 0.16806550\\
-0.741228 0.17306715\\
-0.719298 0.17817453\\
-0.697368 0.18338281\\
-0.675439 0.18868657\\
-0.653509 0.19407977\\
-0.631579 0.19955580\\
-0.609649 0.20510747\\
-0.587719 0.21072701\\
-0.565789 0.21640614\\
-0.543860 0.22213606\\
-0.521930 0.22790749\\
-0.500000 0.23371073\\
-0.478070 0.23953564\\
-0.456140 0.24537177\\
-0.434211 0.25120833\\
-0.412281 0.25703426\\
-0.390351 0.26283833\\
-0.368421 0.26860911\\
-0.346491 0.27433511\\
-0.324561 0.28000478\\
-0.302632 0.28560659\\
-0.280702 0.29112907\\
-0.258772 0.29656093\\
-0.236842 0.30189101\\
-0.214912 0.30710845\\
-0.192982 0.31220266\\
-0.171053 0.31716341\\
-0.149123 0.32198088\\
-0.127193 0.32664569\\
-0.105263 0.33114895\\
-0.083333 0.33548232\\
-0.061404 0.33963798\\
-0.039474 0.34360874\\
-0.017544 0.34738802\\
0.004386 0.35096986\\
0.026316 0.35434897\\
0.048246 0.35752071\\
0.070175 0.36048109\\
0.092105 0.36322682\\
0.114035 0.36575523\\
0.135965 0.36806432\\
0.157895 0.37015270\\
0.179825 0.37201960\\
0.201754 0.37366484\\
0.223684 0.37508877\\
0.245614 0.37629231\\
0.267544 0.37727683\\
0.289474 0.37804417\\
0.311404 0.37859660\\
0.333333 0.37893672\\
0.355263 0.37906752\\
0.377193 0.37899224\\
0.399123 0.37871439\\
0.421053 0.37823769\\
0.442982 0.37756601\\
0.464912 0.37670337\\
0.486842 0.37565388\\
0.508772 0.37442171\\
0.530702 0.37301104\\
0.552632 0.37142607\\
0.574561 0.36967098\\
0.596491 0.36774987\\
0.618421 0.36566679\\
0.640351 0.36342572\\
0.662281 0.36103054\\
0.684211 0.35848502\\
0.706140 0.35579284\\
0.728070 0.35295758\\
0.750000 0.34998271\\
0.771930 0.34687163\\
0.793860 0.34362763\\
0.815789 0.34025397\\
0.837719 0.33675385\\
0.859649 0.33313043\\
0.881579 0.32938687\\
0.903509 0.32552633\\
0.925439 0.32155203\\
0.947368 0.31746722\\
0.969298 0.31327525\\
0.991228 0.30897958\\
1.013158 0.30458379\\
1.035088 0.30009162\\
1.057018 0.29550698\\
1.078947 0.29083398\\
1.100877 0.28607693\\
1.122807 0.28124038\\
1.144737 0.27632911\\
1.166667 0.27134816\\
1.188596 0.26630281\\
1.210526 0.26119861\\
1.232456 0.25604138\\
1.254386 0.25083719\\
1.276316 0.24559236\\
1.298246 0.24031345\\
1.320175 0.23500726\\
1.342105 0.22968081\\
1.364035 0.22434129\\
1.385965 0.21899610\\
1.407895 0.21365275\\
1.429825 0.20831892\\
1.451754 0.20300233\\
1.473684 0.19771080\\
1.495614 0.19245218\\
1.517544 0.18723428\\
1.539474 0.18206490\\
1.561404 0.17695175\\
1.583333 0.17190244\\
1.605263 0.16692441\\
1.627193 0.16202492\\
1.649123 0.15721100\\
1.671053 0.15248945\\
1.692982 0.14786673\\
1.714912 0.14334901\\
1.736842 0.13894210\\
1.758772 0.13465140\\
1.780702 0.13048193\\
1.802632 0.12643825\\
1.824561 0.12252448\\
1.846491 0.11874424\\
1.868421 0.11510067\\
1.890351 0.11159641\\
1.912281 0.10823357\\
1.934211 0.10501374\\
1.956140 0.10193797\\
1.978070 0.09900681\\
2.000000 0.09622025\\
2.021930 0.09357778\\
2.043860 0.09107837\\
2.065789 0.08872047\\
2.087719 0.08650208\\
2.109649 0.08442069\\
2.131579 0.08247336\\
2.153509 0.08065670\\
2.175439 0.07896692\\
2.197368 0.07739985\\
2.219298 0.07595095\\
2.241228 0.07461538\\
2.263158 0.07338796\\
2.285088 0.07226329\\
2.307018 0.07123569\\
2.328947 0.07029931\\
2.350877 0.06944812\\
2.372807 0.06867595\\
2.394737 0.06797654\\
2.416667 0.06734356\\
2.438596 0.06677063\\
2.460526 0.06625137\\
2.482456 0.06577946\\
2.504386 0.06534859\\
2.526316 0.06495259\\
2.548246 0.06458536\\
2.570175 0.06424099\\
2.592105 0.06391371\\
2.614035 0.06359796\\
2.635965 0.06328840\\
2.657895 0.06297992\\
2.679825 0.06266768\\
2.701754 0.06234710\\
2.723684 0.06201390\\
2.745614 0.06166411\\
2.767544 0.06129405\\
2.789474 0.06090039\\
2.811404 0.06048012\\
2.833333 0.06003056\\
2.855263 0.05954935\\
2.877193 0.05903452\\
2.899123 0.05848438\\
2.921053 0.05789761\\
2.942982 0.05727320\\
2.964912 0.05661047\\
2.986842 0.05590907\\
3.008772 0.05516893\\
3.030702 0.05439028\\
3.052632 0.05357364\\
3.074561 0.05271979\\
3.096491 0.05182978\\
3.118421 0.05090488\\
3.140351 0.04994658\\
3.162281 0.04895660\\
3.184211 0.04793682\\
3.206140 0.04688930\\
3.228070 0.04581625\\
3.250000 0.04472002\\
3.271930 0.04360305\\
3.293860 0.04246791\\
3.315789 0.04131723\\
3.337719 0.04015368\\
3.359649 0.03898001\\
3.381579 0.03779896\\
3.403509 0.03661331\\
3.425439 0.03542580\\
3.447368 0.03423917\\
3.469298 0.03305612\\
3.491228 0.03187929\\
3.513158 0.03071128\\
3.535088 0.02955459\\
3.557018 0.02841165\\
3.578947 0.02728480\\
3.600877 0.02617628\\
3.622807 0.02508821\\
3.644737 0.02402259\\
3.666667 0.02298134\\
3.688596 0.02196621\\
3.710526 0.02097885\\
3.732456 0.02002078\\
3.754386 0.01909337\\
3.776316 0.01819789\\
3.798246 0.01733544\\
3.820175 0.01650703\\
3.842105 0.01571353\\
3.864035 0.01495566\\
3.885965 0.01423405\\
3.907895 0.01354919\\
3.929825 0.01290146\\
3.951754 0.01229113\\
3.973684 0.01171836\\
3.995614 0.01118320\\
4.017544 0.01068561\\
4.039474 0.01022544\\
4.061404 0.00980247\\
4.083333 0.00941637\\
4.105263 0.00906676\\
4.127193 0.00875314\\
4.149123 0.00847497\\
4.171053 0.00823162\\
4.192982 0.00802242\\
4.214912 0.00784660\\
4.236842 0.00770337\\
4.258772 0.00759185\\
4.280702 0.00751113\\
4.302632 0.00746023\\
4.324561 0.00743815\\
4.346491 0.00744382\\
4.368421 0.00747613\\
4.390351 0.00753393\\
4.412281 0.00761604\\
4.434211 0.00772124\\
4.456140 0.00784826\\
4.478070 0.00799581\\
4.500000 0.00816256\\
4.521930 0.00834716\\
4.543860 0.00854823\\
4.565789 0.00876435\\
4.587719 0.00899409\\
4.609649 0.00923601\\
4.631579 0.00948862\\
4.653509 0.00975045\\
4.675439 0.01001999\\
4.697368 0.01029574\\
4.719298 0.01057620\\
4.741228 0.01085984\\
4.763158 0.01114517\\
4.785088 0.01143068\\
4.807018 0.01171489\\
4.828947 0.01199633\\
4.850877 0.01227356\\
4.872807 0.01254515\\
4.894737 0.01280973\\
4.916667 0.01306595\\
4.938596 0.01331250\\
4.960526 0.01354815\\
4.982456 0.01377167\\
5.004386 0.01398195\\
5.026316 0.01417790\\
5.048246 0.01435853\\
5.070175 0.01452289\\
5.092105 0.01467014\\
5.114035 0.01479952\\
5.135965 0.01491032\\
5.157895 0.01500197\\
5.179825 0.01507395\\
5.201754 0.01512585\\
5.223684 0.01515736\\
5.245614 0.01516825\\
5.267544 0.01515839\\
5.289474 0.01512776\\
5.311404 0.01507643\\
5.333333 0.01500454\\
5.355263 0.01491236\\
5.377193 0.01480021\\
5.399123 0.01466854\\
5.421053 0.01451784\\
5.442982 0.01434870\\
5.464912 0.01416179\\
5.486842 0.01395784\\
5.508772 0.01373763\\
5.530702 0.01350203\\
5.552632 0.01325194\\
5.574561 0.01298830\\
5.596491 0.01271211\\
5.618421 0.01242440\\
5.640351 0.01212621\\
5.662281 0.01181862\\
5.684211 0.01150270\\
5.706140 0.01117956\\
5.728070 0.01085028\\
5.750000 0.01051595\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-3.000000 0.01053598\\
-2.978070 0.01089673\\
-2.956140 0.01126149\\
-2.934211 0.01163010\\
-2.912281 0.01200242\\
-2.890351 0.01237835\\
-2.868421 0.01275780\\
-2.846491 0.01314072\\
-2.824561 0.01352710\\
-2.802632 0.01391694\\
-2.780702 0.01431031\\
-2.758772 0.01470732\\
-2.736842 0.01510811\\
-2.714912 0.01551287\\
-2.692982 0.01592185\\
-2.671053 0.01633533\\
-2.649123 0.01675368\\
-2.627193 0.01717728\\
-2.605263 0.01760660\\
-2.583333 0.01804214\\
-2.561404 0.01848448\\
-2.539474 0.01893423\\
-2.517544 0.01939209\\
-2.495614 0.01985879\\
-2.473684 0.02033512\\
-2.451754 0.02082193\\
-2.429825 0.02132012\\
-2.407895 0.02183064\\
-2.385965 0.02235449\\
-2.364035 0.02289273\\
-2.342105 0.02344644\\
-2.320175 0.02401678\\
-2.298246 0.02460490\\
-2.276316 0.02521203\\
-2.254386 0.02583941\\
-2.232456 0.02648832\\
-2.210526 0.02716007\\
-2.188596 0.02785598\\
-2.166667 0.02857740\\
-2.144737 0.02932570\\
-2.122807 0.03010223\\
-2.100877 0.03090840\\
-2.078947 0.03174559\\
-2.057018 0.03261517\\
-2.035088 0.03351855\\
-2.013158 0.03445709\\
-1.991228 0.03543216\\
-1.969298 0.03644511\\
-1.947368 0.03749728\\
-1.925439 0.03858997\\
-1.903509 0.03972449\\
-1.881579 0.04090208\\
-1.859649 0.04212398\\
-1.837719 0.04339139\\
-1.815789 0.04470546\\
-1.793860 0.04606732\\
-1.771930 0.04747804\\
-1.750000 0.04893865\\
-1.728070 0.05045015\\
-1.706140 0.05201347\\
-1.684211 0.05362949\\
-1.662281 0.05529904\\
-1.640351 0.05702290\\
-1.618421 0.05880179\\
-1.596491 0.06063634\\
-1.574561 0.06252716\\
-1.552632 0.06447477\\
-1.530702 0.06647961\\
-1.508772 0.06854208\\
-1.486842 0.07066247\\
-1.464912 0.07284102\\
-1.442982 0.07507789\\
-1.421053 0.07737313\\
-1.399123 0.07972675\\
-1.377193 0.08213863\\
-1.355263 0.08460857\\
-1.333333 0.08713630\\
-1.311404 0.08972142\\
-1.289474 0.09236343\\
-1.267544 0.09506176\\
-1.245614 0.09781570\\
-1.223684 0.10062443\\
-1.201754 0.10348703\\
-1.179825 0.10640245\\
-1.157895 0.10936953\\
-1.135965 0.11238698\\
-1.114035 0.11545338\\
-1.092105 0.11856718\\
-1.070175 0.12172671\\
-1.048246 0.12493014\\
-1.026316 0.12817554\\
-1.004386 0.13146081\\
-0.982456 0.13478374\\
-0.960526 0.13814195\\
-0.938596 0.14153294\\
-0.916667 0.14495407\\
-0.894737 0.14840257\\
-0.872807 0.15187551\\
-0.850877 0.15536984\\
-0.828947 0.15888240\\
-0.807018 0.16240986\\
-0.785088 0.16594880\\
-0.763158 0.16949566\\
-0.741228 0.17304680\\
-0.719298 0.17659843\\
-0.697368 0.18014670\\
-0.675439 0.18368765\\
-0.653509 0.18721724\\
-0.631579 0.19073136\\
-0.609649 0.19422583\\
-0.587719 0.19769642\\
-0.565789 0.20113887\\
-0.543860 0.20454887\\
-0.521930 0.20792210\\
-0.500000 0.21125425\\
-0.478070 0.21454100\\
-0.456140 0.21777806\\
-0.434211 0.22096116\\
-0.412281 0.22408610\\
-0.390351 0.22714872\\
-0.368421 0.23014496\\
-0.346491 0.23307082\\
-0.324561 0.23592244\\
-0.302632 0.23869606\\
-0.280702 0.24138804\\
-0.258772 0.24399489\\
-0.236842 0.24651330\\
-0.214912 0.24894010\\
-0.192982 0.25127232\\
-0.171053 0.25350717\\
-0.149123 0.25564207\\
-0.127193 0.25767465\\
-0.105263 0.25960277\\
-0.083333 0.26142449\\
-0.061404 0.26313815\\
-0.039474 0.26474231\\
-0.017544 0.26623577\\
0.004386 0.26761760\\
0.026316 0.26888712\\
0.048246 0.27004391\\
0.070175 0.27108781\\
0.092105 0.27201892\\
0.114035 0.27283759\\
0.135965 0.27354445\\
0.157895 0.27414035\\
0.179825 0.27462644\\
0.201754 0.27500406\\
0.223684 0.27527482\\
0.245614 0.27544056\\
0.267544 0.27550334\\
0.289474 0.27546543\\
0.311404 0.27532931\\
0.333333 0.27509765\\
0.355263 0.27477330\\
0.377193 0.27435929\\
0.399123 0.27385878\\
0.421053 0.27327510\\
0.442982 0.27261171\\
0.464912 0.27187215\\
0.486842 0.27106009\\
0.508772 0.27017926\\
0.530702 0.26923348\\
0.552632 0.26822660\\
0.574561 0.26716251\\
0.596491 0.26604512\\
0.618421 0.26487833\\
0.640351 0.26366604\\
0.662281 0.26241210\\
0.684211 0.26112033\\
0.706140 0.25979448\\
0.728070 0.25843821\\
0.750000 0.25705512\\
0.771930 0.25564867\\
0.793860 0.25422221\\
0.815789 0.25277897\\
0.837719 0.25132201\\
0.859649 0.24985427\\
0.881579 0.24837851\\
0.903509 0.24689729\\
0.925439 0.24541303\\
0.947368 0.24392794\\
0.969298 0.24244404\\
0.991228 0.24096314\\
1.013158 0.23948687\\
1.035088 0.23801665\\
1.057018 0.23655367\\
1.078947 0.23509895\\
1.100877 0.23365329\\
1.122807 0.23221729\\
1.144737 0.23079134\\
1.166667 0.22937568\\
1.188596 0.22797030\\
1.210526 0.22657508\\
1.232456 0.22518967\\
1.254386 0.22381359\\
1.276316 0.22244619\\
1.298246 0.22108671\\
1.320175 0.21973421\\
1.342105 0.21838766\\
1.364035 0.21704592\\
1.385965 0.21570775\\
1.407895 0.21437183\\
1.429825 0.21303676\\
1.451754 0.21170111\\
1.473684 0.21036337\\
1.495614 0.20902203\\
1.517544 0.20767555\\
1.539474 0.20632239\\
1.561404 0.20496100\\
1.583333 0.20358987\\
1.605263 0.20220751\\
1.627193 0.20081249\\
1.649123 0.19940340\\
1.671053 0.19797891\\
1.692982 0.19653775\\
1.714912 0.19507875\\
1.736842 0.19360080\\
1.758772 0.19210288\\
1.780702 0.19058409\\
1.802632 0.18904361\\
1.824561 0.18748073\\
1.846491 0.18589486\\
1.868421 0.18428549\\
1.890351 0.18265225\\
1.912281 0.18099488\\
1.934211 0.17931322\\
1.956140 0.17760723\\
1.978070 0.17587697\\
2.000000 0.17412263\\
2.021930 0.17234448\\
2.043860 0.17054291\\
2.065789 0.16871841\\
2.087719 0.16687155\\
2.109649 0.16500302\\
2.131579 0.16311359\\
2.153509 0.16120408\\
2.175439 0.15927545\\
2.197368 0.15732869\\
2.219298 0.15536487\\
2.241228 0.15338513\\
2.263158 0.15139069\\
2.285088 0.14938279\\
2.307018 0.14736276\\
2.328947 0.14533194\\
2.350877 0.14329175\\
2.372807 0.14124364\\
2.394737 0.13918907\\
2.416667 0.13712956\\
2.438596 0.13506665\\
2.460526 0.13300190\\
2.482456 0.13093690\\
2.504386 0.12887324\\
2.526316 0.12681254\\
2.548246 0.12475642\\
2.570175 0.12270650\\
2.592105 0.12066443\\
2.614035 0.11863181\\
2.635965 0.11661029\\
2.657895 0.11460146\\
2.679825 0.11260694\\
2.701754 0.11062831\\
2.723684 0.10866713\\
2.745614 0.10672494\\
2.767544 0.10480326\\
2.789474 0.10290355\\
2.811404 0.10102725\\
2.833333 0.09917577\\
2.855263 0.09735044\\
2.877193 0.09555257\\
2.899123 0.09378339\\
2.921053 0.09204407\\
2.942982 0.09033573\\
2.964912 0.08865940\\
2.986842 0.08701604\\
3.008772 0.08540652\\
3.030702 0.08383164\\
3.052632 0.08229210\\
3.074561 0.08078850\\
3.096491 0.07932135\\
3.118421 0.07789105\\
3.140351 0.07649791\\
3.162281 0.07514212\\
3.184211 0.07382375\\
3.206140 0.07254278\\
3.228070 0.07129906\\
3.250000 0.07009233\\
3.271930 0.06892223\\
3.293860 0.06778826\\
3.315789 0.06668984\\
3.337719 0.06562626\\
3.359649 0.06459670\\
3.381579 0.06360024\\
3.403509 0.06263588\\
3.425439 0.06170249\\
3.447368 0.06079887\\
3.469298 0.05992373\\
3.491228 0.05907571\\
3.513158 0.05825337\\
3.535088 0.05745522\\
3.557018 0.05667968\\
3.578947 0.05592517\\
3.600877 0.05519003\\
3.622807 0.05447260\\
3.644737 0.05377118\\
3.666667 0.05308406\\
3.688596 0.05240955\\
3.710526 0.05174593\\
3.732456 0.05109153\\
3.754386 0.05044470\\
3.776316 0.04980380\\
3.798246 0.04916727\\
3.820175 0.04853358\\
3.842105 0.04790126\\
3.864035 0.04726892\\
3.885965 0.04663524\\
3.907895 0.04599897\\
3.929825 0.04535898\\
3.951754 0.04471420\\
3.973684 0.04406368\\
3.995614 0.04340655\\
4.017544 0.04274206\\
4.039474 0.04206958\\
4.061404 0.04138857\\
4.083333 0.04069860\\
4.105263 0.03999937\\
4.127193 0.03929067\\
4.149123 0.03857242\\
4.171053 0.03784462\\
4.192982 0.03710741\\
4.214912 0.03636101\\
4.236842 0.03560573\\
4.258772 0.03484200\\
4.280702 0.03407031\\
4.302632 0.03329127\\
4.324561 0.03250553\\
4.346491 0.03171383\\
4.368421 0.03091698\\
4.390351 0.03011583\\
4.412281 0.02931131\\
4.434211 0.02850436\\
4.456140 0.02769599\\
4.478070 0.02688721\\
4.500000 0.02607908\\
4.521930 0.02527265\\
4.543860 0.02446901\\
4.565789 0.02366921\\
4.587719 0.02287434\\
4.609649 0.02208544\\
4.631579 0.02130356\\
4.653509 0.02052972\\
4.675439 0.01976490\\
4.697368 0.01901005\\
4.719298 0.01826610\\
4.741228 0.01753391\\
4.763158 0.01681431\\
4.785088 0.01610809\\
4.807018 0.01541597\\
4.828947 0.01473862\\
4.850877 0.01407665\\
4.872807 0.01343063\\
4.894737 0.01280104\\
4.916667 0.01218834\\
4.938596 0.01159288\\
4.960526 0.01101500\\
4.982456 0.01045495\\
5.004386 0.00991292\\
5.026316 0.00938906\\
5.048246 0.00888346\\
5.070175 0.00839615\\
5.092105 0.00792711\\
5.114035 0.00747626\\
5.135965 0.00704349\\
5.157895 0.00662863\\
5.179825 0.00623148\\
5.201754 0.00585180\\
5.223684 0.00548929\\
5.245614 0.00514366\\
5.267544 0.00481454\\
5.289474 0.00450158\\
5.311404 0.00420436\\
5.333333 0.00392247\\
5.355263 0.00365547\\
5.377193 0.00340291\\
5.399123 0.00316432\\
5.421053 0.00293922\\
5.442982 0.00272712\\
5.464912 0.00252753\\
5.486842 0.00233997\\
5.508772 0.00216392\\
5.530702 0.00199891\\
5.552632 0.00184443\\
5.574561 0.00170000\\
5.596491 0.00156513\\
5.618421 0.00143937\\
5.640351 0.00132223\\
5.662281 0.00121328\\
5.684211 0.00111206\\
5.706140 0.00101814\\
5.728070 0.00093112\\
5.750000 0.00085058\\
}\kdedataC

\begin{tikzpicture}
\begin{axis}[
  width=12cm,
  height=7cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\addplot[name path=A0, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B0, draw=none, forget plot] coordinates {(-3.000000,0) (5.750000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A0 and B0];
\addplot[name path=A1, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B1, draw=none, forget plot] coordinates {(-3.000000,0) (5.750000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A1 and B1];
\addplot[name path=A2, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B2, draw=none, forget plot] coordinates {(-3.000000,0) (5.750000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A2 and B2];
\end{axis}
\end{tikzpicture}
\caption*{(a) Subject-level.}
\vspace{0.5cm}
% \usepackage{pgfplots}
% \usepackage{xcolor}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.18}

% Colors

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00175009\\
-7.462406 0.00188385\\
-7.424812 0.00201932\\
-7.387218 0.00215573\\
-7.349624 0.00229231\\
-7.312030 0.00242836\\
-7.274436 0.00256322\\
-7.236842 0.00269634\\
-7.199248 0.00282726\\
-7.161654 0.00295566\\
-7.124060 0.00308135\\
-7.086466 0.00320426\\
-7.048872 0.00332449\\
-7.011278 0.00344224\\
-6.973684 0.00355784\\
-6.936090 0.00367172\\
-6.898496 0.00378436\\
-6.860902 0.00389629\\
-6.823308 0.00400805\\
-6.785714 0.00412011\\
-6.748120 0.00423288\\
-6.710526 0.00434667\\
-6.672932 0.00446160\\
-6.635338 0.00457762\\
-6.597744 0.00469447\\
-6.560150 0.00481165\\
-6.522556 0.00492843\\
-6.484962 0.00504383\\
-6.447368 0.00515662\\
-6.409774 0.00526538\\
-6.372180 0.00536850\\
-6.334586 0.00546423\\
-6.296992 0.00555070\\
-6.259398 0.00562604\\
-6.221805 0.00568835\\
-6.184211 0.00573584\\
-6.146617 0.00576684\\
-6.109023 0.00577988\\
-6.071429 0.00577375\\
-6.033835 0.00574754\\
-5.996241 0.00570068\\
-5.958647 0.00563298\\
-5.921053 0.00554464\\
-5.883459 0.00543631\\
-5.845865 0.00530901\\
-5.808271 0.00516420\\
-5.770677 0.00500371\\
-5.733083 0.00482978\\
-5.695489 0.00464492\\
-5.657895 0.00445200\\
-5.620301 0.00425409\\
-5.582707 0.00405452\\
-5.545113 0.00385674\\
-5.507519 0.00366436\\
-5.469925 0.00348104\\
-5.432331 0.00331050\\
-5.394737 0.00315642\\
-5.357143 0.00302249\\
-5.319549 0.00291229\\
-5.281955 0.00282933\\
-5.244361 0.00277696\\
-5.206767 0.00275839\\
-5.169173 0.00277664\\
-5.131579 0.00283451\\
-5.093985 0.00293457\\
-5.056391 0.00307909\\
-5.018797 0.00327004\\
-4.981203 0.00350904\\
-4.943609 0.00379734\\
-4.906015 0.00413574\\
-4.868421 0.00452463\\
-4.830827 0.00496389\\
-4.793233 0.00545290\\
-4.755639 0.00599053\\
-4.718045 0.00657512\\
-4.680451 0.00720451\\
-4.642857 0.00787603\\
-4.605263 0.00858659\\
-4.567669 0.00933270\\
-4.530075 0.01011057\\
-4.492481 0.01091620\\
-4.454887 0.01174549\\
-4.417293 0.01259436\\
-4.379699 0.01345889\\
-4.342105 0.01433543\\
-4.304511 0.01522078\\
-4.266917 0.01611226\\
-4.229323 0.01700784\\
-4.191729 0.01790624\\
-4.154135 0.01880696\\
-4.116541 0.01971031\\
-4.078947 0.02061741\\
-4.041353 0.02153011\\
-4.003759 0.02245091\\
-3.966165 0.02338279\\
-3.928571 0.02432903\\
-3.890977 0.02529300\\
-3.853383 0.02627792\\
-3.815789 0.02728655\\
-3.778195 0.02832095\\
-3.740602 0.02938217\\
-3.703008 0.03047003\\
-3.665414 0.03158285\\
-3.627820 0.03271727\\
-3.590226 0.03386809\\
-3.552632 0.03502821\\
-3.515038 0.03618863\\
-3.477444 0.03733848\\
-3.439850 0.03846516\\
-3.402256 0.03955459\\
-3.364662 0.04059146\\
-3.327068 0.04155960\\
-3.289474 0.04244237\\
-3.251880 0.04322308\\
-3.214286 0.04388552\\
-3.176692 0.04441437\\
-3.139098 0.04479569\\
-3.101504 0.04501735\\
-3.063910 0.04506945\\
-3.026316 0.04494463\\
-2.988722 0.04463835\\
-2.951128 0.04414910\\
-2.913534 0.04347848\\
-2.875940 0.04263122\\
-2.838346 0.04161514\\
-2.800752 0.04044097\\
-2.763158 0.03912213\\
-2.725564 0.03767444\\
-2.687970 0.03611577\\
-2.650376 0.03446565\\
-2.612782 0.03274486\\
-2.575188 0.03097498\\
-2.537594 0.02917804\\
-2.500000 0.02737601\\
-2.462406 0.02559052\\
-2.424812 0.02384248\\
-2.387218 0.02215180\\
-2.349624 0.02053716\\
-2.312030 0.01901583\\
-2.274436 0.01760355\\
-2.236842 0.01631448\\
-2.199248 0.01516117\\
-2.161654 0.01415463\\
-2.124060 0.01330441\\
-2.086466 0.01261874\\
-2.048872 0.01210470\\
-2.011278 0.01176844\\
-1.973684 0.01161541\\
-1.936090 0.01165063\\
-1.898496 0.01187898\\
-1.860902 0.01230555\\
-1.823308 0.01293597\\
-1.785714 0.01377679\\
-1.748120 0.01483588\\
-1.710526 0.01612286\\
-1.672932 0.01764958\\
-1.635338 0.01943052\\
-1.597744 0.02148335\\
-1.560150 0.02382932\\
-1.522556 0.02649377\\
-1.484962 0.02950656\\
-1.447368 0.03290234\\
-1.409774 0.03672094\\
-1.372180 0.04100741\\
-1.334586 0.04581209\\
-1.296992 0.05119036\\
-1.259398 0.05720227\\
-1.221805 0.06391187\\
-1.184211 0.07138623\\
-1.146617 0.07969425\\
-1.109023 0.08890509\\
-1.071429 0.09908628\\
-1.033835 0.11030162\\
-0.996241 0.12260873\\
-0.958647 0.13605645\\
-0.921053 0.15068200\\
-0.883459 0.16650816\\
-0.845865 0.18354038\\
-0.808271 0.20176404\\
-0.770677 0.22114196\\
-0.733083 0.24161222\\
-0.695489 0.26308647\\
-0.657895 0.28544879\\
-0.620301 0.30855529\\
-0.582707 0.33223442\\
-0.545113 0.35628811\\
-0.507519 0.38049387\\
-0.469925 0.40460762\\
-0.432331 0.42836749\\
-0.394737 0.45149833\\
-0.357143 0.47371696\\
-0.319549 0.49473791\\
-0.281955 0.51427962\\
-0.244361 0.53207084\\
-0.206767 0.54785698\\
-0.169173 0.56140637\\
-0.131579 0.57251602\\
-0.093985 0.58101683\\
-0.056391 0.58677795\\
-0.018797 0.58971027\\
0.018797 0.58976873\\
0.056391 0.58695358\\
0.093985 0.58131031\\
0.131579 0.57292844\\
0.169173 0.56193919\\
0.206767 0.54851194\\
0.244361 0.53284987\\
0.281955 0.51518472\\
0.319549 0.49577103\\
0.357143 0.47487990\\
0.394737 0.45279258\\
0.432331 0.42979411\\
0.469925 0.40616714\\
0.507519 0.38218616\\
0.545113 0.35811230\\
0.582707 0.33418881\\
0.620301 0.31063734\\
0.657895 0.28765505\\
0.695489 0.26541261\\
0.733083 0.24405306\\
0.770677 0.22369151\\
0.808271 0.20441559\\
0.845865 0.18628661\\
0.883459 0.16934124\\
0.921053 0.15359374\\
0.958647 0.13903841\\
0.996241 0.12565239\\
1.033835 0.11339849\\
1.071429 0.10222806\\
1.109023 0.09208373\\
1.146617 0.08290205\\
1.184211 0.07461588\\
1.221805 0.06715648\\
1.259398 0.06045534\\
1.296992 0.05444571\\
1.334586 0.04906378\\
1.372180 0.04424959\\
1.409774 0.03994768\\
1.447368 0.03610746\\
1.484962 0.03268335\\
1.522556 0.02963483\\
1.560150 0.02692622\\
1.597744 0.02452647\\
1.635338 0.02240875\\
1.672932 0.02055012\\
1.710526 0.01893105\\
1.748120 0.01753501\\
1.785714 0.01634803\\
1.823308 0.01535829\\
1.860902 0.01455576\\
1.898496 0.01393176\\
1.936090 0.01347871\\
1.973684 0.01318977\\
2.011278 0.01305858\\
2.048872 0.01307900\\
2.086466 0.01324488\\
2.124060 0.01354983\\
2.161654 0.01398706\\
2.199248 0.01454920\\
2.236842 0.01522814\\
2.274436 0.01601494\\
2.312030 0.01689972\\
2.349624 0.01787161\\
2.387218 0.01891873\\
2.424812 0.02002822\\
2.462406 0.02118627\\
2.500000 0.02237826\\
2.537594 0.02358890\\
2.575188 0.02480241\\
2.612782 0.02600273\\
2.650376 0.02717383\\
2.687970 0.02829993\\
2.725564 0.02936586\\
2.763158 0.03035731\\
2.800752 0.03126117\\
2.838346 0.03206580\\
2.875940 0.03276128\\
2.913534 0.03333963\\
2.951128 0.03379500\\
2.988722 0.03412376\\
3.026316 0.03432455\\
3.063910 0.03439829\\
3.101504 0.03434808\\
3.139098 0.03417910\\
3.176692 0.03389833\\
3.214286 0.03351440\\
3.251880 0.03303720\\
3.289474 0.03247762\\
3.327068 0.03184719\\
3.364662 0.03115769\\
3.402256 0.03042087\\
3.439850 0.02964807\\
3.477444 0.02884995\\
3.515038 0.02803622\\
3.552632 0.02721547\\
3.590226 0.02639498\\
3.627820 0.02558063\\
3.665414 0.02477690\\
3.703008 0.02398684\\
3.740602 0.02321221\\
3.778195 0.02245351\\
3.815789 0.02171024\\
3.853383 0.02098100\\
3.890977 0.02026375\\
3.928571 0.01955599\\
3.966165 0.01885503\\
4.003759 0.01815814\\
4.041353 0.01746276\\
4.078947 0.01676668\\
4.116541 0.01606816\\
4.154135 0.01536604\\
4.191729 0.01465981\\
4.229323 0.01394963\\
4.266917 0.01323634\\
4.304511 0.01252144\\
4.342105 0.01180702\\
4.379699 0.01109565\\
4.417293 0.01039037\\
4.454887 0.00969449\\
4.492481 0.00901152\\
4.530075 0.00834505\\
4.567669 0.00769865\\
4.605263 0.00707575\\
4.642857 0.00647956\\
4.680451 0.00591300\\
4.718045 0.00537861\\
4.755639 0.00487855\\
4.793233 0.00441453\\
4.830827 0.00398782\\
4.868421 0.00359924\\
4.906015 0.00324917\\
4.943609 0.00293759\\
4.981203 0.00266408\\
5.018797 0.00242788\\
5.056391 0.00222792\\
5.093985 0.00206287\\
5.131579 0.00193117\\
5.169173 0.00183109\\
5.206767 0.00176073\\
5.244361 0.00171812\\
5.281955 0.00170119\\
5.319549 0.00170786\\
5.357143 0.00173601\\
5.394737 0.00178358\\
5.432331 0.00184851\\
5.469925 0.00192884\\
5.507519 0.00202268\\
5.545113 0.00212826\\
5.582707 0.00224395\\
5.620301 0.00236825\\
5.657895 0.00249983\\
5.695489 0.00263755\\
5.733083 0.00278046\\
5.770677 0.00292780\\
5.808271 0.00307902\\
5.845865 0.00323378\\
5.883459 0.00339193\\
5.921053 0.00355349\\
5.958647 0.00371866\\
5.996241 0.00388776\\
6.033835 0.00406122\\
6.071429 0.00423953\\
6.109023 0.00442318\\
6.146617 0.00461264\\
6.184211 0.00480826\\
6.221805 0.00501029\\
6.259398 0.00521876\\
6.296992 0.00543345\\
6.334586 0.00565388\\
6.372180 0.00587923\\
6.409774 0.00610835\\
6.447368 0.00633972\\
6.484962 0.00657147\\
6.522556 0.00680141\\
6.560150 0.00702700\\
6.597744 0.00724546\\
6.635338 0.00745377\\
6.672932 0.00764879\\
6.710526 0.00782729\\
6.748120 0.00798604\\
6.785714 0.00812192\\
6.823308 0.00823200\\
6.860902 0.00831361\\
6.898496 0.00836442\\
6.936090 0.00838255\\
6.973684 0.00836658\\
7.011278 0.00831563\\
7.048872 0.00822939\\
7.086466 0.00810811\\
7.124060 0.00795263\\
7.161654 0.00776436\\
7.199248 0.00754523\\
7.236842 0.00729764\\
7.274436 0.00702443\\
7.312030 0.00672878\\
7.349624 0.00641416\\
7.387218 0.00608419\\
7.424812 0.00574265\\
7.462406 0.00539329\\
7.500000 0.00503983\\
}\kdedataA

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00118524\\
-7.462406 0.00125515\\
-7.424812 0.00132476\\
-7.387218 0.00139367\\
-7.349624 0.00146149\\
-7.312030 0.00152781\\
-7.274436 0.00159228\\
-7.236842 0.00165456\\
-7.199248 0.00171434\\
-7.161654 0.00177134\\
-7.124060 0.00182534\\
-7.086466 0.00187614\\
-7.048872 0.00192360\\
-7.011278 0.00196760\\
-6.973684 0.00200810\\
-6.936090 0.00204506\\
-6.898496 0.00207851\\
-6.860902 0.00210850\\
-6.823308 0.00213509\\
-6.785714 0.00215838\\
-6.748120 0.00217849\\
-6.710526 0.00219552\\
-6.672932 0.00220960\\
-6.635338 0.00222085\\
-6.597744 0.00222935\\
-6.560150 0.00223520\\
-6.522556 0.00223848\\
-6.484962 0.00223923\\
-6.447368 0.00223749\\
-6.409774 0.00223327\\
-6.372180 0.00222656\\
-6.334586 0.00221734\\
-6.296992 0.00220560\\
-6.259398 0.00219131\\
-6.221805 0.00217446\\
-6.184211 0.00215505\\
-6.146617 0.00213310\\
-6.109023 0.00210869\\
-6.071429 0.00208193\\
-6.033835 0.00205298\\
-5.996241 0.00202210\\
-5.958647 0.00198959\\
-5.921053 0.00195585\\
-5.883459 0.00192138\\
-5.845865 0.00188678\\
-5.808271 0.00185274\\
-5.770677 0.00182006\\
-5.733083 0.00178966\\
-5.695489 0.00176256\\
-5.657895 0.00173989\\
-5.620301 0.00172287\\
-5.582707 0.00171284\\
-5.545113 0.00171121\\
-5.507519 0.00171948\\
-5.469925 0.00173920\\
-5.432331 0.00177202\\
-5.394737 0.00181957\\
-5.357143 0.00188354\\
-5.319549 0.00196562\\
-5.281955 0.00206748\\
-5.244361 0.00219075\\
-5.206767 0.00233700\\
-5.169173 0.00250774\\
-5.131579 0.00270434\\
-5.093985 0.00292807\\
-5.056391 0.00318003\\
-5.018797 0.00346117\\
-4.981203 0.00377224\\
-4.943609 0.00411379\\
-4.906015 0.00448612\\
-4.868421 0.00488936\\
-4.830827 0.00532334\\
-4.793233 0.00578771\\
-4.755639 0.00628187\\
-4.718045 0.00680498\\
-4.680451 0.00735602\\
-4.642857 0.00793380\\
-4.605263 0.00853694\\
-4.567669 0.00916396\\
-4.530075 0.00981328\\
-4.492481 0.01048325\\
-4.454887 0.01117223\\
-4.417293 0.01187859\\
-4.379699 0.01260074\\
-4.342105 0.01333720\\
-4.304511 0.01408660\\
-4.266917 0.01484769\\
-4.229323 0.01561939\\
-4.191729 0.01640077\\
-4.154135 0.01719104\\
-4.116541 0.01798954\\
-4.078947 0.01879571\\
-4.041353 0.01960905\\
-4.003759 0.02042908\\
-3.966165 0.02125526\\
-3.928571 0.02208695\\
-3.890977 0.02292332\\
-3.853383 0.02376329\\
-3.815789 0.02460546\\
-3.778195 0.02544802\\
-3.740602 0.02628872\\
-3.703008 0.02712481\\
-3.665414 0.02795299\\
-3.627820 0.02876939\\
-3.590226 0.02956958\\
-3.552632 0.03034857\\
-3.515038 0.03110086\\
-3.477444 0.03182048\\
-3.439850 0.03250108\\
-3.402256 0.03313602\\
-3.364662 0.03371852\\
-3.327068 0.03424172\\
-3.289474 0.03469889\\
-3.251880 0.03508355\\
-3.214286 0.03538963\\
-3.176692 0.03561162\\
-3.139098 0.03574472\\
-3.101504 0.03578500\\
-3.063910 0.03572948\\
-3.026316 0.03557630\\
-2.988722 0.03532476\\
-2.951128 0.03497539\\
-2.913534 0.03453003\\
-2.875940 0.03399177\\
-2.838346 0.03336502\\
-2.800752 0.03265541\\
-2.763158 0.03186975\\
-2.725564 0.03101593\\
-2.687970 0.03010284\\
-2.650376 0.02914024\\
-2.612782 0.02813859\\
-2.575188 0.02710896\\
-2.537594 0.02606288\\
-2.500000 0.02501215\\
-2.462406 0.02396876\\
-2.424812 0.02294471\\
-2.387218 0.02195193\\
-2.349624 0.02100217\\
-2.312030 0.02010691\\
-2.274436 0.01927727\\
-2.236842 0.01852405\\
-2.199248 0.01785764\\
-2.161654 0.01728805\\
-2.124060 0.01682497\\
-2.086466 0.01647778\\
-2.048872 0.01625568\\
-2.011278 0.01616773\\
-1.973684 0.01622306\\
-1.936090 0.01643090\\
-1.898496 0.01680082\\
-1.860902 0.01734283\\
-1.823308 0.01806761\\
-1.785714 0.01898659\\
-1.748120 0.02011222\\
-1.710526 0.02145804\\
-1.672932 0.02303887\\
-1.635338 0.02487088\\
-1.597744 0.02697175\\
-1.560150 0.02936063\\
-1.522556 0.03205823\\
-1.484962 0.03508668\\
-1.447368 0.03846949\\
-1.409774 0.04223134\\
-1.372180 0.04639781\\
-1.334586 0.05099506\\
-1.296992 0.05604943\\
-1.259398 0.06158688\\
-1.221805 0.06763248\\
-1.184211 0.07420970\\
-1.146617 0.08133968\\
-1.109023 0.08904047\\
-1.071429 0.09732617\\
-1.033835 0.10620606\\
-0.996241 0.11568377\\
-0.958647 0.12575637\\
-0.921053 0.13641362\\
-0.883459 0.14763719\\
-0.845865 0.15940001\\
-0.808271 0.17166580\\
-0.770677 0.18438867\\
-0.733083 0.19751294\\
-0.695489 0.21097318\\
-0.657895 0.22469444\\
-0.620301 0.23859269\\
-0.582707 0.25257559\\
-0.545113 0.26654337\\
-0.507519 0.28039003\\
-0.469925 0.29400472\\
-0.432331 0.30727333\\
-0.394737 0.32008018\\
-0.357143 0.33230995\\
-0.319549 0.34384954\\
-0.281955 0.35459010\\
-0.244361 0.36442893\\
-0.206767 0.37327141\\
-0.169173 0.38103275\\
-0.131579 0.38763958\\
-0.093985 0.39303133\\
-0.056391 0.39716138\\
-0.018797 0.39999788\\
0.018797 0.40152429\\
0.056391 0.40173960\\
0.093985 0.40065818\\
0.131579 0.39830936\\
0.169173 0.39473663\\
0.206767 0.38999660\\
0.244361 0.38415772\\
0.281955 0.37729868\\
0.319549 0.36950679\\
0.357143 0.36087611\\
0.394737 0.35150557\\
0.432331 0.34149704\\
0.469925 0.33095351\\
0.507519 0.31997723\\
0.545113 0.30866810\\
0.582707 0.29712214\\
0.620301 0.28543017\\
0.657895 0.27367676\\
0.695489 0.26193936\\
0.733083 0.25028766\\
0.770677 0.23878327\\
0.808271 0.22747950\\
0.845865 0.21642153\\
0.883459 0.20564658\\
0.921053 0.19518439\\
0.958647 0.18505782\\
0.996241 0.17528346\\
1.033835 0.16587245\\
1.071429 0.15683125\\
1.109023 0.14816247\\
1.146617 0.13986566\\
1.184211 0.13193812\\
1.221805 0.12437555\\
1.259398 0.11717274\\
1.296992 0.11032410\\
1.334586 0.10382413\\
1.372180 0.09766779\\
1.409774 0.09185073\\
1.447368 0.08636953\\
1.484962 0.08122172\\
1.522556 0.07640584\\
1.560150 0.07192133\\
1.597744 0.06776844\\
1.635338 0.06394805\\
1.672932 0.06046146\\
1.710526 0.05731015\\
1.748120 0.05449552\\
1.785714 0.05201865\\
1.823308 0.04988002\\
1.860902 0.04807928\\
1.898496 0.04661498\\
1.936090 0.04548437\\
1.973684 0.04468321\\
2.011278 0.04420555\\
2.048872 0.04404368\\
2.086466 0.04418791\\
2.124060 0.04462659\\
2.161654 0.04534602\\
2.199248 0.04633045\\
2.236842 0.04756213\\
2.274436 0.04902139\\
2.312030 0.05068673\\
2.349624 0.05253499\\
2.387218 0.05454155\\
2.424812 0.05668055\\
2.462406 0.05892514\\
2.500000 0.06124778\\
2.537594 0.06362057\\
2.575188 0.06601558\\
2.612782 0.06840520\\
2.650376 0.07076249\\
2.687970 0.07306155\\
2.725564 0.07527786\\
2.763158 0.07738861\\
2.800752 0.07937298\\
2.838346 0.08121243\\
2.875940 0.08289091\\
2.913534 0.08439502\\
2.951128 0.08571412\\
2.988722 0.08684039\\
3.026316 0.08776885\\
3.063910 0.08849724\\
3.101504 0.08902592\\
3.139098 0.08935768\\
3.176692 0.08949754\\
3.214286 0.08945241\\
3.251880 0.08923084\\
3.289474 0.08884265\\
3.327068 0.08829862\\
3.364662 0.08761011\\
3.402256 0.08678873\\
3.439850 0.08584605\\
3.477444 0.08479327\\
3.515038 0.08364099\\
3.552632 0.08239901\\
3.590226 0.08107614\\
3.627820 0.07968012\\
3.665414 0.07821759\\
3.703008 0.07669400\\
3.740602 0.07511378\\
3.778195 0.07348031\\
3.815789 0.07179615\\
3.853383 0.07006315\\
3.890977 0.06828263\\
3.928571 0.06645560\\
3.966165 0.06458299\\
4.003759 0.06266576\\
4.041353 0.06070520\\
4.078947 0.05870303\\
4.116541 0.05666155\\
4.154135 0.05458378\\
4.191729 0.05247352\\
4.229323 0.05033543\\
4.266917 0.04817499\\
4.304511 0.04599850\\
4.342105 0.04381304\\
4.379699 0.04162636\\
4.417293 0.03944674\\
4.454887 0.03728294\\
4.492481 0.03514395\\
4.530075 0.03303891\\
4.567669 0.03097689\\
4.605263 0.02896678\\
4.642857 0.02701710\\
4.680451 0.02513585\\
4.718045 0.02333044\\
4.755639 0.02160748\\
4.793233 0.01997279\\
4.830827 0.01843125\\
4.868421 0.01698680\\
4.906015 0.01564239\\
4.943609 0.01439998\\
4.981203 0.01326055\\
5.018797 0.01222413\\
5.056391 0.01128984\\
5.093985 0.01045599\\
5.131579 0.00972007\\
5.169173 0.00907892\\
5.206767 0.00852874\\
5.244361 0.00806524\\
5.281955 0.00768368\\
5.319549 0.00737899\\
5.357143 0.00714587\\
5.394737 0.00697883\\
5.432331 0.00687233\\
5.469925 0.00682080\\
5.507519 0.00681877\\
5.545113 0.00686086\\
5.582707 0.00694192\\
5.620301 0.00705699\\
5.657895 0.00720144\\
5.695489 0.00737090\\
5.733083 0.00756135\\
5.770677 0.00776912\\
5.808271 0.00799088\\
5.845865 0.00822369\\
5.883459 0.00846491\\
5.921053 0.00871227\\
5.958647 0.00896378\\
5.996241 0.00921774\\
6.033835 0.00947270\\
6.071429 0.00972742\\
6.109023 0.00998082\\
6.146617 0.01023194\\
6.184211 0.01047991\\
6.221805 0.01072390\\
6.259398 0.01096306\\
6.296992 0.01119652\\
6.334586 0.01142329\\
6.372180 0.01164233\\
6.409774 0.01185244\\
6.447368 0.01205229\\
6.484962 0.01224041\\
6.522556 0.01241518\\
6.560150 0.01257486\\
6.597744 0.01271761\\
6.635338 0.01284150\\
6.672932 0.01294456\\
6.710526 0.01302481\\
6.748120 0.01308032\\
6.785714 0.01310924\\
6.823308 0.01310988\\
6.860902 0.01308072\\
6.898496 0.01302048\\
6.936090 0.01292817\\
6.973684 0.01280309\\
7.011278 0.01264492\\
7.048872 0.01245369\\
7.086466 0.01222984\\
7.124060 0.01197417\\
7.161654 0.01168790\\
7.199248 0.01137262\\
7.236842 0.01103026\\
7.274436 0.01066310\\
7.312030 0.01027370\\
7.349624 0.00986486\\
7.387218 0.00943958\\
7.424812 0.00900101\\
7.462406 0.00855238\\
7.500000 0.00809697\\
}\kdedataB

\pgfplotstableread[row sep=\\]{%
x dens\\
-7.500000 0.00475998\\
-7.462406 0.00497494\\
-7.424812 0.00518982\\
-7.387218 0.00540395\\
-7.349624 0.00561665\\
-7.312030 0.00582726\\
-7.274436 0.00603512\\
-7.236842 0.00623958\\
-7.199248 0.00644000\\
-7.161654 0.00663578\\
-7.124060 0.00682631\\
-7.086466 0.00701102\\
-7.048872 0.00718937\\
-7.011278 0.00736084\\
-6.973684 0.00752495\\
-6.936090 0.00768123\\
-6.898496 0.00782927\\
-6.860902 0.00796867\\
-6.823308 0.00809908\\
-6.785714 0.00822018\\
-6.748120 0.00833167\\
-6.710526 0.00843331\\
-6.672932 0.00852489\\
-6.635338 0.00860623\\
-6.597744 0.00867720\\
-6.560150 0.00873773\\
-6.522556 0.00878777\\
-6.484962 0.00882733\\
-6.447368 0.00885649\\
-6.409774 0.00887536\\
-6.372180 0.00888414\\
-6.334586 0.00888309\\
-6.296992 0.00887253\\
-6.259398 0.00885288\\
-6.221805 0.00882462\\
-6.184211 0.00878836\\
-6.146617 0.00874475\\
-6.109023 0.00869459\\
-6.071429 0.00863873\\
-6.033835 0.00857818\\
-5.996241 0.00851402\\
-5.958647 0.00844744\\
-5.921053 0.00837976\\
-5.883459 0.00831237\\
-5.845865 0.00824681\\
-5.808271 0.00818468\\
-5.770677 0.00812769\\
-5.733083 0.00807762\\
-5.695489 0.00803634\\
-5.657895 0.00800579\\
-5.620301 0.00798793\\
-5.582707 0.00798480\\
-5.545113 0.00799843\\
-5.507519 0.00803087\\
-5.469925 0.00808417\\
-5.432331 0.00816033\\
-5.394737 0.00826133\\
-5.357143 0.00838907\\
-5.319549 0.00854537\\
-5.281955 0.00873195\\
-5.244361 0.00895041\\
-5.206767 0.00920223\\
-5.169173 0.00948873\\
-5.131579 0.00981105\\
-5.093985 0.01017017\\
-5.056391 0.01056689\\
-5.018797 0.01100180\\
-4.981203 0.01147527\\
-4.943609 0.01198748\\
-4.906015 0.01253839\\
-4.868421 0.01312775\\
-4.830827 0.01375507\\
-4.793233 0.01441969\\
-4.755639 0.01512069\\
-4.718045 0.01585700\\
-4.680451 0.01662732\\
-4.642857 0.01743019\\
-4.605263 0.01826395\\
-4.567669 0.01912679\\
-4.530075 0.02001676\\
-4.492481 0.02093175\\
-4.454887 0.02186952\\
-4.417293 0.02282772\\
-4.379699 0.02380389\\
-4.342105 0.02479546\\
-4.304511 0.02579978\\
-4.266917 0.02681412\\
-4.229323 0.02783566\\
-4.191729 0.02886153\\
-4.154135 0.02988876\\
-4.116541 0.03091434\\
-4.078947 0.03193521\\
-4.041353 0.03294821\\
-4.003759 0.03395017\\
-3.966165 0.03493784\\
-3.928571 0.03590793\\
-3.890977 0.03685708\\
-3.853383 0.03778192\\
-3.815789 0.03867903\\
-3.778195 0.03954497\\
-3.740602 0.04037626\\
-3.703008 0.04116946\\
-3.665414 0.04192112\\
-3.627820 0.04262784\\
-3.590226 0.04328627\\
-3.552632 0.04389318\\
-3.515038 0.04444541\\
-3.477444 0.04494001\\
-3.439850 0.04537416\\
-3.402256 0.04574532\\
-3.364662 0.04605118\\
-3.327068 0.04628976\\
-3.289474 0.04645940\\
-3.251880 0.04655887\\
-3.214286 0.04658733\\
-3.176692 0.04654443\\
-3.139098 0.04643031\\
-3.101504 0.04624566\\
-3.063910 0.04599171\\
-3.026316 0.04567030\\
-2.988722 0.04528385\\
-2.951128 0.04483541\\
-2.913534 0.04432866\\
-2.875940 0.04376787\\
-2.838346 0.04315796\\
-2.800752 0.04250442\\
-2.763158 0.04181334\\
-2.725564 0.04109136\\
-2.687970 0.04034564\\
-2.650376 0.03958381\\
-2.612782 0.03881396\\
-2.575188 0.03804457\\
-2.537594 0.03728446\\
-2.500000 0.03654276\\
-2.462406 0.03582881\\
-2.424812 0.03515218\\
-2.387218 0.03452253\\
-2.349624 0.03394962\\
-2.312030 0.03344324\\
-2.274436 0.03301315\\
-2.236842 0.03266904\\
-2.199248 0.03242050\\
-2.161654 0.03227695\\
-2.124060 0.03224763\\
-2.086466 0.03234157\\
-2.048872 0.03256752\\
-2.011278 0.03293399\\
-1.973684 0.03344916\\
-1.936090 0.03412091\\
-1.898496 0.03495675\\
-1.860902 0.03596385\\
-1.823308 0.03714901\\
-1.785714 0.03851859\\
-1.748120 0.04007856\\
-1.710526 0.04183442\\
-1.672932 0.04379121\\
-1.635338 0.04595343\\
-1.597744 0.04832504\\
-1.560150 0.05090940\\
-1.522556 0.05370921\\
-1.484962 0.05672648\\
-1.447368 0.05996241\\
-1.409774 0.06341740\\
-1.372180 0.06709089\\
-1.334586 0.07098135\\
-1.296992 0.07508615\\
-1.259398 0.07940150\\
-1.221805 0.08392236\\
-1.184211 0.08864234\\
-1.146617 0.09355367\\
-1.109023 0.09864708\\
-1.071429 0.10391173\\
-1.033835 0.10933523\\
-0.996241 0.11490352\\
-0.958647 0.12060088\\
-0.921053 0.12640997\\
-0.883459 0.13231176\\
-0.845865 0.13828565\\
-0.808271 0.14430950\\
-0.770677 0.15035970\\
-0.733083 0.15641134\\
-0.695489 0.16243829\\
-0.657895 0.16841340\\
-0.620301 0.17430866\\
-0.582707 0.18009546\\
-0.545113 0.18574476\\
-0.507519 0.19122738\\
-0.469925 0.19651426\\
-0.432331 0.20157670\\
-0.394737 0.20638668\\
-0.357143 0.21091711\\
-0.319549 0.21514214\\
-0.281955 0.21903741\\
-0.244361 0.22258032\\
-0.206767 0.22575028\\
-0.169173 0.22852892\\
-0.131579 0.23090032\\
-0.093985 0.23285118\\
-0.056391 0.23437092\\
-0.018797 0.23545185\\
0.018797 0.23608923\\
0.056391 0.23628127\\
0.093985 0.23602919\\
0.131579 0.23533716\\
0.169173 0.23421222\\
0.206767 0.23266420\\
0.244361 0.23070557\\
0.281955 0.22835128\\
0.319549 0.22561861\\
0.357143 0.22252688\\
0.394737 0.21909730\\
0.432331 0.21535268\\
0.469925 0.21131722\\
0.507519 0.20701623\\
0.545113 0.20247589\\
0.582707 0.19772297\\
0.620301 0.19278466\\
0.657895 0.18768824\\
0.695489 0.18246097\\
0.733083 0.17712982\\
0.770677 0.17172130\\
0.808271 0.16626133\\
0.845865 0.16077508\\
0.883459 0.15528685\\
0.921053 0.14981999\\
0.958647 0.14439682\\
0.996241 0.13903858\\
1.033835 0.13376536\\
1.071429 0.12859614\\
1.109023 0.12354872\\
1.146617 0.11863977\\
1.184211 0.11388483\\
1.221805 0.10929831\\
1.259398 0.10489356\\
1.296992 0.10068285\\
1.334586 0.09667743\\
1.372180 0.09288755\\
1.409774 0.08932247\\
1.447368 0.08599051\\
1.484962 0.08289902\\
1.522556 0.08005444\\
1.560150 0.07746223\\
1.597744 0.07512694\\
1.635338 0.07305216\\
1.672932 0.07124051\\
1.710526 0.06969361\\
1.748120 0.06841206\\
1.785714 0.06739544\\
1.823308 0.06664224\\
1.860902 0.06614987\\
1.898496 0.06591462\\
1.936090 0.06593164\\
1.973684 0.06619496\\
2.011278 0.06669743\\
2.048872 0.06743077\\
2.086466 0.06838557\\
2.124060 0.06955130\\
2.161654 0.07091638\\
2.199248 0.07246819\\
2.236842 0.07419318\\
2.274436 0.07607688\\
2.312030 0.07810405\\
2.349624 0.08025871\\
2.387218 0.08252431\\
2.424812 0.08488380\\
2.462406 0.08731977\\
2.500000 0.08981457\\
2.537594 0.09235042\\
2.575188 0.09490961\\
2.612782 0.09747455\\
2.650376 0.10002795\\
2.687970 0.10255292\\
2.725564 0.10503311\\
2.763158 0.10745283\\
2.800752 0.10979709\\
2.838346 0.11205177\\
2.875940 0.11420366\\
2.913534 0.11624051\\
2.951128 0.11815114\\
2.988722 0.11992540\\
3.026316 0.12155425\\
3.063910 0.12302977\\
3.101504 0.12434513\\
3.139098 0.12549459\\
3.176692 0.12647349\\
3.214286 0.12727816\\
3.251880 0.12790598\\
3.289474 0.12835521\\
3.327068 0.12862502\\
3.364662 0.12871540\\
3.402256 0.12862712\\
3.439850 0.12836162\\
3.477444 0.12792104\\
3.515038 0.12730806\\
3.552632 0.12652595\\
3.590226 0.12557843\\
3.627820 0.12446971\\
3.665414 0.12320439\\
3.703008 0.12178750\\
3.740602 0.12022439\\
3.778195 0.11852078\\
3.815789 0.11668272\\
3.853383 0.11471660\\
3.890977 0.11262911\\
3.928571 0.11042726\\
3.966165 0.10811837\\
4.003759 0.10571009\\
4.041353 0.10321036\\
4.078947 0.10062742\\
4.116541 0.09796981\\
4.154135 0.09524633\\
4.191729 0.09246606\\
4.229323 0.08963830\\
4.266917 0.08677257\\
4.304511 0.08387853\\
4.342105 0.08096599\\
4.379699 0.07804483\\
4.417293 0.07512494\\
4.454887 0.07221618\\
4.492481 0.06932833\\
4.530075 0.06647098\\
4.567669 0.06365350\\
4.605263 0.06088495\\
4.642857 0.05817404\\
4.680451 0.05552902\\
4.718045 0.05295764\\
4.755639 0.05046711\\
4.793233 0.04806400\\
4.830827 0.04575422\\
4.868421 0.04354298\\
4.906015 0.04143472\\
4.943609 0.03943313\\
4.981203 0.03754110\\
5.018797 0.03576071\\
5.056391 0.03409325\\
5.093985 0.03253920\\
5.131579 0.03109828\\
5.169173 0.02976943\\
5.206767 0.02855089\\
5.244361 0.02744020\\
5.281955 0.02643429\\
5.319549 0.02552949\\
5.357143 0.02472158\\
5.394737 0.02400592\\
5.432331 0.02337742\\
5.469925 0.02283069\\
5.507519 0.02236003\\
5.545113 0.02195956\\
5.582707 0.02162326\\
5.620301 0.02134502\\
5.657895 0.02111871\\
5.695489 0.02093825\\
5.733083 0.02079765\\
5.770677 0.02069108\\
5.808271 0.02061288\\
5.845865 0.02055764\\
5.883459 0.02052019\\
5.921053 0.02049567\\
5.958647 0.02047953\\
5.996241 0.02046756\\
6.033835 0.02045590\\
6.071429 0.02044103\\
6.109023 0.02041980\\
6.146617 0.02038941\\
6.184211 0.02034742\\
6.221805 0.02029171\\
6.259398 0.02022051\\
6.296992 0.02013235\\
6.334586 0.02002605\\
6.372180 0.01990072\\
6.409774 0.01975573\\
6.447368 0.01959066\\
6.484962 0.01940532\\
6.522556 0.01919972\\
6.560150 0.01897403\\
6.597744 0.01872858\\
6.635338 0.01846383\\
6.672932 0.01818035\\
6.710526 0.01787883\\
6.748120 0.01756004\\
6.785714 0.01722480\\
6.823308 0.01687403\\
6.860902 0.01650867\\
6.898496 0.01612973\\
6.936090 0.01573823\\
6.973684 0.01533524\\
7.011278 0.01492185\\
7.048872 0.01449917\\
7.086466 0.01406831\\
7.124060 0.01363043\\
7.161654 0.01318666\\
7.199248 0.01273816\\
7.236842 0.01228608\\
7.274436 0.01183159\\
7.312030 0.01137584\\
7.349624 0.01091998\\
7.387218 0.01046513\\
7.424812 0.01001243\\
7.462406 0.00956297\\
7.500000 0.00911782\\
}\kdedataC

\begin{tikzpicture}
\begin{axis}[
  width=12cm,
  height=7cm,
  ylabel={Density},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,-0.18)},anchor=north,legend columns=3,draw=none,fill=none},
  legend cell align=left,
]
\addplot[name path=A0, very thick, color=biasZero, forget plot] table[x=x, y=dens]{\kdedataA};
\addlegendimage{area legend, draw=biasZero, fill=biasZero, fill opacity=0.5}
\addlegendentry{No bias (0)}
\addplot[name path=B0, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasZero, fill opacity=0.5, draw=none, forget plot] fill between[of=A0 and B0];
\addplot[name path=A1, very thick, color=biasOne, forget plot] table[x=x, y=dens]{\kdedataB};
\addlegendimage{area legend, draw=biasOne, fill=biasOne, fill opacity=0.5}
\addlegendentry{Low bias (1)}
\addplot[name path=B1, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasOne, fill opacity=0.5, draw=none, forget plot] fill between[of=A1 and B1];
\addplot[name path=A2, very thick, color=biasThree, forget plot] table[x=x, y=dens]{\kdedataC};
\addlegendimage{area legend, draw=biasThree, fill=biasThree, fill opacity=0.5}
\addlegendentry{High bias (3)}
\addplot[name path=B2, draw=none, forget plot] coordinates {(-7.500000,0) (7.500000,0)};
\addplot[fill=biasThree, fill opacity=0.5, draw=none, forget plot] fill between[of=A2 and B2];
\end{axis}
\end{tikzpicture}
\caption*{(b) Individual data points.}
\caption{Empirical distribution of $\tilde{\Delta}^S(b)$ given treatment parameter $b$.}
\label{fig:stacked_KDE_sen}
\end{figure}


==> results_artifacts/Figure_9_Mean_Delta_S_subject_level.tex <==
\begin{figure}[htp!]
\centering
\pgfplotstableread[row sep=\\]{%
bias mean err_minus err_plus\\
0 -0.0160 0.2267 0.2314\\
1 0.6199 0.3747 0.3468\\
3 0.8342 0.3932 0.3667\\
}\treatci

\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=6cm,
  ylabel={},
  xlabel={},
  symbolic x coords={0, 1, 3},
  xtick=data,
  xticklabels={{No bias (0)},{Low bias (1)},{High bias (3)}},
  ymajorgrids=true,
  grid style={dashed,gray!40},
  legend style={at={(0.5,1.05)},anchor=south,legend columns=1},
  legend cell align=left,
]
\addplot+[only marks, mark=square*, mark options={draw=colorB, fill=colorB},
  error bars/.cd, y dir=both, y explicit, error bar style={black}]
  table[x=bias, y=mean, y error plus=err_plus, y error minus=err_minus]{\treatci};
\end{axis}
\end{tikzpicture}
\vspace{0.4em}
\begin{minipage}{0.9\textwidth}
\footnotesize\centering
Notes: Error bars are subject-level bootstrap 95\% confidence intervals.
\end{minipage}
\caption{Mean $\tilde{\Delta}^S(b)$, subject level.}
\label{fig:hyp1_means_chart}
\end{figure}


==> results_artifacts/Figure_Informativeness_of_the_senders_report_by_history.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.8\textwidth,
  height=7.5cm,
  xlabel={Correlation between $a(r,h,0)$ and $a(m^T,h,0)$},
  ylabel={History $h$},
  xmin=-0.25, xmax=1.15,
  xtick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
  symbolic y coords={{(3,0)},{(2,1)},{(1,2)},{(0,3)}},
  ytick=data,
  yticklabels={\tikz[baseline=-0.55ex]{\fill[red] (0.00em,0) circle (2.2pt);\fill[red] (0.62em,0) circle (2.2pt);\fill[red] (1.24em,0) circle (2.2pt);},\tikz[baseline=-0.55ex]{\fill[red] (0.00em,0) circle (2.2pt);\fill[red] (0.62em,0) circle (2.2pt);\fill[black] (1.24em,0) circle (2.2pt);},\tikz[baseline=-0.55ex]{\fill[red] (0.00em,0) circle (2.2pt);\fill[black] (0.62em,0) circle (2.2pt);\fill[black] (1.24em,0) circle (2.2pt);},\tikz[baseline=-0.55ex]{\fill[black] (0.00em,0) circle (2.2pt);\fill[black] (0.62em,0) circle (2.2pt);\fill[black] (1.24em,0) circle (2.2pt);}},
  yticklabel style={inner sep=3pt},
  enlarge y limits=0.22,
  xmajorgrids=true,
  grid style={dashed,gray!40},
  extra x ticks={0},
  extra x tick labels={},
  extra x tick style={grid=major, grid style={solid, gray!70}},
  legend style={at={(0.5,-0.22)},anchor=north,legend columns=-1, draw=none, font=\small, /tikz/every even column/.append style={column sep=12pt}},
  legend cell align=left,
]
\addplot[only marks, mark=*, mark size=2pt, color=biasZero,
  yshift=9pt, error bars/x dir=both,
  error bars/x explicit, error bars/error bar style={biasZero},
  legend image post style={yshift=-9pt}]
  table[x=mean, y=h, x error minus=lo, x error plus=hi, row sep=\\] {%
  h mean lo hi\\
  (3,0) 0.6300 0.3380 0.2753\\
  (2,1) 0.7355 0.2120 0.1777\\
  (1,2) 0.5324 0.3847 0.3130\\
  (0,3) 0.7591 0.2488 0.1788\\
  };
\addlegendentry{No bias (0)}
\addplot[only marks, mark=triangle*, mark size=3pt,
  mark options={draw=biasZero, fill=biasZero}, yshift=9pt, forget plot]
  table[x=theory, y=h, row sep=\\] {%
  h theory\\
  (3,0) 1.0000\\
  (2,1) 1.0000\\
  (1,2) 1.0000\\
  (0,3) 1.0000\\
  };
\addplot[only marks, mark=*, mark size=2pt, color=biasOne,
  yshift=0pt, error bars/x dir=both,
  error bars/x explicit, error bars/error bar style={biasOne},
  legend image post style={yshift=0pt}]
  table[x=mean, y=h, x error minus=lo, x error plus=hi, row sep=\\] {%
  h mean lo hi\\
  (3,0) 0.3335 0.2343 0.2436\\
  (2,1) 0.4508 0.2639 0.2225\\
  (1,2) 0.5252 0.2324 0.1995\\
  (0,3) 0.3723 0.2054 0.2038\\
  };
\addlegendentry{Low bias (1)}
\addplot[only marks, mark=triangle*, mark size=3pt,
  mark options={draw=biasOne, fill=biasOne}, yshift=0pt, forget plot]
  table[x=theory, y=h, row sep=\\] {%
  h theory\\
  (3,0) 0.9580\\
  (2,1) 0.9200\\
  (1,2) 0.9473\\
  (0,3) 0.8828\\
  };
\addplot[only marks, mark=*, mark size=2pt, color=biasThree,
  yshift=-9pt, error bars/x dir=both,
  error bars/x explicit, error bars/error bar style={biasThree},
  legend image post style={yshift=9pt}]
  table[x=mean, y=h, x error minus=lo, x error plus=hi, row sep=\\] {%
  h mean lo hi\\
  (3,0) 0.3124 0.1952 0.1920\\
  (2,1) 0.1222 0.1921 0.1977\\
  (1,2) 0.3014 0.1364 0.1137\\
  (0,3) 0.1155 0.1793 0.1740\\
  };
\addlegendentry{High bias (3)}
\addplot[only marks, mark=triangle*, mark size=3pt,
  mark options={draw=biasThree, fill=biasThree}, yshift=-9pt, forget plot]
  table[x=theory, y=h, row sep=\\] {%
  h theory\\
  (3,0) 0.0000\\
  (2,1) 0.0000\\
  (1,2) 0.0000\\
  (0,3) 0.0000\\
  };
\end{axis}
\end{tikzpicture}
\begin{minipage}{0.9\textwidth}
\footnotesize\centering
Notes: Dots are observed correlations with sender-clustered 95\% bootstrap intervals, triangles are equilibrium values. Both observed and theoretical values weight models by their empirical frequencies for aggregation rather than uniformly to make them comparable.
\end{minipage}
\caption{Informativeness of the sender's report by history and treatment.  }
\label{fig:report_informativeness_history}
\end{figure}

